Exploring the Design Space of Transition Matching

Transition Matching (TM) is an emerging paradigm for generative modeling that generalizes diffusion and flow-matching models as well as continuous-state autoregressive models. TM, similar to previous paradigms, gradually transforms noise samples to data samples, however it uses a second ``internal'' generative model to implement the transition steps, making the transitions more expressive compared to diffusion and flow models. To make this paradigm tractable, TM employs a large backbone network and a smaller "head" module to efficiently execute the generative transition step. In this work, we present a large-scale, systematic investigation into the design, training and sampling of the head in TM frameworks, focusing on its time-continuous bidirectional variant. Through comprehensive ablations and experimentation involving training 56 different 1.7B text-to-image models (resulting in 549 unique evaluations) we evaluate the affect of the head module architecture and modeling during training as-well as a useful family of stochastic TM samplers. We analyze the impact on generation quality, training, and inference efficiency. We find that TM with an MLP head, trained with a particular time weighting and sampled with high frequency sampler provides best ranking across all metrics reaching state-of-the-art among all tested baselines, while Transformer head with sequence scaling and low frequency sampling is a runner up excelling at image aesthetics. Lastly, we believe the experiments presented highlight the design aspects that are likely to provide most quality and efficiency gains, while at the same time indicate what design choices are not likely to provide further gains.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccccccccccccccccccccccccccccccccccc}
    
        ~ & ~ & ~ & ~ & ~ & \multicolumn{2}{c}{Weighting} & ~ & ~ & \multicolumn{2}{c}{Parametrization} & \multicolumn{3}{c}{Sampling} & \multicolumn{2}{c}{Steps} & \multicolumn{5}{c}{MS-COCO} & \multicolumn{6}{c}{PartiPrompts} & \multicolumn{7}{c}{GenEval} & \multicolumn{9}{c}{T2ICompBench} & \multicolumn{3}{c}{Inference Timing} & & ~ \\ 
        \cmidrule(lr){6-7}\cmidrule(lr){10-11}\cmidrule(lr){12-14}\cmidrule(lr){15-16}\cmidrule(lr){17-21}\cmidrule(lr){22-27}\cmidrule(lr){28-34}\cmidrule(lr){35-43}\cmidrule(lr){44-46}
        ~ & Model & Type & Size & Head Params & Backbone & Head & $k_{\text{h}}$ & $L$ & Backbone  & Head & Type & $\tau$ & c & Backbone & Head & CLIPScore & PickScore & ImageReward & Aesthetic & DeQAScore & CLIPScore & PickScore & ImageReward & UnifiedReward & Aesthetic & DeQAScore & Overall & Single-object & Two-objects & Counting & Colors & Position & Color Attribute & Overall & Color & Shape & Texture & 2D-Spatial & 3D-Spatial & Numeracy & Non-Spatial & Complex & Backbone (s) & Head (s) & Overall (s) & Training step time (s) & Rank\\ 
        \midrule
        1  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.2  &  32  &  32  &  26.3  &  21.5  &  0.47  &  5.78  &  2.60  &  27.0  &  21.4  &  0.70  &  5.56  &  5.57  &  2.68  &  0.58  &  0.96  &  0.68  &  0.43  &  0.78  &  0.23  &  0.44  &  0.4625  &  0.7518  &  0.5285  &  0.6945  &  0.1911  &  0.3335  &  0.5406  &  0.3094  &  0.3506  &  2.0  &  8.6  &  10.6  &  0.82  &  0.660 \\ 
        2  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.4  &  32  &  32  &  26.3  &  21.5  &  0.47  &  5.79  &  2.61  &  27.0  &  21.4  &  0.71  &  5.56  &  5.60  &  2.69  &  0.56  &  0.98  &  0.66  &  0.46  &  0.79  &  0.21  &  0.32  &  0.4631  &  0.7489  &  0.5256  &  0.6980  &  0.2059  &  0.3316  &  0.5373  &  0.3097  &  0.3475  &  2.0  &  8.6  &  10.6  &  0.82  &  0.658 \\ 
        3  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.5  &  32  &  32  &  26.3  &  21.5  &  0.46  &  5.79  &  2.60  &  27.0  &  21.4  &  0.70  &  5.55  &  5.58  &  2.68  &  0.57  &  0.99  &  0.67  &  0.51  &  0.77  &  0.22  &  0.33  &  0.4632  &  0.7500  &  0.5246  &  0.7005  &  0.2003  &  0.3326  &  0.5373  &  0.3093  &  0.3509  &  2.0  &  8.6  &  10.6  &  0.82  &  0.654 \\ 
        4  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.3  &  32  &  32  &  26.3  &  21.5  &  0.47  &  5.79  &  2.60  &  27.0  &  21.4  &  0.70  &  5.53  &  5.57  &  2.68  &  0.57  &  0.96  &  0.70  &  0.49  &  0.78  &  0.18  &  0.37  &  0.4611  &  0.7475  &  0.5284  &  0.6924  &  0.1973  &  0.3298  &  0.5393  &  0.3097  &  0.3446  &  2.0  &  8.7  &  10.7  &  0.82  &  0.654 \\ 
        5  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.4  &  32  &  32  &  26.3  &  21.5  &  0.46  &  5.76  &  2.60  &  27.1  &  21.4  &  0.68  &  5.58  &  5.56  &  2.67  &  0.57  &  0.99  &  0.73  &  0.53  &  0.78  &  0.12  &  0.37  &  0.4571  &  0.7499  &  0.5193  &  0.6843  &  0.1846  &  0.3252  &  0.5353  &  0.3101  &  0.3483  &  2.0  &  8.7  &  10.7  &  0.82  &  0.651 \\ 
        6  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.5  &  32  &  32  &  26.3  &  21.5  &  0.46  &  5.76  &  2.60  &  27.1  &  21.4  &  0.69  &  5.55  &  5.57  &  2.67  &  0.56  &  0.99  &  0.66  &  0.44  &  0.80  &  0.15  &  0.38  &  0.4601  &  0.7526  &  0.5180  &  0.6890  &  0.1862  &  0.3312  &  0.5451  &  0.3104  &  0.3482  &  1.9  &  8.2  &  10.2  &  0.82  &  0.649 \\ 
        7  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.1  &  32  &  32  &  26.4  &  21.5  &  0.45  &  5.76  &  2.60  &  27.0  &  21.4  &  0.68  &  5.55  &  5.56  &  2.69  &  0.56  &  0.96  &  0.68  &  0.51  &  0.72  &  0.26  &  0.33  &  0.4608  &  0.7477  &  0.5239  &  0.6927  &  0.1984  &  0.3269  &  0.5372  &  0.3090  &  0.3504  &  2.0  &  8.7  &  10.7  &  0.82  &  0.648 \\ 
        8  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.6  &  32  &  32  &  26.3  &  21.5  &  0.46  &  5.79  &  2.60  &  26.9  &  21.4  &  0.71  &  5.58  &  5.59  &  2.67  &  0.56  &  0.99  &  0.69  &  0.51  &  0.76  &  0.15  &  0.33  &  0.4623  &  0.7471  &  0.5231  &  0.6940  &  0.2063  &  0.3335  &  0.5331  &  0.3095  &  0.3518  &  1.9  &  8.2  &  10.1  &  0.82  &  0.648 \\ 
        9  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.7  &  32  &  32  &  26.4  &  21.5  &  0.46  &  5.76  &  2.60  &  27.1  &  21.4  &  0.69  &  5.55  &  5.56  &  2.67  &  0.56  &  0.96  &  0.66  &  0.53  &  0.77  &  0.19  &  0.37  &  0.4603  &  0.7547  &  0.5215  &  0.6919  &  0.1943  &  0.3247  &  0.5382  &  0.3103  &  0.3467  &  2.0  &  8.3  &  10.3  &  0.82  &  0.646 \\ 
        10  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.08  &  32  &  32  &  26.4  &  21.5  &  0.45  &  5.76  &  2.60  &  27.1  &  21.4  &  0.70  &  5.55  &  5.55  &  2.68  &  0.55  &  0.96  &  0.65  &  0.45  &  0.78  &  0.25  &  0.31  &  0.4616  &  0.7458  &  0.5235  &  0.6972  &  0.1930  &  0.3267  &  0.5444  &  0.3091  &  0.3528  &  2.0  &  8.6  &  10.6  &  0.82  &  0.645 \\ 
        11  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.7  &  32  &  32  &  26.3  &  21.5  &  0.46  &  5.80  &  2.60  &  27.0  &  21.4  &  0.71  &  5.59  &  5.59  &  2.67  &  0.54  &  0.96  &  0.65  &  0.44  &  0.70  &  0.20  &  0.39  &  0.4630  &  0.7466  &  0.5268  &  0.6935  &  0.2020  &  0.3400  &  0.5339  &  0.3093  &  0.3516  &  2.0  &  8.3  &  10.3  &  0.82  &  0.644 \\ 
        12  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.9  &  32  &  32  &  26.3  &  21.5  &  0.46  &  5.77  &  2.59  &  27.1  &  21.4  &  0.69  &  5.53  &  5.58  &  2.66  &  0.56  &  0.96  &  0.67  &  0.51  &  0.76  &  0.17  &  0.40  &  0.4579  &  0.7460  &  0.5222  &  0.6889  &  0.1837  &  0.3300  &  0.5380  &  0.3101  &  0.3446  &  2.0  &  8.4  &  10.3  &  0.82  &  0.644 \\ 
        13  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.9  &  32  &  32  &  26.3  &  21.5  &  0.46  &  5.79  &  2.60  &  27.0  &  21.4  &  0.70  &  5.55  &  5.60  &  2.66  &  0.56  &  0.99  &  0.69  &  0.46  &  0.74  &  0.19  &  0.37  &  0.4611  &  0.7424  &  0.5264  &  0.6915  &  0.1978  &  0.3341  &  0.5394  &  0.3098  &  0.3473  &  2.0  &  8.4  &  10.4  &  0.82  &  0.643 \\ 
        14  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.8  &  32  &  32  &  26.3  &  21.5  &  0.46  &  5.76  &  2.60  &  27.0  &  21.4  &  0.68  &  5.52  &  5.58  &  2.66  &  0.57  &  0.98  &  0.67  &  0.50  &  0.79  &  0.17  &  0.38  &  0.4581  &  0.7460  &  0.5206  &  0.6872  &  0.1808  &  0.3338  &  0.5405  &  0.3098  &  0.3459  &  2.0  &  8.2  &  10.1  &  0.82  &  0.642 \\ 
        15  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.8  &  32  &  32  &  26.3  &  21.5  &  0.46  &  5.79  &  2.60  &  26.9  &  21.4  &  0.71  &  5.55  &  5.60  &  2.67  &  0.55  &  0.96  &  0.68  &  0.49  &  0.74  &  0.17  &  0.33  &  0.4598  &  0.7479  &  0.5237  &  0.6901  &  0.1913  &  0.3359  &  0.5344  &  0.3093  &  0.3459  &  1.9  &  8.0  &  9.9  &  0.82  &  0.640 \\ 
        16  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  1.0  &  32  &  32  &  26.3  &  21.5  &  0.46  &  5.76  &  2.59  &  27.0  &  21.4  &  0.68  &  5.54  &  5.56  &  2.66  &  0.56  &  0.98  &  0.68  &  0.45  &  0.78  &  0.16  &  0.41  &  0.4589  &  0.7492  &  0.5200  &  0.6950  &  0.1839  &  0.3319  &  0.5376  &  0.3101  &  0.3439  &  2.0  &  8.5  &  10.4  &  0.82  &  0.634 \\ 
        17  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.6  &  32  &  32  &  26.3  &  21.5  &  0.46  &  5.77  &  2.60  &  27.1  &  21.4  &  0.68  &  5.53  &  5.56  &  2.66  &  0.55  &  0.98  &  0.66  &  0.46  &  0.79  &  0.14  &  0.37  &  0.4582  &  0.7549  &  0.5185  &  0.6903  &  0.1803  &  0.3244  &  0.5382  &  0.3106  &  0.3487  &  2.0  &  8.5  &  10.5  &  0.82  &  0.632 \\ 
        18  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.3  &  32  &  32  &  26.3  &  21.5  &  0.46  &  5.76  &  2.60  &  27.1  &  21.4  &  0.67  &  5.53  &  5.55  &  2.67  &  0.54  &  0.95  &  0.71  &  0.43  &  0.77  &  0.15  &  0.33  &  0.4573  &  0.7469  &  0.5180  &  0.6904  &  0.1827  &  0.3287  &  0.5314  &  0.3100  &  0.3506  &  1.9  &  8.2  &  10.1  &  0.82  &  0.628 \\ 
        19  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.06  &  32  &  32  &  26.4  &  21.5  &  0.44  &  5.75  &  2.59  &  27.1  &  21.4  &  0.69  &  5.49  &  5.53  &  2.68  &  0.56  &  0.95  &  0.66  &  0.53  &  0.74  &  0.22  &  0.36  &  0.4589  &  0.7513  &  0.5223  &  0.6916  &  0.1874  &  0.3222  &  0.5392  &  0.3095  &  0.3479  &  1.9  &  8.3  &  10.3  &  0.82  &  0.625 \\ 
        20  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  1.0  &  32  &  32  &  26.3  &  21.5  &  0.46  &  5.79  &  2.59  &  26.9  &  21.4  &  0.69  &  5.51  &  5.59  &  2.65  &  0.55  &  0.98  &  0.63  &  0.48  &  0.79  &  0.18  &  0.35  &  0.4620  &  0.7484  &  0.5338  &  0.6915  &  0.1990  &  0.3303  &  0.5375  &  0.3102  &  0.3449  &  2.0  &  8.5  &  10.5  &  0.82  &  0.620 \\ 
        21  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.04  &  32  &  32  &  26.4  &  21.5  &  0.44  &  5.73  &  2.59  &  27.0  &  21.4  &  0.69  &  5.46  &  5.54  &  2.67  &  0.57  &  0.91  &  0.71  &  0.54  &  0.78  &  0.22  &  0.36  &  0.4584  &  0.7511  &  0.5239  &  0.6883  &  0.1894  &  0.3142  &  0.5382  &  0.3092  &  0.3525  &  2.0  &  8.3  &  10.3  &  0.82  &  0.613 \\ 
        22  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.2  &  32  &  32  &  26.3  &  21.5  &  0.45  &  5.75  &  2.60  &  27.0  &  21.4  &  0.67  &  5.53  &  5.54  &  2.67  &  0.53  &  0.96  &  0.65  &  0.41  &  0.76  &  0.13  &  0.34  &  0.4580  &  0.7504  &  0.5176  &  0.6904  &  0.1829  &  0.3323  &  0.5329  &  0.3098  &  0.3477  &  2.0  &  8.5  &  10.4  &  0.82  &  0.612 \\ 
        23  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.3  &  32  &  32  &  26.4  &  21.5  &  0.43  &  5.72  &  2.59  &  27.1  &  21.4  &  0.68  &  5.50  &  5.51  &  2.65  &  0.57  &  0.96  &  0.64  &  0.53  &  0.82  &  0.18  &  0.38  &  0.4596  &  0.7542  &  0.5253  &  0.6826  &  0.1881  &  0.3313  &  0.5308  &  0.3093  &  0.3549  &  2.0  &  8.4  &  10.3  &  0.82  &  0.609 \\ 
        24  &  DTM  &  Trans  &  mid  &  226152960  &  $U(0,1)$  &  $U(0,1)$  &  4  &  36  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.93  &  2.57  &  26.6  &  21.5  &  0.66  &  5.57  &  5.66  &  2.66  &  0.54  &  0.94  &  0.62  &  0.41  &  0.76  &  0.16  &  0.40  &  0.4501  &  0.7332  &  0.5044  &  0.6516  &  0.1891  &  0.3331  &  0.5349  &  0.3078  &  0.3462  &  2.0  &  12.4  &  14.3  &  2.36  &  0.609 \\ 
        25  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.5  &  32  &  32  &  26.3  &  21.5  &  0.44  &  5.73  &  2.59  &  27.2  &  21.4  &  0.69  &  5.51  &  5.51  &  2.64  &  0.59  &  0.95  &  0.73  &  0.54  &  0.81  &  0.22  &  0.36  &  0.4599  &  0.7569  &  0.5293  &  0.6863  &  0.1711  &  0.3326  &  0.5390  &  0.3093  &  0.3547  &  2.0  &  8.5  &  10.5  &  0.82  &  0.605 \\ 
        26  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.4  &  32  &  32  &  26.4  &  21.5  &  0.44  &  5.73  &  2.59  &  27.1  &  21.4  &  0.68  &  5.51  &  5.51  &  2.65  &  0.58  &  0.95  &  0.68  &  0.53  &  0.81  &  0.17  &  0.40  &  0.4585  &  0.7560  &  0.5283  &  0.6806  &  0.1782  &  0.3302  &  0.5318  &  0.3088  &  0.3543  &  2.0  &  8.6  &  10.5  &  0.82  &  0.604 \\ 
        27  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.6  &  32  &  32  &  26.4  &  21.5  &  0.44  &  5.73  &  2.59  &  27.1  &  21.4  &  0.69  &  5.51  &  5.50  &  2.64  &  0.57  &  0.95  &  0.66  &  0.46  &  0.81  &  0.20  &  0.40  &  0.4606  &  0.7554  &  0.5322  &  0.6911  &  0.1780  &  0.3312  &  0.5327  &  0.3091  &  0.3549  &  2.0  &  8.4  &  10.4  &  0.82  &  0.600 \\ 
        28  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.1  &  32  &  32  &  26.3  &  21.5  &  0.44  &  5.73  &  2.59  &  27.0  &  21.4  &  0.67  &  5.49  &  5.52  &  2.67  &  0.56  &  0.98  &  0.65  &  0.45  &  0.78  &  0.16  &  0.40  &  0.4581  &  0.7526  &  0.5198  &  0.6881  &  0.1827  &  0.3275  &  0.5318  &  0.3099  &  0.3522  &  2.0  &  8.7  &  10.7  &  0.82  &  0.600 \\ 
        29  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.2  &  32  &  32  &  26.4  &  21.5  &  0.42  &  5.72  &  2.59  &  27.0  &  21.4  &  0.66  &  5.49  &  5.51  &  2.66  &  0.57  &  0.95  &  0.74  &  0.44  &  0.81  &  0.17  &  0.38  &  0.4579  &  0.7489  &  0.5314  &  0.6818  &  0.1840  &  0.3310  &  0.5237  &  0.3090  &  0.3537  &  2.0  &  8.5  &  10.4  &  0.82  &  0.599 \\ 
        30  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.7  &  32  &  32  &  26.3  &  21.5  &  0.44  &  5.73  &  2.59  &  27.2  &  21.4  &  0.70  &  5.47  &  5.50  &  2.65  &  0.57  &  0.96  &  0.66  &  0.54  &  0.82  &  0.20  &  0.35  &  0.4617  &  0.7628  &  0.5231  &  0.6954  &  0.1831  &  0.3308  &  0.5360  &  0.3091  &  0.3533  &  1.9  &  8.2  &  10.2  &  0.82  &  0.597 \\ 
        31  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.9  &  32  &  32  &  26.3  &  21.5  &  0.45  &  5.73  &  2.58  &  27.2  &  21.4  &  0.69  &  5.50  &  5.50  &  2.64  &  0.56  &  0.96  &  0.65  &  0.48  &  0.83  &  0.17  &  0.34  &  0.4622  &  0.7630  &  0.5233  &  0.6939  &  0.1804  &  0.3317  &  0.5397  &  0.3090  &  0.3569  &  2.0  &  8.5  &  10.4  &  0.82  &  0.592 \\ 
        32  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.02  &  32  &  32  &  26.4  &  21.5  &  0.43  &  5.72  &  2.59  &  27.0  &  21.3  &  0.65  &  5.41  &  5.51  &  2.66  &  0.58  &  0.95  &  0.65  &  0.58  &  0.78  &  0.18  &  0.41  &  0.4550  &  0.7541  &  0.5122  &  0.6914  &  0.1780  &  0.3211  &  0.5284  &  0.3094  &  0.3450  &  2.0  &  8.7  &  10.6  &  0.82  &  0.590 \\ 
        33  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.08  &  32  &  32  &  26.4  &  21.5  &  0.43  &  5.73  &  2.59  &  27.1  &  21.4  &  0.65  &  5.46  &  5.51  &  2.67  &  0.54  &  0.96  &  0.62  &  0.53  &  0.78  &  0.16  &  0.31  &  0.4582  &  0.7535  &  0.5148  &  0.6882  &  0.1903  &  0.3278  &  0.5342  &  0.3098  &  0.3473  &  2.0  &  8.5  &  10.5  &  0.82  &  0.588 \\ 
        34  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.8  &  32  &  32  &  26.3  &  21.5  &  0.44  &  5.73  &  2.59  &  27.2  &  21.4  &  0.69  &  5.48  &  5.49  &  2.64  &  0.57  &  0.96  &  0.68  &  0.50  &  0.81  &  0.17  &  0.38  &  0.4632  &  0.7646  &  0.5237  &  0.6956  &  0.1910  &  0.3302  &  0.5383  &  0.3091  &  0.3535  &  2.0  &  8.7  &  10.7  &  0.82  &  0.586 \\ 
        35  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.9  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.88  &  2.51  &  26.7  &  21.4  &  0.64  &  5.58  &  5.58  &  2.60  &  0.57  &  0.99  &  0.69  &  0.46  &  0.73  &  0.23  &  0.40  &  0.4505  &  0.7317  &  0.5129  &  0.6609  &  0.1849  &  0.3357  &  0.5279  &  0.3082  &  0.3415  &  2.1  &  12.6  &  14.7  &  0.90  &  0.583 \\ 
        36  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.06  &  32  &  32  &  26.4  &  21.5  &  0.43  &  5.72  &  2.59  &  27.0  &  21.4  &  0.64  &  5.47  &  5.51  &  2.67  &  0.55  &  0.96  &  0.61  &  0.51  &  0.77  &  0.18  &  0.38  &  0.4571  &  0.7505  &  0.5130  &  0.6869  &  0.1892  &  0.3272  &  0.5330  &  0.3096  &  0.3471  &  2.0  &  8.4  &  10.4  &  0.82  &  0.583 \\ 
        37  &  DTM  &  Trans  &  mid  &  197317120  &  $U(0,1)$  &  $U(0,1)$  &  4  &  25  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.0  &  21.6  &  0.43  &  5.91  &  2.58  &  26.5  &  21.4  &  0.62  &  5.52  &  5.63  &  2.68  &  0.55  &  0.94  &  0.67  &  0.44  &  0.77  &  0.22  &  0.36  &  0.4433  &  0.7509  &  0.5107  &  0.6387  &  0.1637  &  0.3227  &  0.5144  &  0.3075  &  0.3376  &  2.0  &  12.4  &  14.3  &  1.75  &  0.581 \\ 
        38  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\mathrm{B}(1.1,2.4)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.5  &  21.5  &  0.41  &  5.70  &  2.57  &  27.0  &  21.4  &  0.63  &  5.45  &  5.50  &  2.66  &  0.57  &  0.96  &  0.70  &  0.50  &  0.76  &  0.18  &  0.39  &  0.4523  &  0.7462  &  0.5103  &  0.6719  &  0.1736  &  0.3345  &  0.5250  &  0.3105  &  0.3461  &  2.0  &  8.4  &  10.3  &  0.73  &  0.580 \\ 
        39  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  1.0  &  32  &  32  &  26.3  &  21.5  &  0.45  &  5.73  &  2.58  &  27.1  &  21.4  &  0.69  &  5.50  &  5.50  &  2.64  &  0.54  &  0.95  &  0.59  &  0.44  &  0.84  &  0.16  &  0.37  &  0.4628  &  0.7649  &  0.5212  &  0.6923  &  0.1868  &  0.3316  &  0.5417  &  0.3088  &  0.3547  &  2.0  &  8.6  &  10.6  &  0.82  &  0.580 \\ 
        40  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.7  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.88  &  2.51  &  26.6  &  21.4  &  0.64  &  5.58  &  5.58  &  2.59  &  0.58  &  0.99  &  0.71  &  0.45  &  0.74  &  0.22  &  0.43  &  0.4486  &  0.7334  &  0.5105  &  0.6572  &  0.1808  &  0.3324  &  0.5265  &  0.3081  &  0.3398  &  2.1  &  12.7  &  14.8  &  0.90  &  0.579 \\ 
        41  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.04  &  32  &  32  &  26.4  &  21.5  &  0.42  &  5.71  &  2.59  &  27.0  &  21.3  &  0.62  &  5.40  &  5.52  &  2.66  &  0.58  &  0.98  &  0.63  &  0.53  &  0.78  &  0.21  &  0.44  &  0.4550  &  0.7537  &  0.5173  &  0.6845  &  0.1650  &  0.3255  &  0.5371  &  0.3097  &  0.3472  &  1.9  &  8.1  &  10.0  &  0.82  &  0.577 \\ 
        42  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\mathrm{B}(0.1,1.3)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.4  &  21.4  &  0.39  &  5.68  &  2.59  &  27.1  &  21.4  &  0.62  &  5.39  &  5.53  &  2.65  &  0.56  &  0.95  &  0.66  &  0.43  &  0.81  &  0.18  &  0.43  &  0.4491  &  0.7427  &  0.5104  &  0.6782  &  0.1631  &  0.3203  &  0.5187  &  0.3092  &  0.3504  &  1.9  &  7.8  &  9.7  &  0.73  &  0.577 \\ 
        43  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.8  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.88  &  2.51  &  26.6  &  21.4  &  0.63  &  5.58  &  5.58  &  2.59  &  0.58  &  0.99  &  0.71  &  0.43  &  0.77  &  0.21  &  0.42  &  0.4487  &  0.7321  &  0.5070  &  0.6579  &  0.1845  &  0.3272  &  0.5303  &  0.3081  &  0.3427  &  2.1  &  12.7  &  14.7  &  0.90  &  0.576 \\ 
        44  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.1  &  32  &  32  &  26.4  &  21.5  &  0.42  &  5.71  &  2.59  &  27.0  &  21.4  &  0.65  &  5.45  &  5.50  &  2.66  &  0.55  &  0.96  &  0.68  &  0.44  &  0.80  &  0.15  &  0.34  &  0.4553  &  0.7437  &  0.5210  &  0.6782  &  0.1774  &  0.3305  &  0.5312  &  0.3095  &  0.3508  &  2.0  &  8.5  &  10.5  &  0.82  &  0.575 \\ 
        45  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.08  &  32  &  32  &  26.4  &  21.5  &  0.41  &  5.71  &  2.59  &  27.0  &  21.3  &  0.65  &  5.45  &  5.50  &  2.65  &  0.56  &  0.98  &  0.67  &  0.49  &  0.79  &  0.16  &  0.39  &  0.4549  &  0.7481  &  0.5218  &  0.6783  &  0.1716  &  0.3318  &  0.5271  &  0.3093  &  0.3509  &  2.0  &  8.3  &  10.3  &  0.82  &  0.574 \\ 
        46  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  1.0  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.88  &  2.51  &  26.7  &  21.4  &  0.64  &  5.54  &  5.59  &  2.59  &  0.56  &  1.00  &  0.71  &  0.41  &  0.73  &  0.23  &  0.37  &  0.4499  &  0.7327  &  0.5113  &  0.6585  &  0.1837  &  0.3363  &  0.5268  &  0.3079  &  0.3422  &  2.0  &  12.7  &  14.7  &  0.90  &  0.574 \\ 
        47  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.5  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.88  &  2.51  &  26.7  &  21.4  &  0.63  &  5.58  &  5.58  &  2.60  &  0.57  &  0.99  &  0.66  &  0.43  &  0.72  &  0.20  &  0.47  &  0.4480  &  0.7319  &  0.5092  &  0.6571  &  0.1794  &  0.3308  &  0.5257  &  0.3079  &  0.3418  &  2.0  &  12.6  &  14.7  &  0.90  &  0.572 \\ 
        48  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.06  &  32  &  32  &  26.2  &  21.6  &  0.45  &  5.87  &  2.49  &  26.7  &  21.4  &  0.64  &  5.62  &  5.60  &  2.58  &  0.58  &  0.98  &  0.75  &  0.46  &  0.82  &  0.17  &  0.39  &  0.4477  &  0.7189  &  0.5191  &  0.6627  &  0.1828  &  0.3270  &  0.5224  &  0.3087  &  0.3402  &  2.1  &  12.6  &  14.6  &  0.90  &  0.571 \\ 
        49  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.4  &  32  &  32  &  26.4  &  21.5  &  0.42  &  5.71  &  2.59  &  27.0  &  21.4  &  0.65  &  5.39  &  5.50  &  2.64  &  0.57  &  0.96  &  0.68  &  0.49  &  0.81  &  0.18  &  0.39  &  0.4560  &  0.7458  &  0.5220  &  0.6861  &  0.1757  &  0.3252  &  0.5323  &  0.3096  &  0.3514  &  2.0  &  8.7  &  10.6  &  0.82  &  0.568 \\ 
        50  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.2  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.88  &  2.51  &  26.6  &  21.4  &  0.64  &  5.57  &  5.60  &  2.59  &  0.57  &  1.00  &  0.71  &  0.46  &  0.74  &  0.19  &  0.38  &  0.4485  &  0.7201  &  0.5167  &  0.6560  &  0.1841  &  0.3333  &  0.5273  &  0.3080  &  0.3423  &  2.0  &  12.6  &  14.6  &  0.90  &  0.567 \\ 
        51  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.02  &  32  &  32  &  26.4  &  21.4  &  0.42  &  5.70  &  2.59  &  27.0  &  21.3  &  0.64  &  5.40  &  5.50  &  2.66  &  0.57  &  0.96  &  0.65  &  0.50  &  0.79  &  0.19  &  0.39  &  0.4550  &  0.7464  &  0.5162  &  0.6840  &  0.1845  &  0.3235  &  0.5329  &  0.3095  &  0.3429  &  2.0  &  8.5  &  10.5  &  0.82  &  0.567 \\ 
        52  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.4  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.88  &  2.51  &  26.7  &  21.4  &  0.63  &  5.55  &  5.57  &  2.60  &  0.57  &  0.99  &  0.65  &  0.44  &  0.72  &  0.22  &  0.45  &  0.4493  &  0.7350  &  0.5134  &  0.6580  &  0.1822  &  0.3330  &  0.5224  &  0.3083  &  0.3425  &  2.1  &  12.7  &  14.8  &  0.90  &  0.567 \\ 
        53  &  DTM  &  Trans  &  mid  &  173724160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  16  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.5  &  0.39  &  5.87  &  2.58  &  26.5  &  21.4  &  0.62  &  5.44  &  5.59  &  2.67  &  0.57  &  0.95  &  0.58  &  0.54  &  0.81  &  0.23  &  0.40  &  0.4408  &  0.7213  &  0.5056  &  0.6393  &  0.1753  &  0.3115  &  0.5207  &  0.3075  &  0.3451  &  2.0  &  12.2  &  14.2  &  1.30  &  0.566 \\ 
        54  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.6  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.88  &  2.51  &  26.7  &  21.4  &  0.63  &  5.57  &  5.58  &  2.60  &  0.56  &  0.96  &  0.70  &  0.44  &  0.70  &  0.21  &  0.40  &  0.4489  &  0.7320  &  0.5090  &  0.6545  &  0.1871  &  0.3331  &  0.5246  &  0.3080  &  0.3428  &  2.0  &  12.5  &  14.5  &  0.90  &  0.566 \\ 
        55  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.5  &  32  &  32  &  26.3  &  21.5  &  0.43  &  5.71  &  2.58  &  27.1  &  21.4  &  0.66  &  5.39  &  5.51  &  2.63  &  0.56  &  0.98  &  0.70  &  0.48  &  0.79  &  0.15  &  0.37  &  0.4563  &  0.7466  &  0.5245  &  0.6876  &  0.1825  &  0.3245  &  0.5268  &  0.3095  &  0.3488  &  2.0  &  8.6  &  10.6  &  0.82  &  0.565 \\ 
        56  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.1  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.51  &  26.7  &  21.4  &  0.64  &  5.59  &  5.59  &  2.58  &  0.54  &  0.98  &  0.65  &  0.45  &  0.74  &  0.13  &  0.36  &  0.4458  &  0.7166  &  0.5089  &  0.6559  &  0.1699  &  0.3314  &  0.5353  &  0.3083  &  0.3402  &  2.0  &  12.6  &  14.6  &  0.90  &  0.564 \\ 
        57  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.3  &  32  &  32  &  26.3  &  21.5  &  0.42  &  5.71  &  2.59  &  27.0  &  21.3  &  0.64  &  5.37  &  5.51  &  2.65  &  0.57  &  0.94  &  0.69  &  0.50  &  0.79  &  0.18  &  0.39  &  0.4573  &  0.7475  &  0.5182  &  0.6916  &  0.1768  &  0.3286  &  0.5317  &  0.3093  &  0.3545  &  2.0  &  8.5  &  10.5  &  0.82  &  0.563 \\ 
        58  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.8  &  32  &  32  &  26.3  &  21.4  &  0.43  &  5.71  &  2.58  &  27.0  &  21.4  &  0.66  &  5.43  &  5.51  &  2.63  &  0.56  &  0.96  &  0.71  &  0.46  &  0.79  &  0.15  &  0.38  &  0.4605  &  0.7448  &  0.5265  &  0.6951  &  0.1862  &  0.3279  &  0.5436  &  0.3090  &  0.3505  &  2.0  &  8.4  &  10.4  &  0.82  &  0.563 \\ 
        59  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.7  &  32  &  32  &  26.3  &  21.5  &  0.43  &  5.71  &  2.58  &  27.0  &  21.3  &  0.66  &  5.41  &  5.51  &  2.63  &  0.56  &  0.96  &  0.68  &  0.48  &  0.81  &  0.14  &  0.40  &  0.4587  &  0.7467  &  0.5245  &  0.6926  &  0.1866  &  0.3272  &  0.5343  &  0.3091  &  0.3489  &  1.9  &  8.0  &  10.0  &  0.82  &  0.562 \\ 
        60  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.08  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.88  &  2.51  &  26.6  &  21.4  &  0.64  &  5.56  &  5.59  &  2.59  &  0.56  &  1.00  &  0.71  &  0.46  &  0.76  &  0.22  &  0.32  &  0.4506  &  0.7256  &  0.5195  &  0.6567  &  0.1912  &  0.3330  &  0.5309  &  0.3086  &  0.3392  &  2.0  &  12.6  &  14.6  &  0.90  &  0.562 \\ 
        61  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.3  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.50  &  26.6  &  21.4  &  0.65  &  5.57  &  5.61  &  2.58  &  0.55  &  0.98  &  0.67  &  0.34  &  0.77  &  0.17  &  0.44  &  0.4487  &  0.7139  &  0.5122  &  0.6573  &  0.1845  &  0.3404  &  0.5304  &  0.3082  &  0.3430  &  2.1  &  12.7  &  14.8  &  0.90  &  0.559 \\ 
        62  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.6  &  32  &  32  &  26.3  &  21.5  &  0.43  &  5.71  &  2.58  &  27.0  &  21.4  &  0.65  &  5.38  &  5.51  &  2.63  &  0.56  &  0.96  &  0.67  &  0.50  &  0.79  &  0.15  &  0.36  &  0.4567  &  0.7416  &  0.5240  &  0.6909  &  0.1826  &  0.3259  &  0.5318  &  0.3091  &  0.3478  &  2.0  &  8.5  &  10.5  &  0.82  &  0.558 \\ 
        63  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.04  &  32  &  32  &  26.1  &  21.6  &  0.44  &  5.88  &  2.50  &  26.6  &  21.4  &  0.64  &  5.61  &  5.59  &  2.59  &  0.56  &  0.95  &  0.68  &  0.44  &  0.73  &  0.19  &  0.41  &  0.4479  &  0.7236  &  0.5133  &  0.6601  &  0.1829  &  0.3314  &  0.5229  &  0.3091  &  0.3396  &  2.0  &  12.5  &  14.6  &  0.90  &  0.555 \\ 
        64  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.06  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.51  &  26.6  &  21.4  &  0.64  &  5.52  &  5.59  &  2.59  &  0.57  &  0.98  &  0.67  &  0.51  &  0.81  &  0.21  &  0.35  &  0.4493  &  0.7269  &  0.5148  &  0.6648  &  0.1758  &  0.3327  &  0.5362  &  0.3084  &  0.3349  &  2.0  &  12.5  &  14.6  &  0.90  &  0.554 \\ 
        65  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.3  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.88  &  2.51  &  26.6  &  21.4  &  0.64  &  5.53  &  5.60  &  2.59  &  0.55  &  1.00  &  0.67  &  0.39  &  0.71  &  0.20  &  0.38  &  0.4509  &  0.7297  &  0.5143  &  0.6602  &  0.1886  &  0.3345  &  0.5299  &  0.3083  &  0.3416  &  2.0  &  12.6  &  14.7  &  0.90  &  0.554 \\ 
        66  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.2  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.51  &  26.7  &  21.4  &  0.65  &  5.55  &  5.60  &  2.58  &  0.53  &  0.94  &  0.67  &  0.40  &  0.78  &  0.15  &  0.32  &  0.4483  &  0.7187  &  0.5075  &  0.6581  &  0.1845  &  0.3424  &  0.5251  &  0.3083  &  0.3422  &  2.0  &  12.6  &  14.6  &  0.90  &  0.553 \\ 
        67  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.1  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.88  &  2.51  &  26.6  &  21.4  &  0.63  &  5.54  &  5.59  &  2.59  &  0.58  &  0.99  &  0.70  &  0.49  &  0.73  &  0.24  &  0.39  &  0.4518  &  0.7237  &  0.5175  &  0.6632  &  0.1902  &  0.3350  &  0.5312  &  0.3083  &  0.3456  &  2.0  &  12.5  &  14.5  &  0.90  &  0.552 \\ 
        68  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  1.0  &  32  &  32  &  26.4  &  21.4  &  0.43  &  5.71  &  2.58  &  27.0  &  21.3  &  0.66  &  5.43  &  5.51  &  2.62  &  0.55  &  0.94  &  0.65  &  0.50  &  0.78  &  0.15  &  0.39  &  0.4593  &  0.7468  &  0.5266  &  0.6952  &  0.1836  &  0.3270  &  0.5359  &  0.3094  &  0.3496  &  2.0  &  8.4  &  10.4  &  0.82  &  0.551 \\ 
        69  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.08  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.70  &  2.59  &  27.0  &  21.4  &  0.62  &  5.42  &  5.49  &  2.65  &  0.56  &  0.93  &  0.67  &  0.49  &  0.81  &  0.17  &  0.39  &  0.4510  &  0.7397  &  0.5185  &  0.6806  &  0.1704  &  0.3185  &  0.5247  &  0.3092  &  0.3462  &  2.0  &  8.6  &  10.6  &  0.82  &  0.549 \\ 
        70  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.04  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.51  &  26.6  &  21.4  &  0.62  &  5.54  &  5.59  &  2.58  &  0.57  &  0.96  &  0.66  &  0.48  &  0.78  &  0.22  &  0.39  &  0.4488  &  0.7199  &  0.5169  &  0.6582  &  0.1839  &  0.3330  &  0.5306  &  0.3086  &  0.3395  &  2.0  &  12.6  &  14.7  &  0.90  &  0.549 \\ 
        71  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.2  &  32  &  32  &  26.4  &  21.5  &  0.42  &  5.71  &  2.59  &  27.0  &  21.3  &  0.63  &  5.41  &  5.49  &  2.64  &  0.56  &  0.94  &  0.67  &  0.48  &  0.77  &  0.21  &  0.37  &  0.4575  &  0.7438  &  0.5210  &  0.6869  &  0.1832  &  0.3271  &  0.5328  &  0.3094  &  0.3557  &  2.0  &  8.6  &  10.6  &  0.82  &  0.548 \\ 
        72  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.06  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.68  &  2.58  &  27.0  &  21.3  &  0.64  &  5.37  &  5.50  &  2.65  &  0.58  &  0.98  &  0.70  &  0.54  &  0.76  &  0.20  &  0.42  &  0.4531  &  0.7536  &  0.5135  &  0.6774  &  0.1853  &  0.3262  &  0.5190  &  0.3086  &  0.3415  &  2.0  &  8.5  &  10.5  &  0.82  &  0.548 \\ 
        73  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.8  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.68  &  2.58  &  26.9  &  21.3  &  0.63  &  5.45  &  5.50  &  2.65  &  0.58  &  0.98  &  0.69  &  0.50  &  0.74  &  0.23  &  0.39  &  0.4508  &  0.7503  &  0.5123  &  0.6753  &  0.1810  &  0.3207  &  0.5186  &  0.3083  &  0.3399  &  2.0  &  8.5  &  10.5  &  0.82  &  0.548 \\ 
        74  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  1.0  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.68  &  2.58  &  26.9  &  21.3  &  0.64  &  5.47  &  5.50  &  2.65  &  0.57  &  0.98  &  0.65  &  0.45  &  0.74  &  0.25  &  0.40  &  0.4508  &  0.7501  &  0.5071  &  0.6747  &  0.1799  &  0.3242  &  0.5237  &  0.3083  &  0.3382  &  2.0  &  8.6  &  10.6  &  0.82  &  0.548 \\ 
        75  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.06  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.70  &  2.59  &  27.1  &  21.3  &  0.62  &  5.42  &  5.49  &  2.64  &  0.56  &  0.93  &  0.67  &  0.53  &  0.81  &  0.17  &  0.35  &  0.4519  &  0.7398  &  0.5138  &  0.6840  &  0.1728  &  0.3224  &  0.5247  &  0.3089  &  0.3486  &  2.0  &  8.4  &  10.4  &  0.82  &  0.548 \\ 
        76  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.02  &  32  &  32  &  26.1  &  21.6  &  0.44  &  5.87  &  2.50  &  26.7  &  21.4  &  0.67  &  5.55  &  5.59  &  2.59  &  0.54  &  0.96  &  0.61  &  0.46  &  0.70  &  0.19  &  0.39  &  0.4478  &  0.7174  &  0.5071  &  0.6598  &  0.1926  &  0.3378  &  0.5234  &  0.3085  &  0.3356  &  2.1  &  12.7  &  14.8  &  0.90  &  0.547 \\ 
        77  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.04  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.70  &  2.59  &  27.1  &  21.3  &  0.63  &  5.40  &  5.49  &  2.65  &  0.55  &  0.96  &  0.65  &  0.50  &  0.79  &  0.13  &  0.35  &  0.4507  &  0.7478  &  0.5131  &  0.6815  &  0.1638  &  0.3135  &  0.5256  &  0.3093  &  0.3511  &  2.0  &  8.5  &  10.5  &  0.82  &  0.547 \\ 
        78  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.9  &  32  &  32  &  26.4  &  21.4  &  0.43  &  5.71  &  2.58  &  27.0  &  21.3  &  0.65  &  5.39  &  5.51  &  2.63  &  0.54  &  0.96  &  0.65  &  0.48  &  0.76  &  0.14  &  0.37  &  0.4578  &  0.7445  &  0.5228  &  0.6950  &  0.1772  &  0.3310  &  0.5337  &  0.3089  &  0.3496  &  2.0  &  8.6  &  10.7  &  0.82  &  0.547 \\ 
        79  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.02  &  32  &  32  &  26.2  &  21.6  &  0.45  &  5.87  &  2.50  &  26.6  &  21.4  &  0.62  &  5.58  &  5.59  &  2.59  &  0.57  &  0.96  &  0.66  &  0.44  &  0.81  &  0.18  &  0.42  &  0.4461  &  0.7120  &  0.5120  &  0.6595  &  0.1789  &  0.3316  &  0.5252  &  0.3091  &  0.3407  &  2.1  &  12.7  &  14.8  &  0.90  &  0.546 \\ 
        80  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.04  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.51  &  26.7  &  21.4  &  0.63  &  5.53  &  5.59  &  2.59  &  0.52  &  0.98  &  0.59  &  0.38  &  0.74  &  0.15  &  0.35  &  0.4482  &  0.7186  &  0.5131  &  0.6528  &  0.1840  &  0.3372  &  0.5311  &  0.3087  &  0.3402  &  2.0  &  12.6  &  14.7  &  0.90  &  0.546 \\ 
        81  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.5  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.68  &  2.58  &  27.0  &  21.3  &  0.62  &  5.44  &  5.50  &  2.66  &  0.58  &  0.98  &  0.65  &  0.48  &  0.80  &  0.20  &  0.43  &  0.4511  &  0.7483  &  0.5118  &  0.6739  &  0.1802  &  0.3253  &  0.5214  &  0.3079  &  0.3401  &  2.0  &  8.4  &  10.4  &  0.82  &  0.545 \\ 
        82  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.5  &  21.4  &  0.44  &  5.71  &  2.60  &  27.2  &  21.3  &  0.67  &  5.46  &  5.48  &  2.64  &  0.56  &  0.95  &  0.70  &  0.45  &  0.80  &  0.23  &  0.33  &  0.4593  &  0.7542  &  0.5236  &  0.6993  &  0.1861  &  0.3196  &  0.5283  &  0.3104  &  0.3531  &  2.0  &  8.3  &  10.3  &  0.82  &  0.545 \\ 
        83  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.3  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.68  &  2.58  &  26.9  &  21.3  &  0.62  &  5.44  &  5.50  &  2.65  &  0.58  &  0.96  &  0.67  &  0.58  &  0.76  &  0.20  &  0.38  &  0.4528  &  0.7538  &  0.5110  &  0.6792  &  0.1820  &  0.3204  &  0.5260  &  0.3081  &  0.3421  &  2.0  &  8.8  &  10.8  &  0.82  &  0.544 \\ 
        84  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.4  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.50  &  26.7  &  21.4  &  0.64  &  5.53  &  5.60  &  2.58  &  0.55  &  0.94  &  0.65  &  0.43  &  0.79  &  0.16  &  0.42  &  0.4501  &  0.7173  &  0.5113  &  0.6630  &  0.1821  &  0.3392  &  0.5331  &  0.3084  &  0.3466  &  2.0  &  12.5  &  14.5  &  0.90  &  0.543 \\ 
        85  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.04  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.70  &  2.59  &  26.9  &  21.3  &  0.64  &  5.39  &  5.50  &  2.65  &  0.55  &  0.96  &  0.69  &  0.43  &  0.80  &  0.15  &  0.33  &  0.4525  &  0.7482  &  0.5159  &  0.6828  &  0.1773  &  0.3265  &  0.5134  &  0.3094  &  0.3467  &  2.0  &  8.5  &  10.5  &  0.82  &  0.542 \\ 
        86  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.6  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.86  &  2.50  &  26.7  &  21.4  &  0.64  &  5.58  &  5.59  &  2.57  &  0.54  &  0.93  &  0.65  &  0.43  &  0.79  &  0.15  &  0.40  &  0.4478  &  0.7166  &  0.5128  &  0.6611  &  0.1763  &  0.3348  &  0.5271  &  0.3079  &  0.3456  &  2.0  &  12.5  &  14.5  &  0.90  &  0.542 \\ 
        87  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.9  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.68  &  2.58  &  26.9  &  21.3  &  0.63  &  5.49  &  5.50  &  2.66  &  0.56  &  0.98  &  0.66  &  0.46  &  0.74  &  0.21  &  0.36  &  0.4506  &  0.7515  &  0.5120  &  0.6747  &  0.1763  &  0.3217  &  0.5201  &  0.3085  &  0.3398  &  2.0  &  8.3  &  10.3  &  0.82  &  0.542 \\ 
        88  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.04  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.69  &  2.58  &  27.0  &  21.3  &  0.64  &  5.36  &  5.48  &  2.65  &  0.57  &  0.99  &  0.68  &  0.46  &  0.72  &  0.19  &  0.43  &  0.4525  &  0.7518  &  0.5104  &  0.6765  &  0.1777  &  0.3247  &  0.5274  &  0.3084  &  0.3428  &  1.9  &  8.5  &  10.5  &  0.82  &  0.541 \\ 
        89  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.02  &  32  &  32  &  26.2  &  21.6  &  0.45  &  5.88  &  2.50  &  26.7  &  21.4  &  0.63  &  5.56  &  5.57  &  2.58  &  0.54  &  0.95  &  0.68  &  0.46  &  0.67  &  0.19  &  0.39  &  0.4476  &  0.7194  &  0.5020  &  0.6574  &  0.1846  &  0.3415  &  0.5282  &  0.3083  &  0.3392  &  2.1  &  12.6  &  14.7  &  0.90  &  0.541 \\ 
        90  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.4  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.68  &  2.58  &  27.0  &  21.3  &  0.63  &  5.43  &  5.50  &  2.65  &  0.56  &  0.98  &  0.67  &  0.45  &  0.78  &  0.20  &  0.39  &  0.4520  &  0.7474  &  0.5094  &  0.6784  &  0.1813  &  0.3259  &  0.5254  &  0.3079  &  0.3403  &  2.0  &  8.5  &  10.4  &  0.82  &  0.539 \\ 
        91  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.06  &  32  &  32  &  26.4  &  21.5  &  0.41  &  5.70  &  2.59  &  26.9  &  21.3  &  0.63  &  5.45  &  5.50  &  2.65  &  0.54  &  0.98  &  0.67  &  0.40  &  0.81  &  0.16  &  0.31  &  0.4535  &  0.7494  &  0.5171  &  0.6799  &  0.1762  &  0.3249  &  0.5252  &  0.3089  &  0.3461  &  2.0  &  8.1  &  10.0  &  0.82  &  0.539 \\ 
        92  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.08  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.88  &  2.51  &  26.6  &  21.4  &  0.65  &  5.53  &  5.58  &  2.58  &  0.53  &  0.98  &  0.56  &  0.43  &  0.73  &  0.17  &  0.40  &  0.4454  &  0.7169  &  0.5006  &  0.6535  &  0.1704  &  0.3396  &  0.5326  &  0.3085  &  0.3409  &  2.0  &  12.6  &  14.6  &  0.90  &  0.539 \\ 
        93  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.2  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.69  &  2.58  &  27.0  &  21.3  &  0.64  &  5.38  &  5.49  &  2.65  &  0.57  &  0.96  &  0.65  &  0.49  &  0.79  &  0.20  &  0.39  &  0.4532  &  0.7548  &  0.5162  &  0.6802  &  0.1815  &  0.3155  &  0.5278  &  0.3079  &  0.3417  &  2.0  &  8.2  &  10.1  &  0.82  &  0.538 \\ 
        94  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.5  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.50  &  26.6  &  21.4  &  0.64  &  5.54  &  5.60  &  2.58  &  0.55  &  0.93  &  0.67  &  0.38  &  0.78  &  0.18  &  0.41  &  0.4488  &  0.7117  &  0.5149  &  0.6628  &  0.1802  &  0.3405  &  0.5290  &  0.3082  &  0.3432  &  2.1  &  12.7  &  14.7  &  0.90  &  0.538 \\ 
        95  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.06  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.51  &  26.6  &  21.4  &  0.64  &  5.50  &  5.60  &  2.59  &  0.52  &  0.95  &  0.61  &  0.44  &  0.71  &  0.14  &  0.38  &  0.4477  &  0.7183  &  0.5037  &  0.6544  &  0.1800  &  0.3470  &  0.5300  &  0.3086  &  0.3397  &  2.0  &  12.5  &  14.5  &  0.90  &  0.538 \\ 
        96  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.1  &  32  &  32  &  26.1  &  21.6  &  0.44  &  5.88  &  2.50  &  26.7  &  21.4  &  0.63  &  5.53  &  5.56  &  2.58  &  0.56  &  0.95  &  0.71  &  0.50  &  0.81  &  0.15  &  0.32  &  0.4508  &  0.7068  &  0.5115  &  0.6669  &  0.1974  &  0.3369  &  0.5337  &  0.3088  &  0.3441  &  2.0  &  12.6  &  14.6  &  0.90  &  0.536 \\ 
        97  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.08  &  32  &  32  &  26.1  &  21.6  &  0.45  &  5.87  &  2.49  &  26.6  &  21.4  &  0.64  &  5.57  &  5.58  &  2.58  &  0.55  &  0.96  &  0.67  &  0.46  &  0.77  &  0.17  &  0.37  &  0.4482  &  0.7242  &  0.5244  &  0.6562  &  0.1785  &  0.3330  &  0.5187  &  0.3087  &  0.3417  &  2.0  &  12.8  &  14.9  &  0.90  &  0.536 \\ 
        98  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.1  &  32  &  32  &  26.4  &  21.5  &  0.41  &  5.70  &  2.59  &  27.0  &  21.3  &  0.62  &  5.41  &  5.49  &  2.65  &  0.54  &  0.93  &  0.65  &  0.49  &  0.79  &  0.14  &  0.36  &  0.4512  &  0.7398  &  0.5193  &  0.6853  &  0.1714  &  0.3188  &  0.5165  &  0.3092  &  0.3492  &  2.0  &  8.8  &  10.7  &  0.82  &  0.535 \\ 
        99  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.7  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.68  &  2.58  &  26.9  &  21.3  &  0.63  &  5.46  &  5.50  &  2.65  &  0.55  &  0.98  &  0.65  &  0.43  &  0.76  &  0.22  &  0.35  &  0.4503  &  0.7478  &  0.5109  &  0.6767  &  0.1766  &  0.3197  &  0.5238  &  0.3083  &  0.3389  &  2.0  &  8.5  &  10.5  &  0.82  &  0.535 \\ 
        100  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\mathrm{B}(0.5,2.0)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.69  &  2.58  &  27.0  &  21.4  &  0.59  &  5.39  &  5.49  &  2.64  &  0.57  &  0.95  &  0.69  &  0.53  &  0.78  &  0.23  &  0.34  &  0.4532  &  0.7389  &  0.5070  &  0.6813  &  0.1822  &  0.3287  &  0.5368  &  0.3083  &  0.3425  &  1.9  &  8.2  &  10.1  &  0.73  &  0.535 \\ 
        101  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.04  &  32  &  32  &  26.2  &  21.6  &  0.45  &  5.88  &  2.50  &  26.6  &  21.4  &  0.62  &  5.51  &  5.59  &  2.58  &  0.56  &  0.95  &  0.70  &  0.51  &  0.76  &  0.19  &  0.35  &  0.4486  &  0.7229  &  0.5116  &  0.6569  &  0.1749  &  0.3427  &  0.5345  &  0.3082  &  0.3373  &  2.0  &  12.4  &  14.4  &  0.90  &  0.534 \\ 
        102  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.1  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.69  &  2.58  &  27.0  &  21.3  &  0.63  &  5.40  &  5.49  &  2.65  &  0.56  &  0.96  &  0.64  &  0.50  &  0.78  &  0.19  &  0.40  &  0.4532  &  0.7502  &  0.5170  &  0.6747  &  0.1856  &  0.3206  &  0.5286  &  0.3079  &  0.3409  &  2.0  &  8.5  &  10.4  &  0.82  &  0.534 \\ 
        103  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.6  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.68  &  2.58  &  27.0  &  21.3  &  0.63  &  5.46  &  5.49  &  2.65  &  0.56  &  0.98  &  0.67  &  0.44  &  0.76  &  0.21  &  0.37  &  0.4515  &  0.7511  &  0.5137  &  0.6770  &  0.1787  &  0.3199  &  0.5246  &  0.3079  &  0.3389  &  2.0  &  8.4  &  10.4  &  0.82  &  0.532 \\ 
        104  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.5  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.69  &  2.58  &  27.0  &  21.3  &  0.64  &  5.38  &  5.49  &  2.63  &  0.56  &  0.96  &  0.63  &  0.51  &  0.73  &  0.16  &  0.42  &  0.4543  &  0.7519  &  0.5140  &  0.6805  &  0.1822  &  0.3136  &  0.5332  &  0.3090  &  0.3502  &  2.0  &  8.5  &  10.5  &  0.82  &  0.532 \\ 
        105  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.02  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.70  &  2.58  &  26.9  &  21.3  &  0.64  &  5.37  &  5.49  &  2.65  &  0.55  &  0.94  &  0.68  &  0.48  &  0.73  &  0.16  &  0.37  &  0.4529  &  0.7493  &  0.5175  &  0.6838  &  0.1707  &  0.3231  &  0.5206  &  0.3093  &  0.3489  &  2.2  &  8.8  &  10.9  &  0.82  &  0.532 \\ 
        106  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.7  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.50  &  26.7  &  21.4  &  0.64  &  5.55  &  5.58  &  2.57  &  0.53  &  0.94  &  0.62  &  0.39  &  0.80  &  0.14  &  0.37  &  0.4481  &  0.7104  &  0.5096  &  0.6625  &  0.1836  &  0.3368  &  0.5305  &  0.3077  &  0.3439  &  2.0  &  12.5  &  14.5  &  0.90  &  0.530 \\ 
        107  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.08  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.69  &  2.58  &  27.0  &  21.3  &  0.63  &  5.39  &  5.49  &  2.65  &  0.55  &  0.95  &  0.60  &  0.51  &  0.78  &  0.19  &  0.37  &  0.4561  &  0.7524  &  0.5200  &  0.6837  &  0.1909  &  0.3243  &  0.5281  &  0.3084  &  0.3411  &  2.0  &  8.6  &  10.6  &  0.82  &  0.530 \\ 
        108  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.9  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.69  &  2.57  &  27.1  &  21.3  &  0.64  &  5.40  &  5.49  &  2.63  &  0.56  &  0.96  &  0.64  &  0.49  &  0.77  &  0.20  &  0.36  &  0.4549  &  0.7564  &  0.5139  &  0.6833  &  0.1755  &  0.3180  &  0.5338  &  0.3096  &  0.3488  &  2.0  &  8.6  &  10.6  &  0.82  &  0.530 \\ 
        109  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.4  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.69  &  2.58  &  27.0  &  21.3  &  0.64  &  5.42  &  5.49  &  2.63  &  0.54  &  0.98  &  0.57  &  0.48  &  0.78  &  0.16  &  0.40  &  0.4527  &  0.7515  &  0.5129  &  0.6795  &  0.1809  &  0.3150  &  0.5239  &  0.3090  &  0.3491  &  1.9  &  8.4  &  10.3  &  0.82  &  0.529 \\ 
        110  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.8  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.86  &  2.49  &  26.6  &  21.4  &  0.64  &  5.54  &  5.59  &  2.57  &  0.55  &  0.95  &  0.63  &  0.45  &  0.81  &  0.16  &  0.37  &  0.4486  &  0.7135  &  0.5133  &  0.6601  &  0.1787  &  0.3384  &  0.5326  &  0.3081  &  0.3442  &  2.0  &  12.6  &  14.7  &  0.90  &  0.528 \\ 
        111  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.1  &  32  &  32  &  26.1  &  21.6  &  0.44  &  5.87  &  2.49  &  26.7  &  21.4  &  0.63  &  5.53  &  5.60  &  2.57  &  0.55  &  0.98  &  0.62  &  0.46  &  0.72  &  0.23  &  0.35  &  0.4468  &  0.7145  &  0.5044  &  0.6603  &  0.1724  &  0.3403  &  0.5308  &  0.3091  &  0.3428  &  2.1  &  12.7  &  14.7  &  0.90  &  0.528 \\ 
        112  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.8  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.69  &  2.57  &  27.1  &  21.3  &  0.64  &  5.38  &  5.49  &  2.62  &  0.56  &  0.96  &  0.66  &  0.51  &  0.77  &  0.18  &  0.35  &  0.4542  &  0.7572  &  0.5140  &  0.6813  &  0.1794  &  0.3165  &  0.5283  &  0.3093  &  0.3480  &  2.0  &  8.7  &  10.7  &  0.82  &  0.528 \\ 
        113  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.1  &  32  &  32  &  26.1  &  21.6  &  0.45  &  5.87  &  2.48  &  26.6  &  21.4  &  0.64  &  5.59  &  5.57  &  2.57  &  0.56  &  1.00  &  0.65  &  0.48  &  0.76  &  0.17  &  0.40  &  0.4487  &  0.7190  &  0.5131  &  0.6616  &  0.1799  &  0.3350  &  0.5301  &  0.3086  &  0.3425  &  2.0  &  12.6  &  14.7  &  0.90  &  0.526 \\ 
        114  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.02  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.51  &  26.7  &  21.4  &  0.62  &  5.55  &  5.56  &  2.59  &  0.52  &  0.93  &  0.54  &  0.43  &  0.80  &  0.14  &  0.39  &  0.4443  &  0.7166  &  0.5116  &  0.6446  &  0.1765  &  0.3345  &  0.5200  &  0.3087  &  0.3416  &  2.0  &  12.6  &  14.7  &  0.90  &  0.526 \\ 
        115  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.3  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.69  &  2.58  &  27.0  &  21.3  &  0.64  &  5.34  &  5.49  &  2.64  &  0.55  &  0.96  &  0.62  &  0.44  &  0.80  &  0.17  &  0.41  &  0.4517  &  0.7521  &  0.5088  &  0.6755  &  0.1809  &  0.3199  &  0.5212  &  0.3092  &  0.3458  &  2.0  &  8.7  &  10.7  &  0.82  &  0.526 \\ 
        116  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.06  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.69  &  2.58  &  27.1  &  21.3  &  0.63  &  5.39  &  5.47  &  2.64  &  0.57  &  1.00  &  0.64  &  0.48  &  0.74  &  0.21  &  0.41  &  0.4478  &  0.7357  &  0.5146  &  0.6758  &  0.1626  &  0.3154  &  0.5193  &  0.3097  &  0.3491  &  2.0  &  8.4  &  10.4  &  0.82  &  0.525 \\ 
        117  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  1.0  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.69  &  2.57  &  27.1  &  21.3  &  0.63  &  5.40  &  5.48  &  2.62  &  0.57  &  0.96  &  0.68  &  0.50  &  0.79  &  0.20  &  0.35  &  0.4560  &  0.7575  &  0.5140  &  0.6844  &  0.1761  &  0.3210  &  0.5363  &  0.3097  &  0.3490  &  2.0  &  8.7  &  10.7  &  0.82  &  0.525 \\ 
        118  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.02  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.69  &  2.58  &  27.0  &  21.3  &  0.61  &  5.42  &  5.48  &  2.65  &  0.56  &  0.95  &  0.67  &  0.54  &  0.79  &  0.17  &  0.35  &  0.4501  &  0.7421  &  0.5113  &  0.6827  &  0.1711  &  0.3116  &  0.5226  &  0.3093  &  0.3504  &  2.0  &  8.7  &  10.6  &  0.82  &  0.524 \\ 
        119  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.2  &  32  &  32  &  26.1  &  21.5  &  0.45  &  5.87  &  2.46  &  26.6  &  21.4  &  0.64  &  5.59  &  5.60  &  2.55  &  0.57  &  0.99  &  0.68  &  0.51  &  0.79  &  0.18  &  0.38  &  0.4484  &  0.7191  &  0.5180  &  0.6634  &  0.1849  &  0.3351  &  0.5184  &  0.3088  &  0.3396  &  2.0  &  12.6  &  14.7  &  0.90  &  0.524 \\ 
        120  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.04  &  32  &  32  &  26.1  &  21.6  &  0.45  &  5.87  &  2.48  &  26.6  &  21.4  &  0.65  &  5.57  &  5.58  &  2.58  &  0.53  &  0.94  &  0.61  &  0.39  &  0.73  &  0.19  &  0.39  &  0.4508  &  0.7243  &  0.5233  &  0.6641  &  0.1859  &  0.3411  &  0.5194  &  0.3083  &  0.3401  &  2.1  &  12.6  &  14.7  &  0.90  &  0.524 \\ 
        121  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.08  &  32  &  32  &  26.1  &  21.6  &  0.44  &  5.87  &  2.50  &  26.7  &  21.4  &  0.62  &  5.53  &  5.59  &  2.58  &  0.55  &  0.95  &  0.65  &  0.50  &  0.76  &  0.17  &  0.37  &  0.4493  &  0.7229  &  0.5072  &  0.6597  &  0.1840  &  0.3419  &  0.5309  &  0.3090  &  0.3387  &  2.0  &  12.6  &  14.6  &  0.90  &  0.524 \\ 
        122  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.08  &  32  &  32  &  26.1  &  21.6  &  0.44  &  5.87  &  2.50  &  26.7  &  21.4  &  0.63  &  5.54  &  5.54  &  2.57  &  0.55  &  0.94  &  0.70  &  0.51  &  0.78  &  0.13  &  0.34  &  0.4509  &  0.7076  &  0.5117  &  0.6655  &  0.2010  &  0.3408  &  0.5348  &  0.3081  &  0.3377  &  2.0  &  12.6  &  14.6  &  0.90  &  0.523 \\ 
        123  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.06  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.87  &  2.47  &  26.6  &  21.4  &  0.64  &  5.58  &  5.58  &  2.57  &  0.56  &  0.95  &  0.68  &  0.45  &  0.73  &  0.18  &  0.43  &  0.4506  &  0.7203  &  0.5245  &  0.6564  &  0.1960  &  0.3423  &  0.5197  &  0.3083  &  0.3375  &  2.0  &  12.6  &  14.7  &  0.90  &  0.523 \\ 
        124  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.06  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.50  &  26.7  &  21.4  &  0.63  &  5.52  &  5.59  &  2.57  &  0.55  &  0.96  &  0.65  &  0.45  &  0.74  &  0.19  &  0.38  &  0.4497  &  0.7173  &  0.5088  &  0.6642  &  0.1894  &  0.3384  &  0.5307  &  0.3092  &  0.3396  &  2.1  &  12.7  &  14.8  &  0.90  &  0.522 \\ 
        125  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.04  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.69  &  2.58  &  27.0  &  21.3  &  0.62  &  5.37  &  5.50  &  2.64  &  0.57  &  1.00  &  0.61  &  0.50  &  0.79  &  0.25  &  0.34  &  0.4492  &  0.7424  &  0.5123  &  0.6754  &  0.1657  &  0.3132  &  0.5272  &  0.3095  &  0.3476  &  2.0  &  8.3  &  10.3  &  0.82  &  0.521 \\ 
        126  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.02  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.51  &  26.6  &  21.4  &  0.61  &  5.52  &  5.59  &  2.58  &  0.54  &  0.96  &  0.67  &  0.50  &  0.73  &  0.15  &  0.31  &  0.4490  &  0.7187  &  0.5206  &  0.6516  &  0.1785  &  0.3376  &  0.5370  &  0.3086  &  0.3396  &  2.1  &  12.8  &  14.9  &  0.90  &  0.521 \\ 
        127  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.7  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.69  &  2.57  &  27.0  &  21.3  &  0.63  &  5.35  &  5.49  &  2.63  &  0.56  &  0.96  &  0.63  &  0.46  &  0.77  &  0.18  &  0.42  &  0.4540  &  0.7538  &  0.5137  &  0.6818  &  0.1755  &  0.3180  &  0.5304  &  0.3093  &  0.3492  &  1.9  &  8.1  &  10.0  &  0.82  &  0.521 \\ 
        128  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  1.0  &  32  &  32  &  26.2  &  21.5  &  0.44  &  5.86  &  2.49  &  26.7  &  21.4  &  0.64  &  5.54  &  5.59  &  2.56  &  0.54  &  0.94  &  0.63  &  0.43  &  0.79  &  0.15  &  0.41  &  0.4482  &  0.7124  &  0.5140  &  0.6606  &  0.1774  &  0.3385  &  0.5304  &  0.3081  &  0.3440  &  2.0  &  12.6  &  14.6  &  0.90  &  0.520 \\ 
        129  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.02  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.51  &  26.6  &  21.4  &  0.62  &  5.51  &  5.57  &  2.58  &  0.54  &  0.98  &  0.64  &  0.48  &  0.76  &  0.17  &  0.34  &  0.4479  &  0.7160  &  0.5148  &  0.6547  &  0.1856  &  0.3341  &  0.5272  &  0.3082  &  0.3428  &  2.1  &  12.7  &  14.8  &  0.90  &  0.520 \\ 
        130  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.1  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.69  &  2.58  &  27.1  &  21.3  &  0.63  &  5.39  &  5.47  &  2.64  &  0.54  &  0.99  &  0.66  &  0.46  &  0.77  &  0.17  &  0.30  &  0.4510  &  0.7449  &  0.5154  &  0.6745  &  0.1838  &  0.3115  &  0.5211  &  0.3093  &  0.3475  &  2.0  &  8.6  &  10.6  &  0.82  &  0.520 \\ 
        131  &  DTM  &  Trans  &  mid  &  142266880  &  $U(0,1)$  &  $U(0,1)$  &  4  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.5  &  0.37  &  5.83  &  2.56  &  26.5  &  21.4  &  0.57  &  5.41  &  5.56  &  2.65  &  0.55  &  0.98  &  0.58  &  0.50  &  0.76  &  0.19  &  0.40  &  0.4405  &  0.7272  &  0.4947  &  0.6437  &  0.1772  &  0.3145  &  0.5210  &  0.3081  &  0.3378  &  2.0  &  12.3  &  14.3  &  0.83  &  0.519 \\ 
        132  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.50  &  26.6  &  21.4  &  0.62  &  5.57  &  5.59  &  2.59  &  0.50  &  0.93  &  0.59  &  0.44  &  0.73  &  0.14  &  0.28  &  0.4461  &  0.7261  &  0.5104  &  0.6517  &  0.1752  &  0.3332  &  0.5266  &  0.3083  &  0.3369  &  2.0  &  12.5  &  14.5  &  0.90  &  0.518 \\ 
        133  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.6  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.69  &  2.58  &  27.0  &  21.3  &  0.63  &  5.36  &  5.48  &  2.63  &  0.55  &  0.95  &  0.60  &  0.49  &  0.78  &  0.17  &  0.42  &  0.4547  &  0.7543  &  0.5136  &  0.6806  &  0.1783  &  0.3215  &  0.5299  &  0.3095  &  0.3496  &  2.0  &  8.6  &  10.5  &  0.82  &  0.518 \\ 
        134  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.04  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.51  &  26.6  &  21.4  &  0.62  &  5.54  &  5.55  &  2.58  &  0.55  &  0.95  &  0.68  &  0.48  &  0.79  &  0.15  &  0.34  &  0.4477  &  0.7129  &  0.5105  &  0.6609  &  0.1879  &  0.3352  &  0.5263  &  0.3086  &  0.3390  &  2.0  &  12.5  &  14.5  &  0.90  &  0.517 \\ 
        135  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.06  &  32  &  32  &  26.2  &  21.6  &  0.44  &  5.87  &  2.50  &  26.6  &  21.4  &  0.61  &  5.52  &  5.55  &  2.58  &  0.55  &  0.96  &  0.69  &  0.49  &  0.77  &  0.15  &  0.34  &  0.4509  &  0.7169  &  0.5046  &  0.6683  &  0.1950  &  0.3432  &  0.5331  &  0.3084  &  0.3376  &  2.0  &  12.5  &  14.5  &  0.90  &  0.516 \\ 
        136  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.2  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.69  &  2.58  &  27.0  &  21.3  &  0.63  &  5.33  &  5.49  &  2.64  &  0.55  &  0.98  &  0.63  &  0.46  &  0.77  &  0.18  &  0.35  &  0.4517  &  0.7545  &  0.5069  &  0.6755  &  0.1757  &  0.3130  &  0.5305  &  0.3092  &  0.3485  &  2.0  &  8.7  &  10.7  &  0.82  &  0.516 \\ 
        137  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.08  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.69  &  2.58  &  27.1  &  21.3  &  0.62  &  5.39  &  5.48  &  2.64  &  0.55  &  0.99  &  0.61  &  0.45  &  0.81  &  0.21  &  0.33  &  0.4519  &  0.7462  &  0.5108  &  0.6788  &  0.1816  &  0.3120  &  0.5256  &  0.3094  &  0.3509  &  2.0  &  8.8  &  10.8  &  0.82  &  0.515 \\ 
        138  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.9  &  32  &  32  &  26.2  &  21.5  &  0.44  &  5.86  &  2.49  &  26.6  &  21.4  &  0.64  &  5.54  &  5.59  &  2.57  &  0.52  &  0.95  &  0.66  &  0.39  &  0.74  &  0.14  &  0.34  &  0.4486  &  0.7168  &  0.5137  &  0.6591  &  0.1784  &  0.3379  &  0.5306  &  0.3079  &  0.3444  &  2.0  &  12.7  &  14.7  &  0.90  &  0.513 \\ 
        139  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.69  &  2.58  &  27.0  &  21.3  &  0.63  &  5.39  &  5.47  &  2.64  &  0.55  &  0.95  &  0.66  &  0.48  &  0.80  &  0.17  &  0.33  &  0.4549  &  0.7555  &  0.5119  &  0.6843  &  0.1809  &  0.3199  &  0.5302  &  0.3089  &  0.3477  &  2.0  &  8.5  &  10.4  &  0.82  &  0.512 \\ 
        140  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\mathrm{B}(0.5,2.0)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.5  &  0.36  &  5.76  &  2.57  &  26.7  &  21.3  &  0.58  &  5.38  &  5.53  &  2.64  &  0.56  &  0.95  &  0.60  &  0.49  &  0.80  &  0.19  &  0.43  &  0.4368  &  0.7226  &  0.4865  &  0.6429  &  0.1527  &  0.3214  &  0.5154  &  0.3077  &  0.3453  &  2.7  &  17.1  &  19.8  &  0.74  &  0.510 \\ 
        141  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.1  &  32  &  32  &  26.1  &  21.5  &  0.45  &  5.87  &  2.46  &  26.6  &  21.4  &  0.64  &  5.58  &  5.57  &  2.56  &  0.54  &  0.96  &  0.62  &  0.44  &  0.70  &  0.19  &  0.42  &  0.4488  &  0.7259  &  0.5210  &  0.6569  &  0.1827  &  0.3442  &  0.5217  &  0.3084  &  0.3299  &  2.1  &  12.6  &  14.7  &  0.90  &  0.508 \\ 
        142  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  64  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.5  &  0.36  &  5.81  &  2.58  &  26.6  &  21.3  &  0.54  &  5.30  &  5.56  &  2.68  &  0.56  &  0.95  &  0.55  &  0.49  &  0.77  &  0.21  &  0.46  &  0.4374  &  0.7228  &  0.4958  &  0.6406  &  0.1575  &  0.3157  &  0.5132  &  0.3068  &  0.3470  &  2.0  &  12.1  &  14.1  &  1.22  &  0.506 \\ 
        143  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  32  &  0.02  &  32  &  32  &  26.4  &  21.4  &  0.41  &  5.69  &  2.58  &  27.0  &  21.3  &  0.61  &  5.34  &  5.47  &  2.64  &  0.56  &  0.98  &  0.64  &  0.50  &  0.72  &  0.17  &  0.42  &  0.4532  &  0.7435  &  0.5089  &  0.6794  &  0.1851  &  0.3240  &  0.5285  &  0.3088  &  0.3472  &  2.0  &  8.6  &  10.6  &  0.82  &  0.506 \\ 
        144  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.4  &  21.4  &  0.38  &  5.69  &  2.58  &  26.9  &  21.3  &  0.59  &  5.23  &  5.52  &  2.66  &  0.53  &  0.96  &  0.63  &  0.44  &  0.74  &  0.20  &  0.29  &  0.4480  &  0.7437  &  0.5030  &  0.6790  &  0.1713  &  0.3243  &  0.5006  &  0.3095  &  0.3525  &  1.9  &  8.2  &  10.1  &  0.73  &  0.504 \\ 
        145  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\mathrm{B}(1.1,2.4)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.2  &  21.5  &  0.40  &  5.78  &  2.54  &  26.7  &  21.4  &  0.56  &  5.35  &  5.51  &  2.61  &  0.56  &  0.93  &  0.68  &  0.44  &  0.78  &  0.18  &  0.43  &  0.4379  &  0.7253  &  0.4963  &  0.6431  &  0.1546  &  0.3245  &  0.5151  &  0.3093  &  0.3353  &  2.0  &  12.3  &  14.4  &  0.74  &  0.502 \\ 
        146  &  DTM  &  Trans  &  mid  &  155374080  &  $U(0,1)$  &  $U(0,1)$  &  4  &  9  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.0  &  21.5  &  0.35  &  5.86  &  2.56  &  26.4  &  21.4  &  0.55  &  5.37  &  5.57  &  2.65  &  0.56  &  0.95  &  0.61  &  0.45  &  0.74  &  0.22  &  0.44  &  0.4364  &  0.7294  &  0.5006  &  0.6198  &  0.1641  &  0.3188  &  0.5124  &  0.3064  &  0.3396  &  2.0  &  12.4  &  14.4  &  1.01  &  0.501 \\ 
        147  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.5  &  0.36  &  5.81  &  2.57  &  26.5  &  21.3  &  0.55  &  5.30  &  5.56  &  2.65  &  0.58  &  0.95  &  0.69  &  0.50  &  0.83  &  0.18  &  0.42  &  0.4345  &  0.7242  &  0.4877  &  0.6320  &  0.1545  &  0.3200  &  0.5154  &  0.3068  &  0.3350  &  2.0  &  12.1  &  14.1  &  0.74  &  0.501 \\ 
        148  &  DTM  &  Trans  &  mid  &  142266880  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.5  &  0.48  &  5.88  &  2.46  &  26.6  &  21.3  &  0.63  &  5.56  &  5.59  &  2.55  &  0.56  &  0.95  &  0.65  &  0.48  &  0.83  &  0.18  &  0.33  &  0.4487  &  0.7183  &  0.5215  &  0.6606  &  0.1854  &  0.3358  &  0.5206  &  0.3093  &  0.3378  &  2.0  &  12.6  &  14.6  &  0.90  &  0.500 \\ 
        149  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.02  &  32  &  32  &  26.4  &  21.4  &  0.40  &  5.69  &  2.58  &  26.9  &  21.3  &  0.60  &  5.34  &  5.47  &  2.64  &  0.57  &  0.95  &  0.58  &  0.50  &  0.78  &  0.27  &  0.42  &  0.4483  &  0.7403  &  0.5098  &  0.6762  &  0.1698  &  0.3136  &  0.5180  &  0.3083  &  0.3501  &  2.0  &  8.7  &  10.7  &  0.82  &  0.500 \\ 
        150  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.2  &  32  &  32  &  26.1  &  21.6  &  0.44  &  5.87  &  2.49  &  26.6  &  21.4  &  0.61  &  5.50  &  5.56  &  2.57  &  0.55  &  0.96  &  0.72  &  0.48  &  0.76  &  0.15  &  0.30  &  0.4501  &  0.7068  &  0.5211  &  0.6631  &  0.1960  &  0.3329  &  0.5266  &  0.3085  &  0.3461  &  2.0  &  12.6  &  14.7  &  0.90  &  0.499 \\ 
        151  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.08  &  32  &  32  &  26.1  &  21.5  &  0.45  &  5.87  &  2.47  &  26.6  &  21.4  &  0.64  &  5.55  &  5.58  &  2.56  &  0.53  &  0.96  &  0.62  &  0.45  &  0.71  &  0.16  &  0.37  &  0.4513  &  0.7271  &  0.5231  &  0.6633  &  0.1880  &  0.3407  &  0.5236  &  0.3084  &  0.3363  &  2.0  &  12.6  &  14.6  &  0.90  &  0.495 \\ 
        152  &  DTM  &  Conv  &  small  &  139540496  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.4  &  0.34  &  5.80  &  2.58  &  26.5  &  21.3  &  0.54  &  5.27  &  5.58  &  2.68  &  0.57  &  0.93  &  0.59  &  0.55  &  0.79  &  0.19  &  0.44  &  0.4405  &  0.7130  &  0.5154  &  0.6529  &  0.1725  &  0.3241  &  0.4928  &  0.3076  &  0.3457  &  1.9  &  6.7  &  8.6  &  0.78  &  0.494 \\ 
        153  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.6  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.86  &  2.47  &  26.6  &  21.4  &  0.61  &  5.52  &  5.55  &  2.55  &  0.58  &  0.96  &  0.71  &  0.56  &  0.80  &  0.12  &  0.39  &  0.4494  &  0.7093  &  0.5172  &  0.6658  &  0.1910  &  0.3382  &  0.5223  &  0.3091  &  0.3425  &  2.0  &  12.6  &  14.6  &  0.90  &  0.493 \\ 
        154  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.3  &  32  &  32  &  26.1  &  21.6  &  0.44  &  5.87  &  2.49  &  26.6  &  21.4  &  0.62  &  5.49  &  5.55  &  2.57  &  0.55  &  0.96  &  0.65  &  0.51  &  0.82  &  0.11  &  0.35  &  0.4512  &  0.7034  &  0.5219  &  0.6699  &  0.1958  &  0.3376  &  0.5258  &  0.3085  &  0.3462  &  2.0  &  12.6  &  14.7  &  0.90  &  0.492 \\ 
        155  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.5  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.86  &  2.48  &  26.6  &  21.4  &  0.61  &  5.50  &  5.56  &  2.55  &  0.57  &  0.98  &  0.69  &  0.51  &  0.78  &  0.14  &  0.40  &  0.4494  &  0.7077  &  0.5205  &  0.6692  &  0.1840  &  0.3375  &  0.5230  &  0.3090  &  0.3444  &  2.0  &  12.7  &  14.7  &  0.90  &  0.492 \\ 
        156  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.8  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.85  &  2.47  &  26.7  &  21.4  &  0.62  &  5.51  &  5.55  &  2.55  &  0.57  &  0.96  &  0.75  &  0.49  &  0.82  &  0.17  &  0.31  &  0.4500  &  0.7102  &  0.5186  &  0.6670  &  0.1961  &  0.3398  &  0.5171  &  0.3091  &  0.3425  &  2.0  &  12.5  &  14.5  &  0.90  &  0.491 \\ 
        157  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.3  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.86  &  2.45  &  26.6  &  21.3  &  0.63  &  5.53  &  5.57  &  2.54  &  0.57  &  1.00  &  0.65  &  0.51  &  0.78  &  0.19  &  0.39  &  0.4475  &  0.7202  &  0.5198  &  0.6604  &  0.1800  &  0.3350  &  0.5193  &  0.3088  &  0.3362  &  2.0  &  12.6  &  14.6  &  0.90  &  0.490 \\ 
        158  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.7  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.85  &  2.47  &  26.6  &  21.4  &  0.62  &  5.53  &  5.54  &  2.55  &  0.57  &  0.96  &  0.74  &  0.51  &  0.81  &  0.13  &  0.37  &  0.4524  &  0.7146  &  0.5212  &  0.6726  &  0.1904  &  0.3393  &  0.5273  &  0.3091  &  0.3445  &  2.0  &  12.7  &  14.7  &  0.90  &  0.490 \\ 
        159  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.2  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.87  &  2.48  &  26.6  &  21.4  &  0.60  &  5.52  &  5.58  &  2.57  &  0.53  &  0.96  &  0.65  &  0.44  &  0.68  &  0.15  &  0.37  &  0.4483  &  0.7171  &  0.5171  &  0.6590  &  0.1703  &  0.3341  &  0.5369  &  0.3087  &  0.3429  &  2.1  &  12.8  &  14.9  &  0.90  &  0.485 \\ 
        160  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.4  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.85  &  2.44  &  26.6  &  21.3  &  0.64  &  5.51  &  5.58  &  2.54  &  0.56  &  0.95  &  0.67  &  0.53  &  0.76  &  0.19  &  0.34  &  0.4469  &  0.7277  &  0.5252  &  0.6593  &  0.1777  &  0.3310  &  0.5095  &  0.3085  &  0.3367  &  2.0  &  12.6  &  14.7  &  0.90  &  0.484 \\ 
        161  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.3  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.86  &  2.47  &  26.6  &  21.4  &  0.62  &  5.48  &  5.58  &  2.56  &  0.55  &  0.98  &  0.67  &  0.46  &  0.73  &  0.19  &  0.34  &  0.4483  &  0.7150  &  0.5196  &  0.6603  &  0.1810  &  0.3355  &  0.5303  &  0.3086  &  0.3365  &  2.0  &  12.5  &  14.6  &  0.90  &  0.483 \\ 
        162  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.9  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.85  &  2.47  &  26.7  &  21.4  &  0.62  &  5.48  &  5.54  &  2.55  &  0.57  &  0.95  &  0.72  &  0.54  &  0.83  &  0.15  &  0.32  &  0.4496  &  0.7115  &  0.5192  &  0.6659  &  0.1937  &  0.3399  &  0.5139  &  0.3089  &  0.3434  &  2.0  &  12.5  &  14.5  &  0.90  &  0.482 \\ 
        163  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(-0.5,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.4  &  21.4  &  0.39  &  5.67  &  2.59  &  27.0  &  21.3  &  0.58  &  5.31  &  5.46  &  2.64  &  0.56  &  0.96  &  0.68  &  0.39  &  0.77  &  0.22  &  0.38  &  0.4536  &  0.7431  &  0.5221  &  0.6824  &  0.1748  &  0.3243  &  0.5264  &  0.3088  &  0.3472  &  1.9  &  8.0  &  9.9  &  0.73  &  0.480 \\ 
        164  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.5  &  0.37  &  5.80  &  2.54  &  26.5  &  21.3  &  0.55  &  5.28  &  5.53  &  2.62  &  0.57  &  0.96  &  0.71  &  0.41  &  0.82  &  0.22  &  0.37  &  0.4395  &  0.7237  &  0.4970  &  0.6499  &  0.1748  &  0.3201  &  0.5015  &  0.3080  &  0.3411  &  2.0  &  12.3  &  14.3  &  0.74  &  0.480 \\ 
        165  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  4  &  0.5  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.75  &  2.53  &  26.9  &  21.3  &  0.55  &  5.35  &  5.49  &  2.59  &  0.58  &  0.95  &  0.74  &  0.53  &  0.78  &  0.19  &  0.40  &  0.4479  &  0.7410  &  0.5328  &  0.6473  &  0.1744  &  0.3218  &  0.5267  &  0.3090  &  0.3300  &  16.0  &  -  &  16.0  &  0.68  &  0.479 \\ 
        166  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.4  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.86  &  2.47  &  26.6  &  21.4  &  0.62  &  5.56  &  5.57  &  2.56  &  0.53  &  0.98  &  0.64  &  0.46  &  0.73  &  0.17  &  0.29  &  0.4453  &  0.7099  &  0.5192  &  0.6543  &  0.1781  &  0.3370  &  0.5195  &  0.3088  &  0.3354  &  2.0  &  12.6  &  14.6  &  0.90  &  0.479 \\ 
        167  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  2  &  0.3  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.77  &  2.52  &  26.8  &  21.3  &  0.57  &  5.37  &  5.51  &  2.58  &  0.57  &  0.96  &  0.66  &  0.48  &  0.77  &  0.22  &  0.39  &  0.4448  &  0.7306  &  0.5186  &  0.6416  &  0.1893  &  0.3091  &  0.5244  &  0.3090  &  0.3360  &  16.0  &  -  &  16.0  &  0.68  &  0.478 \\ 
        168  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  0.4  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.86  &  2.48  &  26.5  &  21.4  &  0.61  &  5.49  &  5.55  &  2.56  &  0.55  &  0.96  &  0.68  &  0.53  &  0.80  &  0.13  &  0.32  &  0.4508  &  0.7048  &  0.5207  &  0.6725  &  0.1928  &  0.3396  &  0.5242  &  0.3087  &  0.3434  &  2.0  &  12.6  &  14.7  &  0.90  &  0.477 \\ 
        169  &  DTM  &  MLP  &  mid  &  76139536  &  $\pi_{\text{ln}}(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.3  &  21.4  &  0.35  &  5.71  &  2.58  &  26.8  &  21.3  &  0.58  &  5.29  &  5.50  &  2.62  &  0.55  &  0.94  &  0.65  &  0.50  &  0.81  &  0.16  &  0.35  &  0.4488  &  0.7310  &  0.5136  &  0.6779  &  0.1731  &  0.3292  &  0.5167  &  0.3080  &  0.3409  &  1.9  &  8.1  &  10.0  &  0.73  &  0.476 \\ 
        170  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  8  &  1.0  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.85  &  2.46  &  26.6  &  21.4  &  0.62  &  5.49  &  5.54  &  2.55  &  0.56  &  0.95  &  0.72  &  0.49  &  0.82  &  0.15  &  0.33  &  0.4490  &  0.7099  &  0.5175  &  0.6665  &  0.1888  &  0.3358  &  0.5211  &  0.3093  &  0.3434  &  2.0  &  12.7  &  14.8  &  0.90  &  0.472 \\ 
        171  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  4  &  1  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.76  &  2.54  &  26.8  &  21.3  &  0.55  &  5.35  &  5.50  &  2.60  &  0.55  &  0.95  &  0.68  &  0.54  &  0.72  &  0.13  &  0.36  &  0.4467  &  0.7412  &  0.5317  &  0.6484  &  0.1714  &  0.3187  &  0.5270  &  0.3089  &  0.3260  &  16.0  &  -  &  16.0  &  0.68  &  0.472 \\ 
        172  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  4  &  0.3  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.75  &  2.52  &  26.8  &  21.3  &  0.56  &  5.33  &  5.50  &  2.60  &  0.56  &  0.96  &  0.73  &  0.46  &  0.80  &  0.16  &  0.33  &  0.4488  &  0.7409  &  0.5310  &  0.6530  &  0.1739  &  0.3231  &  0.5287  &  0.3095  &  0.3301  &  16.0  &  -  &  16.0  &  0.68  &  0.472 \\ 
        173  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.5  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.85  &  2.46  &  26.7  &  21.3  &  0.62  &  5.51  &  5.58  &  2.54  &  0.54  &  0.98  &  0.64  &  0.48  &  0.66  &  0.19  &  0.36  &  0.4451  &  0.7171  &  0.5240  &  0.6508  &  0.1696  &  0.3340  &  0.5186  &  0.3086  &  0.3378  &  2.1  &  12.7  &  14.8  &  0.90  &  0.471 \\ 
        174  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  2  &  0.2  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.76  &  2.51  &  26.7  &  21.3  &  0.56  &  5.35  &  5.53  &  2.59  &  0.59  &  0.98  &  0.69  &  0.63  &  0.67  &  0.23  &  0.42  &  0.4420  &  0.7310  &  0.5093  &  0.6320  &  0.1780  &  0.3082  &  0.5332  &  0.3084  &  0.3355  &  16.0  &  -  &  16.0  &  0.68  &  0.470 \\ 
        175  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  4  &  0.9  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.76  &  2.53  &  26.8  &  21.3  &  0.56  &  5.35  &  5.50  &  2.60  &  0.55  &  0.95  &  0.69  &  0.46  &  0.76  &  0.15  &  0.37  &  0.4463  &  0.7390  &  0.5257  &  0.6483  &  0.1731  &  0.3183  &  0.5291  &  0.3091  &  0.3276  &  16.0  &  -  &  16.0  &  0.68  &  0.470 \\ 
        176  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.4  &  0.33  &  5.75  &  2.55  &  26.6  &  21.3  &  0.56  &  5.34  &  5.50  &  2.64  &  0.59  &  0.98  &  0.65  &  0.51  &  0.83  &  0.22  &  0.43  &  0.4401  &  0.7187  &  0.5082  &  0.6329  &  0.1679  &  0.3246  &  0.5215  &  0.3067  &  0.3400  &  2.5  &  15.5  &  18.0  &  0.82  &  0.470 \\ 
        177  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  2  &  0.8  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.77  &  2.54  &  26.9  &  21.3  &  0.54  &  5.36  &  5.51  &  2.59  &  0.58  &  0.95  &  0.65  &  0.46  &  0.83  &  0.22  &  0.45  &  0.4459  &  0.7335  &  0.5261  &  0.6479  &  0.1797  &  0.3148  &  0.5197  &  0.3082  &  0.3369  &  16.0  &  -  &  16.0  &  0.68  &  0.470 \\ 
        178  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  4  &  0.4  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.75  &  2.53  &  26.8  &  21.3  &  0.55  &  5.34  &  5.49  &  2.60  &  0.56  &  0.94  &  0.72  &  0.44  &  0.72  &  0.18  &  0.41  &  0.4479  &  0.7407  &  0.5312  &  0.6514  &  0.1763  &  0.3184  &  0.5263  &  0.3093  &  0.3300  &  16.0  &  -  &  16.0  &  0.68  &  0.468 \\ 
        179  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.7  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.85  &  2.45  &  26.6  &  21.3  &  0.61  &  5.48  &  5.54  &  2.54  &  0.57  &  0.99  &  0.68  &  0.48  &  0.68  &  0.18  &  0.47  &  0.4460  &  0.7196  &  0.5249  &  0.6480  &  0.1814  &  0.3361  &  0.5148  &  0.3086  &  0.3345  &  2.0  &  12.5  &  14.5  &  0.90  &  0.467 \\ 
        180  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.6  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.85  &  2.45  &  26.6  &  21.4  &  0.62  &  5.48  &  5.57  &  2.54  &  0.55  &  0.98  &  0.68  &  0.46  &  0.71  &  0.18  &  0.36  &  0.4456  &  0.7187  &  0.5216  &  0.6514  &  0.1771  &  0.3329  &  0.5195  &  0.3088  &  0.3351  &  2.0  &  12.5  &  14.6  &  0.90  &  0.466 \\ 
        181  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  2  &  0.6  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.77  &  2.53  &  26.8  &  21.3  &  0.55  &  5.31  &  5.52  &  2.59  &  0.57  &  0.96  &  0.65  &  0.44  &  0.79  &  0.21  &  0.42  &  0.4458  &  0.7209  &  0.5246  &  0.6496  &  0.1833  &  0.3122  &  0.5335  &  0.3087  &  0.3335  &  16.0  &  -  &  16.0  &  0.68  &  0.459 \\ 
        182  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  4  &  0.2  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.75  &  2.52  &  26.9  &  21.3  &  0.57  &  5.35  &  5.49  &  2.59  &  0.55  &  0.95  &  0.70  &  0.43  &  0.78  &  0.15  &  0.37  &  0.4465  &  0.7340  &  0.5290  &  0.6504  &  0.1831  &  0.3136  &  0.5231  &  0.3096  &  0.3291  &  16.0  &  -  &  16.0  &  0.68  &  0.459 \\ 
        183  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  4  &  0.6  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.76  &  2.53  &  26.8  &  21.3  &  0.54  &  5.33  &  5.49  &  2.59  &  0.56  &  0.95  &  0.70  &  0.46  &  0.78  &  0.17  &  0.37  &  0.4471  &  0.7439  &  0.5279  &  0.6504  &  0.1751  &  0.3180  &  0.5240  &  0.3090  &  0.3288  &  16.0  &  -  &  16.0  &  0.68  &  0.459 \\ 
        184  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  4  &  0.8  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.75  &  2.53  &  26.8  &  21.3  &  0.56  &  5.34  &  5.49  &  2.60  &  0.54  &  0.95  &  0.69  &  0.46  &  0.74  &  0.12  &  0.35  &  0.4459  &  0.7377  &  0.5266  &  0.6482  &  0.1707  &  0.3173  &  0.5280  &  0.3092  &  0.3295  &  16.0  &  -  &  16.0  &  0.68  &  0.459 \\ 
        185  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  2  &  0.7  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.77  &  2.53  &  26.8  &  21.3  &  0.55  &  5.30  &  5.51  &  2.59  &  0.57  &  0.98  &  0.62  &  0.48  &  0.80  &  0.21  &  0.44  &  0.4451  &  0.7220  &  0.5221  &  0.6521  &  0.1820  &  0.3135  &  0.5222  &  0.3084  &  0.3387  &  16.0  &  -  &  16.0  &  0.68  &  0.458 \\ 
        186  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  2  &  0.9  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.77  &  2.54  &  26.8  &  21.3  &  0.53  &  5.34  &  5.51  &  2.60  &  0.56  &  0.91  &  0.59  &  0.56  &  0.77  &  0.22  &  0.39  &  0.4461  &  0.7254  &  0.5260  &  0.6485  &  0.1815  &  0.3157  &  0.5283  &  0.3085  &  0.3351  &  16.0  &  -  &  16.0  &  0.68  &  0.457 \\ 
        187  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  4  &  0.7  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.76  &  2.53  &  26.7  &  21.3  &  0.54  &  5.31  &  5.50  &  2.59  &  0.55  &  0.95  &  0.69  &  0.50  &  0.74  &  0.13  &  0.36  &  0.4466  &  0.7431  &  0.5254  &  0.6519  &  0.1709  &  0.3205  &  0.5218  &  0.3088  &  0.3301  &  16.0  &  -  &  16.0  &  0.68  &  0.455 \\ 
        188  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  32  &  26.0  &  21.4  &  0.31  &  5.78  &  2.57  &  26.4  &  21.3  &  0.53  &  5.25  &  5.55  &  2.65  &  0.56  &  0.96  &  0.58  &  0.44  &  0.81  &  0.17  &  0.45  &  0.4343  &  0.7050  &  0.4858  &  0.6199  &  0.1787  &  0.3270  &  0.5079  &  0.3073  &  0.3426  &  4.0  &  24.5  &  28.5  &  0.74  &  0.454 \\ 
        189  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  1  &  0.02  &  32  &  -  &  26.3  &  21.4  &  0.35  &  5.74  &  2.51  &  26.8  &  21.3  &  0.53  &  5.36  &  5.51  &  2.59  &  0.56  &  0.95  &  0.65  &  0.50  &  0.74  &  0.22  &  0.37  &  0.4424  &  0.7309  &  0.5177  &  0.6390  &  0.1730  &  0.3148  &  0.5186  &  0.3090  &  0.3362  &  16.0  &  -  &  16.0  &  0.68  &  0.452 \\ 
        190  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.6  &  32  &  32  &  26.0  &  21.5  &  0.44  &  5.84  &  2.43  &  26.6  &  21.3  &  0.60  &  5.54  &  5.55  &  2.53  &  0.56  &  0.96  &  0.70  &  0.53  &  0.71  &  0.18  &  0.37  &  0.4424  &  0.7169  &  0.5202  &  0.6508  &  0.1799  &  0.3212  &  0.5038  &  0.3085  &  0.3380  &  2.0  &  12.6  &  14.6  &  0.90  &  0.450 \\ 
        191  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  2  &  0.5  &  32  &  -  &  26.2  &  21.4  &  0.37  &  5.77  &  2.52  &  26.8  &  21.3  &  0.54  &  5.35  &  5.51  &  2.59  &  0.56  &  0.96  &  0.61  &  0.46  &  0.76  &  0.21  &  0.41  &  0.4435  &  0.7250  &  0.5201  &  0.6401  &  0.1815  &  0.3120  &  0.5232  &  0.3088  &  0.3371  &  16.0  &  -  &  16.0  &  0.68  &  0.447 \\ 
        192  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  2  &  0.4  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.76  &  2.52  &  26.8  &  21.3  &  0.55  &  5.30  &  5.51  &  2.58  &  0.57  &  0.98  &  0.62  &  0.51  &  0.76  &  0.18  &  0.47  &  0.4428  &  0.7270  &  0.5167  &  0.6454  &  0.1782  &  0.3070  &  0.5241  &  0.3090  &  0.3354  &  16.0  &  -  &  16.0  &  0.68  &  0.447 \\ 
        193  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.2  &  32  &  32  &  26.0  &  21.5  &  0.44  &  5.85  &  2.44  &  26.5  &  21.3  &  0.62  &  5.53  &  5.57  &  2.54  &  0.52  &  0.95  &  0.61  &  0.41  &  0.74  &  0.16  &  0.34  &  0.4474  &  0.7150  &  0.5314  &  0.6592  &  0.1777  &  0.3323  &  0.5198  &  0.3083  &  0.3356  &  2.1  &  12.6  &  14.7  &  0.90  &  0.445 \\ 
        194  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.9  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.84  &  2.44  &  26.6  &  21.3  &  0.61  &  5.48  &  5.55  &  2.54  &  0.53  &  0.96  &  0.69  &  0.43  &  0.68  &  0.22  &  0.28  &  0.4456  &  0.7120  &  0.5176  &  0.6524  &  0.1900  &  0.3303  &  0.5169  &  0.3082  &  0.3376  &  2.0  &  12.5  &  14.5  &  0.90  &  0.444 \\ 
        195  &  DTM  &  Conv  &  large  &  608882704  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.4  &  0.36  &  5.77  &  2.52  &  26.6  &  21.3  &  0.57  &  5.31  &  5.51  &  2.60  &  0.54  &  0.94  &  0.62  &  0.40  &  0.81  &  0.17  &  0.38  &  0.4401  &  0.7328  &  0.4953  &  0.6470  &  0.1662  &  0.3251  &  0.5118  &  0.3080  &  0.3349  &  1.9  &  11.8  &  13.7  &  1.07  &  0.444 \\ 
        196  &  DTM  &  MLP  &  x-large  &  358916112  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.3  &  21.4  &  0.33  &  5.64  &  2.59  &  26.8  &  21.3  &  0.56  &  5.20  &  5.46  &  2.65  &  0.56  &  0.96  &  0.59  &  0.50  &  0.84  &  0.17  &  0.40  &  0.4498  &  0.7414  &  0.5137  &  0.6632  &  0.1691  &  0.3376  &  0.5177  &  0.3085  &  0.3475  &  1.9  &  15.0  &  16.9  &  0.97  &  0.444 \\ 
        197  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  2  &  1  &  32  &  -  &  26.3  &  21.4  &  0.36  &  5.77  &  2.54  &  26.8  &  21.3  &  0.54  &  5.31  &  5.50  &  2.59  &  0.55  &  0.93  &  0.62  &  0.51  &  0.78  &  0.19  &  0.37  &  0.4475  &  0.7295  &  0.5278  &  0.6510  &  0.1815  &  0.3132  &  0.5332  &  0.3083  &  0.3358  &  16.0  &  -  &  16.0  &  0.68  &  0.443 \\ 
        198  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.5  &  32  &  32  &  26.0  &  21.5  &  0.44  &  5.84  &  2.43  &  26.6  &  21.3  &  0.61  &  5.51  &  5.57  &  2.53  &  0.53  &  0.96  &  0.67  &  0.44  &  0.67  &  0.19  &  0.31  &  0.4454  &  0.7225  &  0.5239  &  0.6553  &  0.1790  &  0.3275  &  0.5049  &  0.3087  &  0.3417  &  2.0  &  12.6  &  14.6  &  0.90  &  0.441 \\ 
        199  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(-0.5,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.5  &  0.36  &  5.79  &  2.54  &  26.5  &  21.3  &  0.53  &  5.35  &  5.51  &  2.62  &  0.52  &  0.91  &  0.52  &  0.48  &  0.67  &  0.20  &  0.40  &  0.4304  &  0.6991  &  0.4936  &  0.6341  &  0.1618  &  0.3065  &  0.5054  &  0.3073  &  0.3357  &  2.6  &  15.8  &  18.4  &  0.74  &  0.440 \\ 
        200  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  0.8  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.84  &  2.45  &  26.5  &  21.3  &  0.60  &  5.50  &  5.54  &  2.54  &  0.55  &  0.95  &  0.68  &  0.46  &  0.63  &  0.18  &  0.45  &  0.4451  &  0.7129  &  0.5289  &  0.6510  &  0.1825  &  0.3289  &  0.5111  &  0.3083  &  0.3374  &  2.0  &  12.6  &  14.6  &  0.90  &  0.440 \\ 
        201  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.7  &  32  &  32  &  26.0  &  21.5  &  0.43  &  5.84  &  2.42  &  26.5  &  21.3  &  0.62  &  5.53  &  5.56  &  2.52  &  0.54  &  0.95  &  0.68  &  0.48  &  0.70  &  0.18  &  0.34  &  0.4430  &  0.7183  &  0.5203  &  0.6532  &  0.1790  &  0.3275  &  0.4997  &  0.3082  &  0.3379  &  2.0  &  12.6  &  14.7  &  0.90  &  0.438 \\ 
        202  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  8  &  0.7  &  32  &  -  &  26.3  &  21.4  &  0.35  &  5.73  &  2.53  &  26.8  &  21.3  &  0.54  &  5.30  &  5.49  &  2.58  &  0.56  &  0.93  &  0.71  &  0.43  &  0.79  &  0.19  &  0.39  &  0.4488  &  0.7361  &  0.5215  &  0.6562  &  0.1732  &  0.3187  &  0.5358  &  0.3089  &  0.3400  &  16.0  &  -  &  16.0  &  0.68  &  0.438 \\ 
        203  &  DTM  &  Trans  &  x-large  &  598628352  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.4  &  0.36  &  5.78  &  2.54  &  26.5  &  21.3  &  0.53  &  5.23  &  5.53  &  2.63  &  0.57  &  0.98  &  0.62  &  0.44  &  0.78  &  0.23  &  0.43  &  0.4391  &  0.7303  &  0.4906  &  0.6370  &  0.1816  &  0.3183  &  0.5096  &  0.3081  &  0.3372  &  2.0  &  22.2  &  24.2  &  0.82  &  0.438 \\ 
        204  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  4  &  0.1  &  32  &  -  &  26.3  &  21.4  &  0.34  &  5.73  &  2.52  &  26.8  &  21.3  &  0.54  &  5.32  &  5.50  &  2.59  &  0.54  &  0.93  &  0.66  &  0.43  &  0.77  &  0.18  &  0.35  &  0.4434  &  0.7280  &  0.5184  &  0.6395  &  0.1819  &  0.3154  &  0.5254  &  0.3096  &  0.3294  &  16.0  &  -  &  16.0  &  0.68  &  0.436 \\ 
        205  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  4  &  1.0  &  32  &  32  &  26.1  &  21.5  &  0.44  &  5.84  &  2.44  &  26.6  &  21.3  &  0.60  &  5.48  &  5.55  &  2.53  &  0.54  &  0.95  &  0.71  &  0.43  &  0.72  &  0.19  &  0.34  &  0.4445  &  0.7120  &  0.5215  &  0.6586  &  0.1859  &  0.3306  &  0.5044  &  0.3081  &  0.3349  &  2.1  &  12.6  &  14.6  &  0.90  &  0.436 \\ 
        206  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  8  &  0.8  &  32  &  -  &  26.3  &  21.4  &  0.35  &  5.73  &  2.53  &  26.8  &  21.3  &  0.53  &  5.33  &  5.48  &  2.58  &  0.55  &  0.93  &  0.70  &  0.45  &  0.77  &  0.17  &  0.38  &  0.4491  &  0.7316  &  0.5204  &  0.6583  &  0.1755  &  0.3206  &  0.5374  &  0.3088  &  0.3402  &  16.0  &  -  &  16.0  &  0.68  &  0.436 \\ 
        207  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.8  &  32  &  32  &  26.0  &  21.4  &  0.43  &  5.83  &  2.42  &  26.6  &  21.3  &  0.62  &  5.52  &  5.56  &  2.52  &  0.55  &  0.96  &  0.65  &  0.46  &  0.72  &  0.20  &  0.37  &  0.4434  &  0.7145  &  0.5243  &  0.6586  &  0.1759  &  0.3234  &  0.5040  &  0.3081  &  0.3383  &  2.0  &  12.5  &  14.5  &  0.90  &  0.434 \\ 
        208  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  8  &  0.5  &  32  &  -  &  26.3  &  21.4  &  0.35  &  5.73  &  2.53  &  26.7  &  21.3  &  0.54  &  5.30  &  5.49  &  2.58  &  0.56  &  0.95  &  0.68  &  0.46  &  0.80  &  0.17  &  0.39  &  0.4497  &  0.7381  &  0.5191  &  0.6579  &  0.1829  &  0.3219  &  0.5292  &  0.3088  &  0.3394  &  16.0  &  -  &  16.0  &  0.68  &  0.433 \\ 
        209  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  16  &  26.1  &  21.4  &  0.31  &  5.77  &  2.55  &  26.5  &  21.3  &  0.53  &  5.23  &  5.53  &  2.64  &  0.53  &  0.90  &  0.60  &  0.43  &  0.84  &  0.11  &  0.38  &  0.4304  &  0.7183  &  0.4859  &  0.6279  &  0.1633  &  0.3012  &  0.5043  &  0.3072  &  0.3351  &  3.9  &  8.7  &  12.6  &  0.88  &  0.433 \\ 
        210  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  32  &  26.1  &  21.4  &  0.31  &  5.77  &  2.54  &  26.5  &  21.3  &  0.54  &  5.26  &  5.53  &  2.64  &  0.54  &  0.95  &  0.56  &  0.48  &  0.82  &  0.12  &  0.42  &  0.4299  &  0.7145  &  0.4884  &  0.6263  &  0.1507  &  0.3035  &  0.5102  &  0.3077  &  0.3379  &  3.8  &  16.9  &  20.8  &  0.88  &  0.432 \\ 
        211  &  DTM  &  MLP  &  x-small  &  22473232  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.2  &  21.3  &  0.31  &  5.67  &  2.62  &  26.7  &  21.3  &  0.55  &  5.17  &  5.49  &  2.67  &  0.53  &  0.94  &  0.59  &  0.38  &  0.77  &  0.19  &  0.38  &  0.4492  &  0.7319  &  0.5125  &  0.6662  &  0.1880  &  0.3247  &  0.5155  &  0.3078  &  0.3466  &  2.0  &  6.7  &  8.6  &  0.68  &  0.432 \\ 
        212  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  2  &  0.08  &  32  &  -  &  26.3  &  21.4  &  0.34  &  5.75  &  2.51  &  26.7  &  21.3  &  0.53  &  5.31  &  5.51  &  2.58  &  0.59  &  0.95  &  0.63  &  0.64  &  0.78  &  0.22  &  0.41  &  0.4431  &  0.7316  &  0.5102  &  0.6414  &  0.1890  &  0.3062  &  0.5213  &  0.3089  &  0.3366  &  16.0  &  -  &  16.0  &  0.68  &  0.432 \\ 
        213  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  16  &  26.0  &  21.4  &  0.29  &  5.78  &  2.56  &  26.4  &  21.3  &  0.51  &  5.24  &  5.54  &  2.65  &  0.54  &  0.95  &  0.55  &  0.36  &  0.80  &  0.18  &  0.47  &  0.4340  &  0.7112  &  0.4875  &  0.6110  &  0.1795  &  0.3245  &  0.5100  &  0.3075  &  0.3408  &  4.1  &  12.4  &  16.5  &  0.74  &  0.431 \\ 
        214  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  16  &  26.1  &  21.4  &  0.32  &  5.76  &  2.55  &  26.5  &  21.3  &  0.52  &  5.23  &  5.52  &  2.64  &  0.54  &  0.94  &  0.58  &  0.46  &  0.83  &  0.16  &  0.36  &  0.4294  &  0.7148  &  0.4957  &  0.6291  &  0.1488  &  0.3006  &  0.4999  &  0.3068  &  0.3398  &  2.6  &  5.7  &  8.3  &  0.88  &  0.429 \\ 
        215  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  8  &  0.4  &  32  &  -  &  26.3  &  21.4  &  0.35  &  5.73  &  2.53  &  26.8  &  21.3  &  0.53  &  5.34  &  5.47  &  2.58  &  0.57  &  0.94  &  0.66  &  0.45  &  0.84  &  0.19  &  0.39  &  0.4501  &  0.7395  &  0.5191  &  0.6556  &  0.1826  &  0.3263  &  0.5301  &  0.3089  &  0.3383  &  16.0  &  -  &  16.0  &  0.68  &  0.429 \\ 
        216  &  DTM  &  Trans  &  large  &  260103936  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.0  &  21.4  &  0.30  &  5.76  &  2.56  &  26.5  &  21.3  &  0.55  &  5.27  &  5.53  &  2.62  &  0.54  &  0.90  &  0.58  &  0.46  &  0.77  &  0.21  &  0.39  &  0.4369  &  0.7238  &  0.4871  &  0.6410  &  0.1548  &  0.3202  &  0.5186  &  0.3071  &  0.3423  &  2.0  &  17.5  &  19.5  &  0.77  &  0.429 \\ 
        217  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.4  &  0.31  &  5.76  &  2.56  &  26.5  &  21.3  &  0.51  &  5.21  &  5.54  &  2.65  &  0.54  &  0.96  &  0.52  &  0.35  &  0.83  &  0.24  &  0.39  &  0.4340  &  0.7153  &  0.4945  &  0.6235  &  0.1662  &  0.3215  &  0.5013  &  0.3062  &  0.3432  &  2.0  &  12.0  &  14.0  &  0.74  &  0.425 \\ 
        218  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.4  &  0.31  &  5.76  &  2.56  &  26.5  &  21.3  &  0.51  &  5.21  &  5.54  &  2.65  &  0.54  &  0.96  &  0.52  &  0.35  &  0.83  &  0.24  &  0.39  &  0.4340  &  0.7153  &  0.4945  &  0.6235  &  0.1662  &  0.3215  &  0.5013  &  0.3062  &  0.3432  &  2.0  &  12.3  &  14.3  &  0.74  &  0.425 \\ 
        219  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  8  &  0.3  &  32  &  -  &  26.3  &  21.4  &  0.35  &  5.72  &  2.52  &  26.8  &  21.3  &  0.53  &  5.33  &  5.48  &  2.57  &  0.56  &  0.93  &  0.68  &  0.44  &  0.82  &  0.17  &  0.41  &  0.4484  &  0.7399  &  0.5153  &  0.6532  &  0.1805  &  0.3199  &  0.5324  &  0.3091  &  0.3368  &  16.0  &  -  &  16.0  &  0.68  &  0.425 \\ 
        220  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  8  &  0.9  &  32  &  -  &  26.3  &  21.4  &  0.35  &  5.73  &  2.53  &  26.8  &  21.3  &  0.53  &  5.31  &  5.48  &  2.58  &  0.55  &  0.93  &  0.69  &  0.41  &  0.77  &  0.17  &  0.39  &  0.4490  &  0.7334  &  0.5200  &  0.6558  &  0.1784  &  0.3191  &  0.5377  &  0.3087  &  0.3389  &  16.0  &  -  &  16.0  &  0.68  &  0.423 \\ 
        221  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  8  &  0.6  &  32  &  -  &  26.3  &  21.4  &  0.35  &  5.73  &  2.53  &  26.8  &  21.3  &  0.53  &  5.30  &  5.47  &  2.58  &  0.56  &  0.94  &  0.68  &  0.45  &  0.80  &  0.18  &  0.36  &  0.4502  &  0.7372  &  0.5205  &  0.6556  &  0.1807  &  0.3219  &  0.5383  &  0.3087  &  0.3387  &  16.0  &  -  &  16.0  &  0.68  &  0.422 \\ 
        222  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  16  &  26.1  &  21.4  &  0.31  &  5.75  &  2.54  &  26.6  &  21.3  &  0.54  &  5.23  &  5.52  &  2.62  &  0.52  &  0.95  &  0.57  &  0.44  &  0.80  &  0.12  &  0.34  &  0.4276  &  0.7224  &  0.4857  &  0.6380  &  0.1353  &  0.2967  &  0.4996  &  0.3074  &  0.3357  &  1.0  &  2.3  &  3.4  &  0.88  &  0.421 \\ 
        223  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  8  &  1  &  32  &  -  &  26.3  &  21.4  &  0.34  &  5.73  &  2.53  &  26.8  &  21.3  &  0.52  &  5.34  &  5.47  &  2.58  &  0.55  &  0.93  &  0.70  &  0.43  &  0.78  &  0.17  &  0.37  &  0.4496  &  0.7345  &  0.5203  &  0.6578  &  0.1841  &  0.3218  &  0.5312  &  0.3087  &  0.3384  &  16.0  &  -  &  16.0  &  0.68  &  0.418 \\ 
        224  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  32  &  26.0  &  21.4  &  0.30  &  5.78  &  2.57  &  26.5  &  21.3  &  0.50  &  5.18  &  5.53  &  2.66  &  0.54  &  0.98  &  0.57  &  0.41  &  0.79  &  0.22  &  0.37  &  0.4336  &  0.7120  &  0.4924  &  0.6185  &  0.1620  &  0.3259  &  0.5074  &  0.3076  &  0.3433  &  8.0  &  48.8  &  56.8  &  0.74  &  0.418 \\ 
        225  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  1  &  0.1  &  32  &  -  &  26.2  &  21.4  &  0.35  &  5.76  &  2.50  &  26.7  &  21.3  &  0.53  &  5.36  &  5.49  &  2.59  &  0.55  &  0.98  &  0.66  &  0.54  &  0.73  &  0.19  &  0.32  &  0.4379  &  0.7232  &  0.5201  &  0.6270  &  0.1757  &  0.2959  &  0.5172  &  0.3092  &  0.3349  &  16.0  &  -  &  16.0  &  0.68  &  0.417 \\ 
        226  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  16  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.2  &  21.4  &  0.31  &  5.66  &  2.60  &  26.7  &  21.3  &  0.51  &  5.20  &  5.47  &  2.67  &  0.57  &  0.96  &  0.67  &  0.41  &  0.77  &  0.22  &  0.43  &  0.4456  &  0.7403  &  0.5061  &  0.6613  &  0.1778  &  0.3287  &  0.5018  &  0.3078  &  0.3410  &  2.0  &  8.1  &  10.0  &  1.04  &  0.416 \\ 
        227  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  8  &  26.1  &  21.4  &  0.30  &  5.77  &  2.55  &  26.5  &  21.3  &  0.52  &  5.25  &  5.52  &  2.64  &  0.51  &  0.91  &  0.49  &  0.45  &  0.84  &  0.16  &  0.30  &  0.4297  &  0.7165  &  0.4876  &  0.6250  &  0.1613  &  0.2932  &  0.5079  &  0.3072  &  0.3392  &  2.0  &  2.3  &  4.3  &  0.88  &  0.414 \\ 
        228  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  16  &  26.1  &  21.4  &  0.30  &  5.76  &  2.56  &  26.4  &  21.3  &  0.50  &  5.20  &  5.52  &  2.64  &  0.56  &  0.96  &  0.56  &  0.51  &  0.83  &  0.21  &  0.35  &  0.4346  &  0.7145  &  0.4892  &  0.6227  &  0.1646  &  0.3291  &  0.5085  &  0.3065  &  0.3419  &  2.0  &  6.2  &  8.2  &  0.74  &  0.414 \\ 
        229  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  2  &  0.1  &  32  &  -  &  26.3  &  21.4  &  0.35  &  5.75  &  2.51  &  26.7  &  21.3  &  0.53  &  5.26  &  5.50  &  2.58  &  0.57  &  0.98  &  0.62  &  0.61  &  0.71  &  0.21  &  0.40  &  0.4413  &  0.7319  &  0.5141  &  0.6366  &  0.1842  &  0.3029  &  0.5170  &  0.3088  &  0.3348  &  16.0  &  -  &  16.0  &  0.68  &  0.414 \\ 
        230  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  4  &  0.06  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.73  &  2.52  &  26.7  &  21.3  &  0.52  &  5.24  &  5.48  &  2.60  &  0.55  &  0.93  &  0.64  &  0.45  &  0.81  &  0.17  &  0.38  &  0.4433  &  0.7248  &  0.5218  &  0.6389  &  0.1757  &  0.3153  &  0.5266  &  0.3096  &  0.3337  &  16.0  &  -  &  16.0  &  0.68  &  0.412 \\ 
        231  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  32  &  26.0  &  21.4  &  0.30  &  5.79  &  2.56  &  26.3  &  21.3  &  0.47  &  5.19  &  5.56  &  2.67  &  0.55  &  0.95  &  0.59  &  0.45  &  0.78  &  0.21  &  0.42  &  0.4319  &  0.7069  &  0.4879  &  0.6178  &  0.1694  &  0.3237  &  0.5037  &  0.3072  &  0.3390  &  15.8  &  96.3  &  112.1  &  0.74  &  0.411 \\ 
        232  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  16  &  1  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.71  &  2.53  &  26.8  &  21.3  &  0.53  &  5.26  &  5.47  &  2.58  &  0.55  &  0.95  &  0.62  &  0.50  &  0.77  &  0.21  &  0.33  &  0.4459  &  0.7416  &  0.5214  &  0.6481  &  0.1758  &  0.3089  &  0.5299  &  0.3090  &  0.3326  &  16.0  &  -  &  16.0  &  0.68  &  0.410 \\ 
        233  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  4  &  0.08  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.73  &  2.52  &  26.8  &  21.3  &  0.53  &  5.32  &  5.48  &  2.59  &  0.53  &  0.91  &  0.62  &  0.44  &  0.80  &  0.17  &  0.34  &  0.4435  &  0.7287  &  0.5189  &  0.6336  &  0.1772  &  0.3184  &  0.5281  &  0.3096  &  0.3336  &  16.0  &  -  &  16.0  &  0.68  &  0.409 \\ 
        234  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  0.9  &  32  &  32  &  26.0  &  21.4  &  0.43  &  5.83  &  2.41  &  26.6  &  21.3  &  0.61  &  5.50  &  5.55  &  2.50  &  0.54  &  0.95  &  0.61  &  0.46  &  0.70  &  0.24  &  0.33  &  0.4419  &  0.7132  &  0.5285  &  0.6529  &  0.1674  &  0.3209  &  0.5054  &  0.3079  &  0.3390  &  2.1  &  12.6  &  14.7  &  0.90  &  0.409 \\ 
        235  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  32  &  26.1  &  21.4  &  0.31  &  5.78  &  2.54  &  26.4  &  21.3  &  0.53  &  5.24  &  5.53  &  2.64  &  0.54  &  0.96  &  0.56  &  0.49  &  0.80  &  0.15  &  0.36  &  0.4276  &  0.7098  &  0.4941  &  0.6280  &  0.1521  &  0.3000  &  0.4922  &  0.3073  &  0.3376  &  10.7  &  46.2  &  56.9  &  0.88  &  0.409 \\ 
        236  &  DTM  &  MLP  &  mid  &  85642256  &  $U(0,1)$  &  $U(0,1)$  &  4  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.2  &  21.4  &  0.31  &  5.68  &  2.61  &  26.7  &  21.3  &  0.52  &  5.14  &  5.48  &  2.65  &  0.56  &  0.95  &  0.70  &  0.40  &  0.80  &  0.23  &  0.34  &  0.4417  &  0.7179  &  0.5078  &  0.6690  &  0.1535  &  0.3263  &  0.5034  &  0.3080  &  0.3481  &  1.9  &  8.6  &  10.6  &  1.04  &  0.409 \\ 
        237  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.5  &  0.36  &  5.79  &  2.56  &  26.4  &  21.3  &  0.50  &  5.23  &  5.51  &  2.63  &  0.54  &  0.93  &  0.67  &  0.51  &  0.72  &  0.21  &  0.27  &  0.4330  &  0.7094  &  0.4959  &  0.6214  &  0.1685  &  0.3109  &  0.5128  &  0.3078  &  0.3371  &  2.0  &  12.1  &  14.1  &  0.74  &  0.408 \\ 
        238  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  16  &  0.9  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.71  &  2.53  &  26.8  &  21.3  &  0.53  &  5.26  &  5.47  &  2.58  &  0.54  &  0.95  &  0.62  &  0.44  &  0.77  &  0.19  &  0.35  &  0.4449  &  0.7424  &  0.5200  &  0.6475  &  0.1787  &  0.3019  &  0.5289  &  0.3090  &  0.3305  &  16.0  &  -  &  16.0  &  0.68  &  0.407 \\ 
        239  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  2  &  1.0  &  32  &  32  &  26.0  &  21.4  &  0.42  &  5.82  &  2.41  &  26.5  &  21.3  &  0.60  &  5.47  &  5.55  &  2.50  &  0.55  &  0.98  &  0.66  &  0.43  &  0.76  &  0.17  &  0.37  &  0.4406  &  0.7103  &  0.5241  &  0.6597  &  0.1633  &  0.3237  &  0.4977  &  0.3075  &  0.3388  &  2.0  &  12.6  &  14.7  &  0.90  &  0.405 \\ 
        240  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  8  &  0.1  &  32  &  -  &  26.3  &  21.4  &  0.34  &  5.71  &  2.53  &  26.8  &  21.3  &  0.52  &  5.27  &  5.48  &  2.58  &  0.55  &  0.93  &  0.65  &  0.51  &  0.81  &  0.17  &  0.33  &  0.4439  &  0.7382  &  0.5116  &  0.6499  &  0.1638  &  0.3115  &  0.5319  &  0.3093  &  0.3350  &  16.0  &  -  &  16.0  &  0.68  &  0.405 \\ 
        241  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  8  &  0.2  &  32  &  -  &  26.3  &  21.4  &  0.35  &  5.72  &  2.53  &  26.8  &  21.3  &  0.53  &  5.30  &  5.48  &  2.58  &  0.54  &  0.95  &  0.65  &  0.45  &  0.77  &  0.14  &  0.38  &  0.4464  &  0.7378  &  0.5154  &  0.6512  &  0.1782  &  0.3144  &  0.5285  &  0.3092  &  0.3366  &  16.0  &  -  &  16.0  &  0.68  &  0.404 \\ 
        242  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  2  &  0.02  &  32  &  -  &  26.3  &  21.4  &  0.34  &  5.74  &  2.52  &  26.7  &  21.3  &  0.53  &  5.26  &  5.49  &  2.57  &  0.56  &  0.96  &  0.67  &  0.50  &  0.73  &  0.23  &  0.34  &  0.4443  &  0.7271  &  0.5207  &  0.6346  &  0.1822  &  0.3110  &  0.5317  &  0.3088  &  0.3382  &  16.0  &  -  &  16.0  &  0.68  &  0.403 \\ 
        243  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  16  &  0.5  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.71  &  2.53  &  26.8  &  21.3  &  0.52  &  5.27  &  5.47  &  2.58  &  0.54  &  0.96  &  0.61  &  0.48  &  0.76  &  0.20  &  0.32  &  0.4457  &  0.7448  &  0.5199  &  0.6460  &  0.1766  &  0.3088  &  0.5296  &  0.3086  &  0.3310  &  16.0  &  -  &  16.0  &  0.68  &  0.403 \\ 
        244  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  16  &  26.1  &  21.4  &  0.30  &  5.74  &  2.55  &  26.5  &  21.3  &  0.51  &  5.20  &  5.52  &  2.62  &  0.55  &  0.94  &  0.57  &  0.45  &  0.84  &  0.19  &  0.39  &  0.4389  &  0.7283  &  0.4973  &  0.6262  &  0.1669  &  0.3198  &  0.5296  &  0.3068  &  0.3360  &  1.0  &  3.1  &  4.1  &  0.74  &  0.402 \\ 
        245  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  16  &  26.1  &  21.4  &  0.31  &  5.78  &  2.54  &  26.5  &  21.3  &  0.51  &  5.20  &  5.52  &  2.64  &  0.54  &  0.95  &  0.58  &  0.48  &  0.80  &  0.10  &  0.42  &  0.4255  &  0.7072  &  0.4835  &  0.6151  &  0.1523  &  0.2969  &  0.4997  &  0.3068  &  0.3425  &  15.3  &  34.0  &  49.3  &  0.88  &  0.402 \\ 
        246  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  x1-x0  &  linear  &  -  &  -  &  32  &  32  &  26.0  &  21.4  &  0.32  &  5.74  &  2.51  &  26.4  &  21.3  &  0.54  &  5.22  &  5.51  &  2.62  &  0.59  &  0.96  &  0.63  &  0.60  &  0.80  &  0.22  &  0.42  &  0.4387  &  0.7180  &  0.5118  &  0.6199  &  0.1769  &  0.3240  &  0.5116  &  0.3070  &  0.3405  &  2.0  &  12.2  &  14.2  &  0.74  &  0.402 \\ 
        247  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.3  &  32  &  32  &  26.0  &  21.5  &  0.43  &  5.84  &  2.42  &  26.5  &  21.3  &  0.59  &  5.48  &  5.54  &  2.53  &  0.52  &  0.96  &  0.65  &  0.39  &  0.69  &  0.15  &  0.35  &  0.4425  &  0.7076  &  0.5251  &  0.6586  &  0.1772  &  0.3272  &  0.4990  &  0.3086  &  0.3368  &  2.1  &  12.7  &  14.8  &  0.90  &  0.402 \\ 
        248  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  32  &  26.1  &  21.4  &  0.31  &  5.73  &  2.55  &  26.5  &  21.3  &  0.50  &  5.24  &  5.51  &  2.62  &  0.55  &  0.91  &  0.55  &  0.45  &  0.81  &  0.19  &  0.46  &  0.4364  &  0.7295  &  0.4890  &  0.6254  &  0.1559  &  0.3235  &  0.5218  &  0.3070  &  0.3396  &  1.0  &  6.2  &  7.2  &  0.74  &  0.401 \\ 
        249  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  16  &  26.1  &  21.4  &  0.31  &  5.78  &  2.54  &  26.4  &  21.3  &  0.51  &  5.23  &  5.52  &  2.64  &  0.53  &  0.94  &  0.53  &  0.49  &  0.80  &  0.11  &  0.39  &  0.4260  &  0.7056  &  0.4905  &  0.6246  &  0.1523  &  0.2976  &  0.4903  &  0.3076  &  0.3392  &  7.7  &  16.9  &  24.5  &  0.88  &  0.401 \\ 
        250  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  16  &  0.6  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.71  &  2.53  &  26.8  &  21.3  &  0.52  &  5.25  &  5.47  &  2.58  &  0.54  &  0.95  &  0.62  &  0.50  &  0.77  &  0.18  &  0.30  &  0.4464  &  0.7438  &  0.5184  &  0.6465  &  0.1816  &  0.3055  &  0.5348  &  0.3090  &  0.3321  &  16.0  &  -  &  16.0  &  0.68  &  0.401 \\ 
        251  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  16  &  0.8  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.71  &  2.53  &  26.8  &  21.3  &  0.53  &  5.24  &  5.47  &  2.57  &  0.54  &  0.95  &  0.62  &  0.48  &  0.73  &  0.21  &  0.32  &  0.4462  &  0.7426  &  0.5193  &  0.6469  &  0.1861  &  0.3105  &  0.5242  &  0.3090  &  0.3313  &  16.0  &  -  &  16.0  &  0.68  &  0.400 \\ 
        252  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.4  &  0.32  &  5.76  &  2.54  &  26.4  &  21.3  &  0.51  &  5.24  &  5.52  &  2.64  &  0.54  &  0.91  &  0.55  &  0.49  &  0.83  &  0.15  &  0.39  &  0.4294  &  0.7085  &  0.4952  &  0.6268  &  0.1536  &  0.2975  &  0.5074  &  0.3065  &  0.3401  &  2.0  &  8.7  &  10.7  &  0.88  &  0.400 \\ 
        253  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.4  &  0.32  &  5.76  &  2.54  &  26.4  &  21.3  &  0.51  &  5.24  &  5.52  &  2.64  &  0.54  &  0.91  &  0.55  &  0.49  &  0.83  &  0.15  &  0.39  &  0.4294  &  0.7085  &  0.4952  &  0.6268  &  0.1536  &  0.2975  &  0.5074  &  0.3065  &  0.3401  &  1.9  &  8.3  &  10.2  &  0.88  &  0.400 \\ 
        254  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  16  &  0.7  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.71  &  2.53  &  26.8  &  21.3  &  0.53  &  5.25  &  5.46  &  2.57  &  0.54  &  0.96  &  0.59  &  0.48  &  0.73  &  0.21  &  0.34  &  0.4456  &  0.7415  &  0.5203  &  0.6450  &  0.1795  &  0.3067  &  0.5312  &  0.3090  &  0.3318  &  16.0  &  -  &  16.0  &  0.68  &  0.400 \\ 
        255  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  4  &  26.1  &  21.4  &  0.28  &  5.76  &  2.55  &  26.5  &  21.3  &  0.50  &  5.22  &  5.52  &  2.63  &  0.50  &  0.90  &  0.52  &  0.40  &  0.77  &  0.19  &  0.33  &  0.4233  &  0.7115  &  0.4771  &  0.6118  &  0.1587  &  0.2909  &  0.4975  &  0.3064  &  0.3322  &  2.0  &  1.2  &  3.2  &  0.88  &  0.399 \\ 
        256  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  2  &  0.06  &  32  &  -  &  26.3  &  21.4  &  0.34  &  5.75  &  2.51  &  26.7  &  21.3  &  0.53  &  5.23  &  5.49  &  2.57  &  0.57  &  0.96  &  0.65  &  0.54  &  0.74  &  0.22  &  0.38  &  0.4434  &  0.7237  &  0.5133  &  0.6365  &  0.1877  &  0.3115  &  0.5319  &  0.3086  &  0.3341  &  16.0  &  -  &  16.0  &  0.68  &  0.399 \\ 
        257  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  1  &  0.8  &  32  &  -  &  26.2  &  21.4  &  0.34  &  5.75  &  2.53  &  26.7  &  21.2  &  0.52  &  5.32  &  5.48  &  2.59  &  0.56  &  0.94  &  0.68  &  0.54  &  0.69  &  0.20  &  0.37  &  0.4411  &  0.7292  &  0.5211  &  0.6473  &  0.1595  &  0.2974  &  0.5310  &  0.3080  &  0.3354  &  16.0  &  -  &  16.0  &  0.68  &  0.397 \\ 
        258  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  1  &  0.5  &  32  &  -  &  26.2  &  21.4  &  0.35  &  5.75  &  2.52  &  26.8  &  21.2  &  0.54  &  5.34  &  5.47  &  2.58  &  0.56  &  0.91  &  0.69  &  0.53  &  0.72  &  0.23  &  0.33  &  0.4390  &  0.7323  &  0.5256  &  0.6436  &  0.1515  &  0.2955  &  0.5149  &  0.3084  &  0.3401  &  16.0  &  -  &  16.0  &  0.68  &  0.396 \\ 
        259  &  DTM  &  MLP  &  small  &  38877200  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.3  &  21.3  &  0.34  &  5.62  &  2.59  &  26.7  &  21.3  &  0.52  &  5.14  &  5.43  &  2.65  &  0.55  &  0.98  &  0.64  &  0.43  &  0.74  &  0.23  &  0.35  &  0.4475  &  0.7388  &  0.5101  &  0.6677  &  0.1818  &  0.3282  &  0.5026  &  0.3084  &  0.3427  &  2.0  &  6.6  &  8.6  &  0.69  &  0.396 \\ 
        260  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  32  &  26.1  &  21.4  &  0.32  &  5.74  &  2.54  &  26.6  &  21.3  &  0.54  &  5.23  &  5.51  &  2.61  &  0.51  &  0.94  &  0.57  &  0.39  &  0.73  &  0.17  &  0.33  &  0.4297  &  0.7162  &  0.4819  &  0.6370  &  0.1471  &  0.3021  &  0.5024  &  0.3073  &  0.3435  &  1.0  &  4.4  &  5.3  &  0.88  &  0.395 \\ 
        261  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  1  &  0.9  &  32  &  -  &  26.2  &  21.4  &  0.34  &  5.75  &  2.54  &  26.8  &  21.2  &  0.52  &  5.26  &  5.49  &  2.60  &  0.54  &  0.94  &  0.73  &  0.46  &  0.67  &  0.19  &  0.33  &  0.4442  &  0.7343  &  0.5311  &  0.6466  &  0.1684  &  0.2988  &  0.5288  &  0.3086  &  0.3372  &  16.0  &  -  &  16.0  &  0.68  &  0.394 \\ 
        262  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  1  &  0.04  &  32  &  -  &  26.2  &  21.4  &  0.33  &  5.74  &  2.51  &  26.7  &  21.3  &  0.52  &  5.34  &  5.49  &  2.58  &  0.54  &  0.95  &  0.63  &  0.53  &  0.76  &  0.21  &  0.29  &  0.4396  &  0.7254  &  0.5211  &  0.6208  &  0.1868  &  0.3026  &  0.5142  &  0.3093  &  0.3368  &  16.0  &  -  &  16.0  &  0.68  &  0.393 \\ 
        263  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  16  &  0.4  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.71  &  2.53  &  26.8  &  21.3  &  0.52  &  5.27  &  5.46  &  2.57  &  0.54  &  0.96  &  0.62  &  0.45  &  0.76  &  0.22  &  0.30  &  0.4458  &  0.7423  &  0.5200  &  0.6472  &  0.1793  &  0.3054  &  0.5318  &  0.3086  &  0.3318  &  16.0  &  -  &  16.0  &  0.68  &  0.393 \\ 
        264  &  DTM  &  MLP  &  mid  &  98749456  &  $U(0,1)$  &  $U(0,1)$  &  4  &  9  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.3  &  21.3  &  0.32  &  5.61  &  2.59  &  26.7  &  21.3  &  0.51  &  5.06  &  5.44  &  2.65  &  0.56  &  0.99  &  0.63  &  0.43  &  0.79  &  0.23  &  0.35  &  0.4466  &  0.7333  &  0.5183  &  0.6668  &  0.1861  &  0.3181  &  0.5001  &  0.3075  &  0.3423  &  2.6  &  11.2  &  13.7  &  1.53  &  0.393 \\ 
        265  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  8  &  26.1  &  21.4  &  0.29  &  5.77  &  2.55  &  26.5  &  21.3  &  0.50  &  5.23  &  5.52  &  2.64  &  0.50  &  0.90  &  0.59  &  0.44  &  0.76  &  0.11  &  0.31  &  0.4267  &  0.7050  &  0.4930  &  0.6232  &  0.1556  &  0.2995  &  0.4981  &  0.3072  &  0.3318  &  3.9  &  4.6  &  8.6  &  0.88  &  0.392 \\ 
        266  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  1  &  0.2  &  32  &  -  &  26.2  &  21.4  &  0.36  &  5.76  &  2.50  &  26.8  &  21.3  &  0.53  &  5.38  &  5.48  &  2.58  &  0.54  &  0.94  &  0.69  &  0.46  &  0.73  &  0.22  &  0.25  &  0.4382  &  0.7258  &  0.5231  &  0.6350  &  0.1626  &  0.2948  &  0.5171  &  0.3093  &  0.3381  &  16.0  &  -  &  16.0  &  0.68  &  0.391 \\ 
        267  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  1  &  0.6  &  32  &  -  &  26.2  &  21.4  &  0.34  &  5.75  &  2.52  &  26.7  &  21.2  &  0.54  &  5.31  &  5.47  &  2.59  &  0.56  &  0.91  &  0.71  &  0.53  &  0.72  &  0.26  &  0.30  &  0.4420  &  0.7289  &  0.5261  &  0.6457  &  0.1754  &  0.2964  &  0.5148  &  0.3084  &  0.3403  &  16.0  &  -  &  16.0  &  0.68  &  0.391 \\ 
        268  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  32  &  26.1  &  21.4  &  0.31  &  5.78  &  2.54  &  26.4  &  21.3  &  0.51  &  5.18  &  5.54  &  2.64  &  0.53  &  0.96  &  0.56  &  0.45  &  0.81  &  0.11  &  0.36  &  0.4262  &  0.7097  &  0.4803  &  0.6187  &  0.1564  &  0.3002  &  0.4952  &  0.3070  &  0.3423  &  15.4  &  67.9  &  83.2  &  0.88  &  0.391 \\ 
        269  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  1  &  0.3  &  32  &  -  &  26.2  &  21.4  &  0.36  &  5.76  &  2.51  &  26.7  &  21.2  &  0.54  &  5.36  &  5.48  &  2.59  &  0.54  &  0.95  &  0.66  &  0.49  &  0.72  &  0.23  &  0.29  &  0.4410  &  0.7285  &  0.5265  &  0.6352  &  0.1686  &  0.2946  &  0.5243  &  0.3090  &  0.3411  &  16.0  &  -  &  16.0  &  0.68  &  0.390 \\ 
        270  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  1  &  0.06  &  32  &  -  &  26.2  &  21.4  &  0.34  &  5.75  &  2.51  &  26.6  &  21.3  &  0.51  &  5.34  &  5.48  &  2.58  &  0.56  &  0.96  &  0.68  &  0.55  &  0.74  &  0.23  &  0.28  &  0.4397  &  0.7228  &  0.5202  &  0.6254  &  0.1814  &  0.3030  &  0.5204  &  0.3092  &  0.3349  &  16.0  &  -  &  16.0  &  0.68  &  0.390 \\ 
        271  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  16  &  0.1  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.70  &  2.53  &  26.8  &  21.3  &  0.52  &  5.29  &  5.47  &  2.58  &  0.55  &  0.95  &  0.58  &  0.48  &  0.78  &  0.22  &  0.36  &  0.4443  &  0.7335  &  0.5200  &  0.6392  &  0.1824  &  0.3098  &  0.5269  &  0.3084  &  0.3345  &  16.0  &  -  &  16.0  &  0.68  &  0.388 \\ 
        272  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  8  &  26.0  &  21.4  &  0.27  &  5.77  &  2.56  &  26.3  &  21.3  &  0.48  &  5.15  &  5.53  &  2.65  &  0.54  &  0.95  &  0.51  &  0.38  &  0.84  &  0.20  &  0.42  &  0.4317  &  0.7131  &  0.4843  &  0.6073  &  0.1707  &  0.3282  &  0.5088  &  0.3070  &  0.3340  &  4.1  &  6.2  &  10.2  &  0.74  &  0.387 \\ 
        273  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  16  &  26.0  &  21.4  &  0.29  &  5.78  &  2.56  &  26.4  &  21.3  &  0.48  &  5.13  &  5.52  &  2.65  &  0.53  &  0.96  &  0.56  &  0.36  &  0.77  &  0.18  &  0.44  &  0.4294  &  0.7022  &  0.4835  &  0.6175  &  0.1661  &  0.3204  &  0.4970  &  0.3073  &  0.3415  &  8.0  &  24.5  &  32.6  &  0.74  &  0.386 \\ 
        274  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  8  &  26.1  &  21.4  &  0.29  &  5.77  &  2.54  &  26.4  &  21.3  &  0.50  &  5.22  &  5.52  &  2.64  &  0.52  &  0.91  &  0.58  &  0.41  &  0.78  &  0.10  &  0.39  &  0.4250  &  0.7044  &  0.4857  &  0.6127  &  0.1518  &  0.3012  &  0.5014  &  0.3072  &  0.3359  &  7.7  &  8.8  &  16.4  &  0.88  &  0.385 \\ 
        275  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  16  &  26.0  &  21.4  &  0.29  &  5.79  &  2.56  &  26.3  &  21.3  &  0.47  &  5.14  &  5.54  &  2.66  &  0.53  &  0.95  &  0.56  &  0.43  &  0.79  &  0.15  &  0.41  &  0.4296  &  0.7004  &  0.4829  &  0.6094  &  0.1660  &  0.3233  &  0.5075  &  0.3070  &  0.3402  &  15.9  &  48.6  &  64.5  &  0.74  &  0.385 \\ 
        276  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  16  &  0.08  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.70  &  2.53  &  26.7  &  21.3  &  0.50  &  5.27  &  5.47  &  2.58  &  0.55  &  0.93  &  0.61  &  0.53  &  0.79  &  0.21  &  0.34  &  0.4434  &  0.7316  &  0.5186  &  0.6372  &  0.1915  &  0.3030  &  0.5225  &  0.3087  &  0.3342  &  16.0  &  -  &  16.0  &  0.68  &  0.384 \\ 
        277  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  1  &  0.7  &  32  &  -  &  26.2  &  21.4  &  0.34  &  5.75  &  2.53  &  26.8  &  21.2  &  0.51  &  5.29  &  5.47  &  2.59  &  0.54  &  0.93  &  0.70  &  0.53  &  0.70  &  0.22  &  0.27  &  0.4414  &  0.7247  &  0.5311  &  0.6532  &  0.1613  &  0.2982  &  0.5177  &  0.3081  &  0.3369  &  16.0  &  -  &  16.0  &  0.68  &  0.383 \\ 
        278  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  8  &  0.08  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.70  &  2.52  &  26.8  &  21.3  &  0.51  &  5.22  &  5.47  &  2.58  &  0.56  &  0.94  &  0.67  &  0.51  &  0.80  &  0.18  &  0.32  &  0.4434  &  0.7330  &  0.5077  &  0.6436  &  0.1705  &  0.3168  &  0.5282  &  0.3090  &  0.3383  &  16.0  &  -  &  16.0  &  0.68  &  0.383 \\ 
        279  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  8  &  26.1  &  21.4  &  0.28  &  5.74  &  2.55  &  26.5  &  21.3  &  0.51  &  5.22  &  5.50  &  2.62  &  0.53  &  0.93  &  0.62  &  0.41  &  0.79  &  0.20  &  0.32  &  0.4266  &  0.7131  &  0.4862  &  0.6290  &  0.1493  &  0.2908  &  0.5055  &  0.3076  &  0.3315  &  1.0  &  1.2  &  2.2  &  0.88  &  0.383 \\ 
        280  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  1  &  0.4  &  32  &  -  &  26.2  &  21.4  &  0.35  &  5.75  &  2.51  &  26.7  &  21.2  &  0.54  &  5.31  &  5.47  &  2.58  &  0.56  &  0.95  &  0.67  &  0.48  &  0.73  &  0.24  &  0.35  &  0.4408  &  0.7317  &  0.5303  &  0.6465  &  0.1682  &  0.2950  &  0.5099  &  0.3088  &  0.3358  &  16.0  &  -  &  16.0  &  0.68  &  0.383 \\ 
        281  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  8  &  26.1  &  21.4  &  0.27  &  5.77  &  2.56  &  26.4  &  21.3  &  0.49  &  5.11  &  5.52  &  2.64  &  0.54  &  0.96  &  0.60  &  0.44  &  0.82  &  0.16  &  0.37  &  0.4290  &  0.7123  &  0.4813  &  0.6088  &  0.1615  &  0.3157  &  0.5059  &  0.3065  &  0.3401  &  2.0  &  3.1  &  5.2  &  0.74  &  0.382 \\ 
        282  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  16  &  0.2  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.70  &  2.53  &  26.8  &  21.3  &  0.52  &  5.24  &  5.46  &  2.58  &  0.55  &  0.94  &  0.67  &  0.49  &  0.74  &  0.20  &  0.32  &  0.4432  &  0.7348  &  0.5137  &  0.6402  &  0.1767  &  0.3095  &  0.5293  &  0.3086  &  0.3327  &  16.0  &  -  &  16.0  &  0.68  &  0.382 \\ 
        283  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  16  &  0.3  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.70  &  2.53  &  26.8  &  21.3  &  0.51  &  5.28  &  5.46  &  2.58  &  0.54  &  0.94  &  0.67  &  0.45  &  0.74  &  0.22  &  0.29  &  0.4439  &  0.7372  &  0.5179  &  0.6466  &  0.1786  &  0.3042  &  0.5258  &  0.3087  &  0.3319  &  16.0  &  -  &  16.0  &  0.68  &  0.382 \\ 
        284  &  DTM  &  MLP  &  mid  &  140692496  &  $U(0,1)$  &  $U(0,1)$  &  4  &  16  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.2  &  21.3  &  0.29  &  5.67  &  2.60  &  26.7  &  21.3  &  0.53  &  5.12  &  5.45  &  2.65  &  0.53  &  0.98  &  0.57  &  0.46  &  0.76  &  0.17  &  0.35  &  0.4415  &  0.7176  &  0.5004  &  0.6604  &  0.1655  &  0.3207  &  0.5195  &  0.3068  &  0.3413  &  2.5  &  11.5  &  14.0  &  2.17  &  0.382 \\ 
        285  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  4  &  0.02  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.71  &  2.52  &  26.7  &  21.3  &  0.51  &  5.21  &  5.48  &  2.59  &  0.55  &  0.94  &  0.64  &  0.44  &  0.82  &  0.22  &  0.31  &  0.4392  &  0.7266  &  0.5164  &  0.6292  &  0.1674  &  0.3132  &  0.5218  &  0.3086  &  0.3307  &  16.0  &  -  &  16.0  &  0.68  &  0.381 \\ 
        286  &  DTM  &  Conv  &  x-large  &  1432657936  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.4  &  0.33  &  5.74  &  2.51  &  26.4  &  21.2  &  0.54  &  5.19  &  5.53  &  2.62  &  0.54  &  0.93  &  0.65  &  0.46  &  0.74  &  0.19  &  0.35  &  0.4342  &  0.7264  &  0.5125  &  0.6442  &  0.1509  &  0.2985  &  0.4909  &  0.3078  &  0.3426  &  1.9  &  16.3  &  18.2  &  1.52  &  0.379 \\ 
        287  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.4  &  32  &  32  &  26.0  &  21.4  &  0.42  &  5.84  &  2.41  &  26.4  &  21.2  &  0.58  &  5.49  &  5.55  &  2.51  &  0.52  &  0.94  &  0.68  &  0.40  &  0.79  &  0.13  &  0.28  &  0.4385  &  0.7007  &  0.5323  &  0.6494  &  0.1742  &  0.3144  &  0.4978  &  0.3079  &  0.3317  &  2.0  &  12.5  &  14.6  &  0.90  &  0.378 \\ 
        288  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  4  &  0.04  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.72  &  2.52  &  26.7  &  21.3  &  0.52  &  5.22  &  5.47  &  2.59  &  0.54  &  0.93  &  0.66  &  0.43  &  0.79  &  0.17  &  0.35  &  0.4436  &  0.7254  &  0.5181  &  0.6400  &  0.1864  &  0.3183  &  0.5192  &  0.3094  &  0.3318  &  16.0  &  -  &  16.0  &  0.68  &  0.378 \\ 
        289  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  1  &  0.08  &  32  &  -  &  26.2  &  21.4  &  0.34  &  5.75  &  2.50  &  26.7  &  21.3  &  0.52  &  5.36  &  5.48  &  2.58  &  0.54  &  0.94  &  0.69  &  0.53  &  0.71  &  0.17  &  0.28  &  0.4398  &  0.7313  &  0.5222  &  0.6335  &  0.1703  &  0.2998  &  0.5206  &  0.3092  &  0.3315  &  16.0  &  -  &  16.0  &  0.68  &  0.377 \\ 
        290  &  DTM  &  Trans  &  small  &  69207808  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.0  &  21.4  &  0.29  &  5.73  &  2.54  &  26.5  &  21.3  &  0.53  &  5.21  &  5.49  &  2.64  &  0.55  &  0.95  &  0.64  &  0.45  &  0.77  &  0.23  &  0.34  &  0.4321  &  0.7003  &  0.5081  &  0.6232  &  0.1556  &  0.3139  &  0.5116  &  0.3063  &  0.3377  &  2.6  &  12.1  &  14.7  &  0.72  &  0.377 \\             
    \end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccccccccccccccccccccccc}
    
        ~ & ~ & ~ & ~ & ~ & \multicolumn{2}{c}{Weighting} & ~ & ~ & \multicolumn{2}{c}{Parametrization} & \multicolumn{3}{c}{Sampling} & \multicolumn{2}{c}{Steps} & \multicolumn{5}{c}{MS-COCO} & \multicolumn{6}{c}{PartiPrompts} & \multicolumn{7}{c}{GenEval} & \multicolumn{9}{c}{T2ICompBench} & \multicolumn{3}{c}{Inference Timing} & & ~ \\ 
        \cmidrule(lr){6-7}\cmidrule(lr){10-11}\cmidrule(lr){12-14}\cmidrule(lr){15-16}\cmidrule(lr){17-21}\cmidrule(lr){22-27}\cmidrule(lr){28-34}\cmidrule(lr){35-43}\cmidrule(lr){44-46}
        ~ & Model & Type & Size & Head Params & Backbone & Head & $k_{\text{h}}$ & $L$ & Backbone  & Head & Type & $\tau$ & c & Backbone & Head & CLIPScore & PickScore & ImageReward & Aesthetic & DeQAScore & CLIPScore & PickScore & ImageReward & UnifiedReward & Aesthetic & DeQAScore & Overall & Single-object & Two-objects & Counting & Colors & Position & Color Attribute & Overall & Color & Shape & Texture & 2D-Spatial & 3D-Spatial & Numeracy & Non-Spatial & Complex & Backbone (s) & Head (s) & Overall (s) & Training step time (s) & Rank\\ 
        \midrule
        291  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  8  &  26.0  &  21.4  &  0.26  &  5.78  &  2.55  &  26.3  &  21.2  &  0.44  &  5.12  &  5.52  &  2.66  &  0.56  &  0.96  &  0.55  &  0.44  &  0.84  &  0.20  &  0.42  &  0.4271  &  0.7017  &  0.4779  &  0.6044  &  0.1623  &  0.3182  &  0.5060  &  0.3062  &  0.3399  &  15.6  &  24.0  &  39.6  &  0.74  &  0.377 \\ 
        292  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\mathrm{B}(0.1,1.3)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.4  &  0.30  &  5.67  &  2.52  &  26.6  &  21.3  &  0.53  &  5.31  &  5.45  &  2.61  &  0.57  &  0.96  &  0.68  &  0.55  &  0.80  &  0.17  &  0.37  &  0.4369  &  0.7313  &  0.5127  &  0.6383  &  0.1442  &  0.3082  &  0.5168  &  0.3073  &  0.3363  &  2.1  &  12.4  &  14.5  &  0.74  &  0.376 \\ 
        293  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  8  &  0.06  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.70  &  2.52  &  26.8  &  21.3  &  0.51  &  5.24  &  5.44  &  2.57  &  0.56  &  0.91  &  0.66  &  0.54  &  0.82  &  0.20  &  0.30  &  0.4425  &  0.7401  &  0.4998  &  0.6415  &  0.1769  &  0.3106  &  0.5259  &  0.3083  &  0.3368  &  16.0  &  -  &  16.0  &  0.68  &  0.375 \\ 
        294  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  16  &  0.02  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.69  &  2.53  &  26.7  &  21.3  &  0.53  &  5.19  &  5.46  &  2.59  &  0.53  &  0.94  &  0.55  &  0.54  &  0.79  &  0.15  &  0.32  &  0.4374  &  0.7245  &  0.5046  &  0.6317  &  0.1648  &  0.3072  &  0.5245  &  0.3086  &  0.3334  &  16.0  &  -  &  16.0  &  0.68  &  0.374 \\ 
        295  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  2  &  0.04  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.74  &  2.51  &  26.7  &  21.3  &  0.53  &  5.24  &  5.47  &  2.57  &  0.55  &  0.94  &  0.61  &  0.48  &  0.77  &  0.24  &  0.35  &  0.4417  &  0.7283  &  0.5077  &  0.6334  &  0.1865  &  0.3079  &  0.5293  &  0.3086  &  0.3322  &  16.0  &  -  &  16.0  &  0.68  &  0.373 \\ 
        296  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  64  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.2  &  21.3  &  0.30  &  5.65  &  2.59  &  26.7  &  21.3  &  0.52  &  5.11  &  5.46  &  2.64  &  0.54  &  0.96  &  0.61  &  0.45  &  0.74  &  0.20  &  0.34  &  0.4441  &  0.7363  &  0.5032  &  0.6586  &  0.1653  &  0.3245  &  0.5085  &  0.3080  &  0.3487  &  2.5  &  10.1  &  12.6  &  2.18  &  0.371 \\ 
        297  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  32  &  0.8  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.69  &  2.53  &  26.8  &  21.3  &  0.50  &  5.25  &  5.47  &  2.58  &  0.54  &  0.93  &  0.66  &  0.38  &  0.78  &  0.13  &  0.41  &  0.4431  &  0.7293  &  0.5135  &  0.6444  &  0.1865  &  0.3158  &  0.5182  &  0.3093  &  0.3280  &  16.0  &  -  &  16.0  &  0.68  &  0.370 \\ 
        298  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  1  &  1  &  32  &  -  &  26.2  &  21.3  &  0.33  &  5.75  &  2.54  &  26.8  &  21.2  &  0.51  &  5.28  &  5.46  &  2.59  &  0.54  &  0.93  &  0.68  &  0.50  &  0.69  &  0.20  &  0.31  &  0.4414  &  0.7228  &  0.5328  &  0.6455  &  0.1690  &  0.3029  &  0.5089  &  0.3083  &  0.3413  &  16.0  &  -  &  16.0  &  0.68  &  0.369 \\ 
        299  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  32  &  0.3  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.69  &  2.53  &  26.8  &  21.3  &  0.50  &  5.21  &  5.46  &  2.57  &  0.55  &  0.94  &  0.66  &  0.44  &  0.81  &  0.16  &  0.38  &  0.4436  &  0.7276  &  0.5115  &  0.6450  &  0.1888  &  0.3134  &  0.5257  &  0.3095  &  0.3275  &  16.0  &  -  &  16.0  &  0.68  &  0.369 \\ 
        300  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  16  &  26.2  &  21.3  &  0.27  &  5.65  &  2.58  &  26.6  &  21.2  &  0.51  &  5.08  &  5.46  &  2.64  &  0.57  &  0.96  &  0.70  &  0.48  &  0.80  &  0.20  &  0.36  &  0.4393  &  0.7299  &  0.4967  &  0.6506  &  0.1609  &  0.3148  &  0.5072  &  0.3079  &  0.3466  &  2.0  &  4.2  &  6.2  &  0.73  &  0.369 \\ 
        301  &  DTM  &  Conv  &  x-small  &  79096336  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.0  &  21.3  &  0.31  &  5.77  &  2.55  &  26.5  &  21.2  &  0.50  &  5.27  &  5.49  &  2.63  &  0.55  &  0.95  &  0.59  &  0.50  &  0.78  &  0.17  &  0.39  &  0.4353  &  0.7287  &  0.4982  &  0.6339  &  0.1740  &  0.3070  &  0.4933  &  0.3070  &  0.3401  &  1.9  &  6.9  &  8.8  &  0.75  &  0.368 \\ 
        302  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  32  &  0.4  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.69  &  2.53  &  26.8  &  21.3  &  0.50  &  5.19  &  5.47  &  2.58  &  0.54  &  0.95  &  0.64  &  0.46  &  0.77  &  0.14  &  0.35  &  0.4436  &  0.7318  &  0.5120  &  0.6462  &  0.1833  &  0.3146  &  0.5251  &  0.3095  &  0.3263  &  16.0  &  -  &  16.0  &  0.68  &  0.368 \\ 
        303  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  32  &  0.9  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.69  &  2.53  &  26.8  &  21.3  &  0.50  &  5.21  &  5.47  &  2.58  &  0.53  &  0.91  &  0.64  &  0.36  &  0.78  &  0.14  &  0.42  &  0.4441  &  0.7268  &  0.5125  &  0.6466  &  0.1912  &  0.3166  &  0.5223  &  0.3093  &  0.3275  &  16.0  &  -  &  16.0  &  0.68  &  0.367 \\ 
        304  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  32  &  0.7  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.69  &  2.53  &  26.8  &  21.3  &  0.51  &  5.21  &  5.47  &  2.58  &  0.53  &  0.94  &  0.64  &  0.38  &  0.79  &  0.11  &  0.40  &  0.4429  &  0.7290  &  0.5132  &  0.6456  &  0.1882  &  0.3182  &  0.5123  &  0.3094  &  0.3277  &  16.0  &  -  &  16.0  &  0.68  &  0.367 \\ 
        305  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.5  &  32  &  32  &  26.0  &  21.4  &  0.41  &  5.82  &  2.40  &  26.4  &  21.2  &  0.59  &  5.46  &  5.55  &  2.50  &  0.52  &  0.95  &  0.58  &  0.48  &  0.71  &  0.13  &  0.34  &  0.4380  &  0.7045  &  0.5278  &  0.6505  &  0.1700  &  0.3136  &  0.4956  &  0.3078  &  0.3347  &  2.0  &  12.5  &  14.5  &  0.90  &  0.367 \\ 
        306  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  32  &  0.6  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.69  &  2.53  &  26.8  &  21.3  &  0.50  &  5.21  &  5.47  &  2.58  &  0.52  &  0.93  &  0.63  &  0.41  &  0.79  &  0.13  &  0.34  &  0.4429  &  0.7282  &  0.5118  &  0.6467  &  0.1863  &  0.3147  &  0.5161  &  0.3094  &  0.3299  &  16.0  &  -  &  16.0  &  0.68  &  0.364 \\ 
        307  &  DTM  &  MLP  &  large  &  155897872  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.2  &  21.3  &  0.28  &  5.67  &  2.61  &  26.6  &  21.3  &  0.51  &  5.09  &  5.46  &  2.65  &  0.52  &  0.98  &  0.60  &  0.33  &  0.82  &  0.19  &  0.31  &  0.4411  &  0.7463  &  0.5013  &  0.6581  &  0.1590  &  0.3258  &  0.4871  &  0.3077  &  0.3436  &  2.0  &  12.0  &  14.0  &  0.82  &  0.364 \\ 
        308  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.6  &  32  &  32  &  25.9  &  21.4  &  0.41  &  5.82  &  2.40  &  26.4  &  21.2  &  0.58  &  5.51  &  5.54  &  2.50  &  0.52  &  0.95  &  0.63  &  0.46  &  0.73  &  0.15  &  0.29  &  0.4389  &  0.7031  &  0.5310  &  0.6555  &  0.1716  &  0.3165  &  0.4886  &  0.3080  &  0.3366  &  2.0  &  12.6  &  14.6  &  0.90  &  0.363 \\ 
        309  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  4  &  26.0  &  21.4  &  0.25  &  5.77  &  2.55  &  26.4  &  21.3  &  0.46  &  5.12  &  5.52  &  2.65  &  0.51  &  0.94  &  0.48  &  0.36  &  0.81  &  0.21  &  0.33  &  0.4261  &  0.7082  &  0.4705  &  0.6143  &  0.1516  &  0.3117  &  0.5077  &  0.3063  &  0.3385  &  2.1  &  1.6  &  3.7  &  0.74  &  0.363 \\ 
        310  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  8  &  26.1  &  21.4  &  0.28  &  5.77  &  2.54  &  26.4  &  21.3  &  0.50  &  5.15  &  5.51  &  2.63  &  0.50  &  0.91  &  0.54  &  0.45  &  0.77  &  0.11  &  0.34  &  0.4241  &  0.7065  &  0.4764  &  0.6123  &  0.1616  &  0.2966  &  0.4916  &  0.3070  &  0.3405  &  15.3  &  17.1  &  32.4  &  0.88  &  0.362 \\ 
        311  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  32  &  1  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.69  &  2.53  &  26.8  &  21.3  &  0.50  &  5.20  &  5.47  &  2.58  &  0.54  &  0.94  &  0.66  &  0.36  &  0.81  &  0.14  &  0.37  &  0.4438  &  0.7285  &  0.5126  &  0.6469  &  0.1860  &  0.3173  &  0.5194  &  0.3093  &  0.3303  &  16.0  &  -  &  16.0  &  0.68  &  0.362 \\ 
        312  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  32  &  26.1  &  21.3  &  0.27  &  5.68  &  2.57  &  26.6  &  21.3  &  0.51  &  5.07  &  5.48  &  2.65  &  0.55  &  0.95  &  0.67  &  0.46  &  0.83  &  0.17  &  0.31  &  0.4388  &  0.7232  &  0.4957  &  0.6582  &  0.1550  &  0.3215  &  0.5040  &  0.3075  &  0.3455  &  3.9  &  16.4  &  20.3  &  0.73  &  0.362 \\ 
        313  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  32  &  0.2  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.69  &  2.53  &  26.8  &  21.3  &  0.50  &  5.17  &  5.47  &  2.58  &  0.52  &  0.94  &  0.62  &  0.48  &  0.78  &  0.12  &  0.31  &  0.4422  &  0.7308  &  0.5082  &  0.6488  &  0.1796  &  0.3113  &  0.5182  &  0.3092  &  0.3319  &  16.0  &  -  &  16.0  &  0.68  &  0.362 \\ 
        314  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  8  &  0.02  &  32  &  -  &  26.3  &  21.4  &  0.33  &  5.70  &  2.53  &  26.8  &  21.3  &  0.51  &  5.22  &  5.45  &  2.57  &  0.52  &  0.93  &  0.62  &  0.46  &  0.73  &  0.19  &  0.29  &  0.4414  &  0.7248  &  0.5010  &  0.6483  &  0.1740  &  0.3169  &  0.5225  &  0.3084  &  0.3358  &  16.0  &  -  &  16.0  &  0.68  &  0.360 \\ 
        315  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  16  &  0.04  &  32  &  -  &  26.3  &  21.4  &  0.31  &  5.69  &  2.53  &  26.7  &  21.3  &  0.51  &  5.20  &  5.46  &  2.58  &  0.53  &  0.91  &  0.58  &  0.53  &  0.79  &  0.18  &  0.31  &  0.4427  &  0.7259  &  0.5162  &  0.6365  &  0.1793  &  0.3107  &  0.5307  &  0.3087  &  0.3336  &  16.0  &  -  &  16.0  &  0.68  &  0.359 \\ 
        316  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  16  &  0.06  &  32  &  -  &  26.3  &  21.4  &  0.31  &  5.69  &  2.53  &  26.7  &  21.3  &  0.51  &  5.20  &  5.46  &  2.58  &  0.53  &  0.91  &  0.58  &  0.53  &  0.79  &  0.18  &  0.31  &  0.4427  &  0.7259  &  0.5162  &  0.6365  &  0.1793  &  0.3107  &  0.5307  &  0.3087  &  0.3336  &  16.0  &  -  &  16.0  &  0.68  &  0.359 \\ 
        317  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  8  &  26.0  &  21.4  &  0.27  &  5.77  &  2.56  &  26.4  &  21.3  &  0.46  &  5.13  &  5.50  &  2.65  &  0.53  &  0.98  &  0.51  &  0.41  &  0.81  &  0.21  &  0.33  &  0.4255  &  0.7012  &  0.4777  &  0.6022  &  0.1649  &  0.3187  &  0.4955  &  0.3068  &  0.3371  &  8.0  &  12.3  &  20.3  &  0.74  &  0.359 \\ 
        318  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.2  &  21.3  &  0.28  &  5.64  &  2.58  &  26.6  &  21.2  &  0.51  &  5.07  &  5.46  &  2.65  &  0.55  &  0.95  &  0.67  &  0.46  &  0.76  &  0.19  &  0.34  &  0.4422  &  0.7256  &  0.4981  &  0.6517  &  0.1690  &  0.3200  &  0.5157  &  0.3084  &  0.3488  &  1.9  &  8.3  &  10.2  &  0.73  &  0.358 \\ 
        319  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.2  &  21.3  &  0.28  &  5.64  &  2.58  &  26.6  &  21.2  &  0.51  &  5.07  &  5.46  &  2.65  &  0.55  &  0.95  &  0.67  &  0.46  &  0.76  &  0.19  &  0.34  &  0.4422  &  0.7256  &  0.4981  &  0.6517  &  0.1690  &  0.3200  &  0.5157  &  0.3084  &  0.3488  &  2.0  &  8.5  &  10.5  &  0.73  &  0.358 \\ 
        320  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  32  &  0.5  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.69  &  2.53  &  26.8  &  21.3  &  0.49  &  5.19  &  5.46  &  2.58  &  0.53  &  0.96  &  0.63  &  0.43  &  0.73  &  0.13  &  0.36  &  0.4429  &  0.7288  &  0.5121  &  0.6485  &  0.1804  &  0.3156  &  0.5196  &  0.3097  &  0.3284  &  16.0  &  -  &  16.0  &  0.68  &  0.354 \\ 
        321  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  8  &  0.04  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.70  &  2.52  &  26.8  &  21.3  &  0.50  &  5.22  &  5.44  &  2.57  &  0.53  &  0.93  &  0.64  &  0.48  &  0.78  &  0.20  &  0.27  &  0.4439  &  0.7383  &  0.5005  &  0.6432  &  0.1753  &  0.3155  &  0.5316  &  0.3087  &  0.3380  &  16.0  &  -  &  16.0  &  0.68  &  0.353 \\ 
        322  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  4  &  26.1  &  21.4  &  0.27  &  5.76  &  2.54  &  26.4  &  21.3  &  0.48  &  5.20  &  5.50  &  2.63  &  0.49  &  0.93  &  0.56  &  0.41  &  0.74  &  0.12  &  0.27  &  0.4195  &  0.6965  &  0.4746  &  0.6123  &  0.1507  &  0.2954  &  0.4855  &  0.3068  &  0.3339  &  3.9  &  2.3  &  6.3  &  0.88  &  0.352 \\ 
        323  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  4  &  26.2  &  21.3  &  0.26  &  5.62  &  2.57  &  26.7  &  21.3  &  0.50  &  5.08  &  5.44  &  2.62  &  0.54  &  0.96  &  0.63  &  0.41  &  0.80  &  0.19  &  0.34  &  0.4386  &  0.7228  &  0.4897  &  0.6609  &  0.1620  &  0.3153  &  0.5026  &  0.3079  &  0.3475  &  1.0  &  0.6  &  1.6  &  0.73  &  0.349 \\ 
        324  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  16  &  26.2  &  21.3  &  0.27  &  5.56  &  2.59  &  26.9  &  21.2  &  0.51  &  5.02  &  5.42  &  2.63  &  0.53  &  0.95  &  0.63  &  0.35  &  0.79  &  0.18  &  0.35  &  0.4407  &  0.7268  &  0.4961  &  0.6660  &  0.1579  &  0.3082  &  0.5099  &  0.3087  &  0.3518  &  1.0  &  2.2  &  3.2  &  0.73  &  0.349 \\ 
        325  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.3  &  0.27  &  5.62  &  2.57  &  26.6  &  21.2  &  0.51  &  5.02  &  5.46  &  2.65  &  0.56  &  0.99  &  0.66  &  0.41  &  0.78  &  0.20  &  0.37  &  0.4399  &  0.7316  &  0.4869  &  0.6590  &  0.1735  &  0.3189  &  0.5051  &  0.3070  &  0.3371  &  2.6  &  11.0  &  13.6  &  0.73  &  0.349 \\ 
        326  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  32  &  26.2  &  21.2  &  0.28  &  5.55  &  2.59  &  26.9  &  21.2  &  0.50  &  4.96  &  5.42  &  2.63  &  0.54  &  0.96  &  0.67  &  0.36  &  0.77  &  0.19  &  0.37  &  0.4413  &  0.7256  &  0.4982  &  0.6697  &  0.1611  &  0.3097  &  0.5076  &  0.3089  &  0.3494  &  1.0  &  4.3  &  5.3  &  0.73  &  0.349 \\ 
        327  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  8  &  26.2  &  21.3  &  0.27  &  5.58  &  2.58  &  26.8  &  21.3  &  0.51  &  5.01  &  5.45  &  2.63  &  0.52  &  0.91  &  0.59  &  0.39  &  0.79  &  0.22  &  0.31  &  0.4403  &  0.7291  &  0.4969  &  0.6666  &  0.1563  &  0.3129  &  0.5048  &  0.3085  &  0.3477  &  1.0  &  1.1  &  2.1  &  0.73  &  0.346 \\ 
        328  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  4  &  26.0  &  21.4  &  0.24  &  5.76  &  2.55  &  26.4  &  21.3  &  0.46  &  5.15  &  5.51  &  2.64  &  0.51  &  0.90  &  0.53  &  0.36  &  0.78  &  0.20  &  0.35  &  0.4278  &  0.7075  &  0.4836  &  0.6016  &  0.1714  &  0.3147  &  0.5016  &  0.3064  &  0.3359  &  4.1  &  3.1  &  7.2  &  0.74  &  0.346 \\ 
        329  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.7  &  32  &  32  &  25.9  &  21.4  &  0.41  &  5.81  &  2.39  &  26.4  &  21.2  &  0.57  &  5.43  &  5.53  &  2.49  &  0.52  &  0.95  &  0.61  &  0.46  &  0.71  &  0.19  &  0.26  &  0.4384  &  0.6969  &  0.5252  &  0.6702  &  0.1621  &  0.3099  &  0.4998  &  0.3065  &  0.3363  &  2.0  &  12.7  &  14.7  &  0.90  &  0.346 \\ 
        330  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  16  &  26.1  &  21.3  &  0.27  &  5.68  &  2.57  &  26.5  &  21.2  &  0.51  &  5.08  &  5.47  &  2.64  &  0.55  &  0.95  &  0.69  &  0.45  &  0.79  &  0.17  &  0.35  &  0.4380  &  0.7228  &  0.4973  &  0.6526  &  0.1561  &  0.3146  &  0.5091  &  0.3072  &  0.3442  &  3.9  &  8.5  &  12.4  &  0.73  &  0.346 \\ 
        331  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  4  &  26.1  &  21.4  &  0.26  &  5.75  &  2.54  &  26.4  &  21.3  &  0.48  &  5.20  &  5.50  &  2.63  &  0.49  &  0.91  &  0.57  &  0.36  &  0.76  &  0.11  &  0.31  &  0.4201  &  0.6938  &  0.4759  &  0.6102  &  0.1545  &  0.2945  &  0.4910  &  0.3067  &  0.3342  &  7.8  &  4.6  &  12.4  &  0.88  &  0.341 \\ 
        332  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  1  &  26.2  &  21.4  &  0.33  &  5.73  &  2.52  &  26.6  &  21.3  &  0.50  &  5.16  &  5.47  &  2.58  &  0.52  &  0.91  &  0.55  &  0.45  &  0.80  &  0.13  &  0.35  &  0.4258  &  0.7085  &  0.4882  &  0.6257  &  0.1588  &  0.2985  &  0.4859  &  0.3086  &  0.3321  &  2.0  &  0.3  &  2.4  &  0.88  &  0.341 \\ 
        333  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  32  &  26.1  &  21.3  &  0.25  &  5.69  &  2.57  &  26.5  &  21.2  &  0.49  &  5.08  &  5.49  &  2.65  &  0.54  &  0.96  &  0.65  &  0.41  &  0.79  &  0.16  &  0.32  &  0.4348  &  0.7174  &  0.4885  &  0.6457  &  0.1578  &  0.3081  &  0.5086  &  0.3072  &  0.3452  &  15.4  &  65.3  &  80.8  &  0.73  &  0.341 \\ 
        334  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  4  &  26.1  &  21.4  &  0.25  &  5.73  &  2.54  &  26.5  &  21.3  &  0.46  &  5.13  &  5.50  &  2.62  &  0.51  &  0.94  &  0.58  &  0.38  &  0.77  &  0.16  &  0.30  &  0.4216  &  0.7067  &  0.4720  &  0.6234  &  0.1544  &  0.2873  &  0.4942  &  0.3063  &  0.3283  &  1.0  &  0.6  &  1.6  &  0.88  &  0.341 \\ 
        335  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  32  &  26.1  &  21.3  &  0.26  &  5.69  &  2.57  &  26.5  &  21.2  &  0.50  &  5.07  &  5.48  &  2.65  &  0.54  &  0.96  &  0.67  &  0.43  &  0.76  &  0.16  &  0.34  &  0.4358  &  0.7189  &  0.4896  &  0.6549  &  0.1540  &  0.3050  &  0.5114  &  0.3067  &  0.3464  &  7.7  &  31.7  &  39.4  &  0.73  &  0.340 \\ 
        336  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.3  &  0.26  &  5.60  &  2.60  &  26.6  &  21.2  &  0.51  &  5.08  &  5.44  &  2.68  &  0.52  &  0.98  &  0.56  &  0.35  &  0.78  &  0.17  &  0.39  &  0.4365  &  0.7266  &  0.4889  &  0.6507  &  0.1660  &  0.3194  &  0.4946  &  0.3083  &  0.3375  &  2.5  &  10.1  &  12.6  &  0.68  &  0.339 \\ 
        337  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  8  &  26.1  &  21.3  &  0.27  &  5.65  &  2.57  &  26.5  &  21.2  &  0.51  &  5.08  &  5.45  &  2.64  &  0.55  &  0.96  &  0.61  &  0.48  &  0.81  &  0.19  &  0.32  &  0.4389  &  0.7222  &  0.4961  &  0.6478  &  0.1621  &  0.3192  &  0.5080  &  0.3077  &  0.3477  &  2.0  &  2.2  &  4.2  &  0.73  &  0.339 \\ 
        338  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  16  &  26.1  &  21.3  &  0.25  &  5.69  &  2.56  &  26.5  &  21.2  &  0.49  &  5.05  &  5.49  &  2.65  &  0.55  &  0.98  &  0.63  &  0.43  &  0.80  &  0.17  &  0.36  &  0.4336  &  0.7139  &  0.4875  &  0.6441  &  0.1564  &  0.3077  &  0.5081  &  0.3073  &  0.3441  &  15.4  &  33.6  &  49.0  &  0.73  &  0.338 \\ 
        339  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  4  &  26.1  &  21.4  &  0.23  &  5.75  &  2.55  &  26.5  &  21.3  &  0.47  &  5.17  &  5.50  &  2.62  &  0.51  &  0.93  &  0.53  &  0.43  &  0.73  &  0.20  &  0.32  &  0.4251  &  0.7082  &  0.4791  &  0.5990  &  0.1674  &  0.3066  &  0.5063  &  0.3064  &  0.3276  &  1.0  &  0.8  &  1.8  &  0.74  &  0.337 \\ 
        340  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  1  &  26.2  &  21.4  &  0.33  &  5.73  &  2.51  &  26.5  &  21.3  &  0.51  &  5.21  &  5.48  &  2.59  &  0.47  &  0.91  &  0.51  &  0.41  &  0.74  &  0.10  &  0.26  &  0.4242  &  0.7064  &  0.4787  &  0.6218  &  0.1541  &  0.2960  &  0.4901  &  0.3084  &  0.3384  &  4.0  &  0.7  &  4.6  &  0.88  &  0.336 \\ 
        341  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  16  &  26.1  &  21.3  &  0.26  &  5.69  &  2.56  &  26.5  &  21.2  &  0.49  &  5.08  &  5.49  &  2.65  &  0.53  &  0.94  &  0.63  &  0.43  &  0.77  &  0.15  &  0.36  &  0.4353  &  0.7174  &  0.4869  &  0.6538  &  0.1548  &  0.3082  &  0.5075  &  0.3069  &  0.3471  &  7.7  &  16.4  &  24.1  &  0.73  &  0.336 \\ 
        342  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1$  &  $x1-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.2  &  21.3  &  0.39  &  5.70  &  2.50  &  26.8  &  21.2  &  0.57  &  5.16  &  5.45  &  2.56  &  0.53  &  0.94  &  0.60  &  0.48  &  0.76  &  0.12  &  0.40  &  0.4522  &  0.7407  &  0.5140  &  0.6534  &  0.1986  &  0.3377  &  0.5183  &  0.3078  &  0.3472  &  2.0  &  12.3  &  14.3  &  0.74  &  0.335 \\ 
        343  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  8  &  26.0  &  21.4  &  0.25  &  5.74  &  2.54  &  26.4  &  21.3  &  0.46  &  5.11  &  5.50  &  2.62  &  0.53  &  0.93  &  0.63  &  0.33  &  0.81  &  0.15  &  0.39  &  0.4282  &  0.7053  &  0.4755  &  0.6150  &  0.1602  &  0.3155  &  0.5218  &  0.3061  &  0.3263  &  1.0  &  1.6  &  2.6  &  0.74  &  0.333 \\ 
        344  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  32  &  0.08  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.69  &  2.52  &  26.8  &  21.3  &  0.50  &  5.21  &  5.45  &  2.57  &  0.51  &  0.94  &  0.65  &  0.40  &  0.67  &  0.12  &  0.34  &  0.4423  &  0.7313  &  0.5116  &  0.6519  &  0.1741  &  0.3112  &  0.5182  &  0.3091  &  0.3307  &  16.0  &  -  &  16.0  &  0.68  &  0.333 \\ 
        345  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  linear  &  -  &  -  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.69  &  2.53  &  26.7  &  21.2  &  0.50  &  5.17  &  5.45  &  2.58  &  0.54  &  0.94  &  0.63  &  0.50  &  0.73  &  0.18  &  0.37  &  0.4365  &  0.7152  &  0.5049  &  0.6444  &  0.1720  &  0.3050  &  0.5145  &  0.3077  &  0.3287  &  2.0  &  -  &  2.0  &  0.68  &  0.333 \\ 
        346  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  32  &  0.06  &  32  &  -  &  26.3  &  21.4  &  0.31  &  5.68  &  2.52  &  26.8  &  21.3  &  0.49  &  5.18  &  5.44  &  2.57  &  0.52  &  0.94  &  0.51  &  0.40  &  0.79  &  0.17  &  0.38  &  0.4435  &  0.7321  &  0.5131  &  0.6578  &  0.1774  &  0.3143  &  0.5217  &  0.3086  &  0.3229  &  16.0  &  -  &  16.0  &  0.68  &  0.332 \\ 
        347  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  32  &  0.04  &  32  &  -  &  26.3  &  21.4  &  0.31  &  5.68  &  2.52  &  26.8  &  21.3  &  0.49  &  5.18  &  5.44  &  2.57  &  0.52  &  0.94  &  0.51  &  0.40  &  0.79  &  0.17  &  0.38  &  0.4435  &  0.7321  &  0.5131  &  0.6578  &  0.1774  &  0.3143  &  0.5217  &  0.3086  &  0.3229  &  16.0  &  -  &  16.0  &  0.68  &  0.332 \\ 
        348  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  4  &  26.0  &  21.4  &  0.23  &  5.76  &  2.54  &  26.3  &  21.2  &  0.42  &  5.09  &  5.51  &  2.64  &  0.53  &  0.91  &  0.51  &  0.46  &  0.81  &  0.19  &  0.39  &  0.4225  &  0.6999  &  0.4721  &  0.5974  &  0.1587  &  0.3091  &  0.4996  &  0.3061  &  0.3368  &  16.0  &  12.3  &  28.3  &  0.74  &  0.331 \\ 
        349  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  32  &  0.02  &  32  &  -  &  26.3  &  21.4  &  0.31  &  5.68  &  2.52  &  26.8  &  21.3  &  0.49  &  5.17  &  5.47  &  2.58  &  0.52  &  0.91  &  0.61  &  0.40  &  0.79  &  0.16  &  0.32  &  0.4403  &  0.7236  &  0.5044  &  0.6527  &  0.1739  &  0.3101  &  0.5179  &  0.3088  &  0.3309  &  16.0  &  -  &  16.0  &  0.68  &  0.331 \\ 
        350  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  4  &  26.1  &  21.4  &  0.26  &  5.75  &  2.53  &  26.4  &  21.2  &  0.47  &  5.20  &  5.49  &  2.62  &  0.51  &  0.93  &  0.55  &  0.43  &  0.79  &  0.12  &  0.34  &  0.4180  &  0.6926  &  0.4780  &  0.6049  &  0.1464  &  0.2964  &  0.4886  &  0.3065  &  0.3303  &  15.2  &  8.6  &  23.7  &  0.88  &  0.331 \\ 
        351  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  ind-linear  &  32  &  0.1  &  32  &  -  &  26.3  &  21.4  &  0.32  &  5.69  &  2.52  &  26.8  &  21.3  &  0.49  &  5.19  &  5.46  &  2.57  &  0.52  &  0.93  &  0.62  &  0.43  &  0.72  &  0.14  &  0.34  &  0.4417  &  0.7275  &  0.5150  &  0.6526  &  0.1665  &  0.3120  &  0.5247  &  0.3094  &  0.3262  &  16.0  &  -  &  16.0  &  0.68  &  0.330 \\ 
        352  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.8  &  32  &  32  &  25.9  &  21.4  &  0.40  &  5.80  &  2.38  &  26.3  &  21.2  &  0.55  &  5.38  &  5.51  &  2.50  &  0.53  &  0.95  &  0.68  &  0.41  &  0.74  &  0.14  &  0.34  &  0.4346  &  0.7032  &  0.5279  &  0.6598  &  0.1547  &  0.3095  &  0.4786  &  0.3075  &  0.3353  &  2.0  &  12.5  &  14.6  &  0.90  &  0.328 \\ 
        353  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  8  &  26.1  &  21.3  &  0.26  &  5.68  &  2.56  &  26.5  &  21.2  &  0.49  &  5.05  &  5.48  &  2.64  &  0.54  &  0.95  &  0.67  &  0.44  &  0.78  &  0.17  &  0.32  &  0.4372  &  0.7252  &  0.4915  &  0.6522  &  0.1565  &  0.3150  &  0.5044  &  0.3072  &  0.3457  &  3.9  &  4.3  &  8.2  &  0.73  &  0.328 \\ 
        354  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  4  &  26.0  &  21.4  &  0.23  &  5.76  &  2.54  &  26.4  &  21.2  &  0.44  &  5.14  &  5.50  &  2.63  &  0.52  &  0.93  &  0.52  &  0.44  &  0.82  &  0.17  &  0.31  &  0.4225  &  0.7003  &  0.4784  &  0.5967  &  0.1528  &  0.3159  &  0.4991  &  0.3065  &  0.3305  &  8.0  &  6.1  &  14.1  &  0.74  &  0.327 \\ 
        355  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  25.9  &  21.3  &  0.27  &  5.71  &  2.57  &  26.2  &  21.2  &  0.47  &  5.10  &  5.47  &  2.65  &  0.56  &  0.94  &  0.54  &  0.50  &  0.76  &  0.24  &  0.46  &  0.4281  &  0.6971  &  0.5046  &  0.6142  &  0.1527  &  0.3101  &  0.5030  &  0.3062  &  0.3370  &  2.6  &  15.8  &  18.4  &  0.73  &  0.326 \\ 
        356  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  8  &  26.1  &  21.3  &  0.25  &  5.69  &  2.55  &  26.5  &  21.2  &  0.48  &  5.05  &  5.49  &  2.64  &  0.54  &  0.95  &  0.63  &  0.39  &  0.80  &  0.16  &  0.37  &  0.4318  &  0.7164  &  0.4875  &  0.6422  &  0.1509  &  0.3064  &  0.5001  &  0.3069  &  0.3441  &  15.6  &  17.3  &  32.9  &  0.73  &  0.324 \\ 
        357  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  0.9  &  32  &  32  &  25.9  &  21.3  &  0.40  &  5.80  &  2.38  &  26.3  &  21.2  &  0.55  &  5.37  &  5.51  &  2.49  &  0.54  &  0.91  &  0.67  &  0.49  &  0.70  &  0.18  &  0.34  &  0.4350  &  0.6933  &  0.5305  &  0.6602  &  0.1469  &  0.3100  &  0.4993  &  0.3073  &  0.3323  &  2.0  &  12.7  &  14.7  &  0.90  &  0.324 \\ 
        358  &  DTM  &  Trans  &  x-small  &  40305984  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.4  &  0.29  &  5.70  &  2.54  &  26.5  &  21.3  &  0.48  &  5.12  &  5.45  &  2.61  &  0.55  &  0.99  &  0.56  &  0.48  &  0.80  &  0.23  &  0.35  &  0.4303  &  0.7125  &  0.4946  &  0.6150  &  0.1616  &  0.3160  &  0.4943  &  0.3064  &  0.3424  &  2.0  &  9.2  &  11.2  &  0.71  &  0.323 \\ 
        359  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  1  &  26.2  &  21.4  &  0.32  &  5.72  &  2.50  &  26.5  &  21.3  &  0.51  &  5.22  &  5.48  &  2.59  &  0.48  &  0.93  &  0.56  &  0.36  &  0.77  &  0.10  &  0.24  &  0.4230  &  0.7092  &  0.4824  &  0.6183  &  0.1498  &  0.2904  &  0.4912  &  0.3086  &  0.3337  &  7.9  &  1.3  &  9.2  &  0.88  &  0.322 \\ 
        360  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  2  &  26.1  &  21.4  &  0.25  &  5.72  &  2.53  &  26.4  &  21.3  &  0.47  &  5.17  &  5.47  &  2.62  &  0.49  &  0.91  &  0.44  &  0.43  &  0.73  &  0.13  &  0.37  &  0.4186  &  0.7027  &  0.4704  &  0.6039  &  0.1497  &  0.2871  &  0.5005  &  0.3067  &  0.3277  &  2.0  &  0.6  &  2.6  &  0.88  &  0.319 \\ 
        361  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  4  &  26.1  &  21.3  &  0.26  &  5.66  &  2.56  &  26.5  &  21.2  &  0.49  &  5.10  &  5.46  &  2.63  &  0.54  &  0.94  &  0.65  &  0.44  &  0.71  &  0.19  &  0.37  &  0.4347  &  0.7248  &  0.4903  &  0.6447  &  0.1572  &  0.3113  &  0.4986  &  0.3074  &  0.3436  &  2.0  &  1.1  &  3.1  &  0.73  &  0.317 \\ 
        362  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  1  &  26.2  &  21.4  &  0.31  &  5.71  &  2.50  &  26.5  &  21.2  &  0.49  &  5.22  &  5.47  &  2.60  &  0.51  &  0.95  &  0.57  &  0.39  &  0.76  &  0.13  &  0.33  &  0.4216  &  0.7083  &  0.4846  &  0.6145  &  0.1448  &  0.2942  &  0.4843  &  0.3087  &  0.3335  &  15.6  &  2.6  &  18.1  &  0.88  &  0.313 \\ 
        363  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  8  &  26.1  &  21.3  &  0.25  &  5.69  &  2.56  &  26.4  &  21.2  &  0.47  &  5.06  &  5.47  &  2.64  &  0.53  &  0.96  &  0.65  &  0.43  &  0.72  &  0.16  &  0.32  &  0.4336  &  0.7180  &  0.4852  &  0.6489  &  0.1484  &  0.3124  &  0.5062  &  0.3068  &  0.3427  &  7.8  &  8.6  &  16.4  &  0.73  &  0.309 \\ 
        364  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  2  &  26.0  &  21.4  &  0.22  &  5.73  &  2.55  &  26.3  &  21.3  &  0.43  &  5.08  &  5.47  &  2.63  &  0.52  &  0.93  &  0.52  &  0.36  &  0.80  &  0.23  &  0.34  &  0.4204  &  0.6961  &  0.4730  &  0.5902  &  0.1545  &  0.3082  &  0.5051  &  0.3058  &  0.3299  &  2.0  &  0.8  &  2.8  &  0.74  &  0.308 \\ 
        365  &  DTM  &  Trans  &  mid  &  132764160  &  $\pi_{\text{ln}}(0,1)$  &  $\pi_{\text{ln}}(0,1)$  &  16  &  4  &  $x1-x0$  &  $x1-x0-y0$  &  ind-linear  &  1  &  1.0  &  32  &  32  &  25.9  &  21.3  &  0.38  &  5.79  &  2.37  &  26.3  &  21.2  &  0.53  &  5.39  &  5.50  &  2.49  &  0.51  &  0.94  &  0.64  &  0.43  &  0.71  &  0.14  &  0.31  &  0.4336  &  0.6924  &  0.5296  &  0.6559  &  0.1655  &  0.3012  &  0.4837  &  0.3080  &  0.3321  &  2.0  &  12.5  &  14.6  &  0.90  &  0.308 \\ 
        366  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  2  &  26.0  &  21.4  &  0.21  &  5.72  &  2.54  &  26.3  &  21.2  &  0.43  &  5.10  &  5.46  &  2.62  &  0.54  &  0.95  &  0.56  &  0.39  &  0.80  &  0.19  &  0.43  &  0.4240  &  0.7052  &  0.4764  &  0.5911  &  0.1611  &  0.3144  &  0.5107  &  0.3046  &  0.3288  &  4.0  &  1.6  &  5.6  &  0.74  &  0.300 \\ 
        367  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  4  &  26.1  &  21.3  &  0.25  &  5.67  &  2.55  &  26.5  &  21.2  &  0.48  &  5.04  &  5.48  &  2.63  &  0.50  &  0.94  &  0.61  &  0.35  &  0.76  &  0.14  &  0.29  &  0.4331  &  0.7232  &  0.4838  &  0.6479  &  0.1563  &  0.3045  &  0.5004  &  0.3069  &  0.3420  &  4.0  &  2.2  &  6.2  &  0.73  &  0.299 \\ 
        368  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  2  &  26.1  &  21.4  &  0.24  &  5.71  &  2.52  &  26.3  &  21.2  &  0.46  &  5.17  &  5.48  &  2.63  &  0.50  &  0.94  &  0.49  &  0.44  &  0.79  &  0.11  &  0.31  &  0.4159  &  0.6984  &  0.4673  &  0.6067  &  0.1445  &  0.2870  &  0.4889  &  0.3065  &  0.3275  &  4.0  &  1.2  &  5.2  &  0.88  &  0.293 \\ 
        369  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  1  &  26.1  &  21.4  &  0.27  &  5.74  &  2.51  &  26.4  &  21.2  &  0.44  &  5.13  &  5.47  &  2.57  &  0.53  &  0.95  &  0.49  &  0.43  &  0.78  &  0.23  &  0.37  &  0.4277  &  0.7042  &  0.4756  &  0.6070  &  0.1675  &  0.3144  &  0.5151  &  0.3069  &  0.3308  &  4.0  &  0.8  &  4.8  &  0.74  &  0.288 \\ 
        370  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  2  &  26.0  &  21.4  &  0.21  &  5.72  &  2.53  &  26.2  &  21.2  &  0.39  &  5.09  &  5.47  &  2.62  &  0.52  &  0.91  &  0.55  &  0.40  &  0.79  &  0.18  &  0.37  &  0.4188  &  0.7015  &  0.4692  &  0.5874  &  0.1492  &  0.3054  &  0.5061  &  0.3055  &  0.3262  &  8.0  &  3.1  &  11.0  &  0.74  &  0.286 \\ 
        371  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  2  &  26.0  &  21.4  &  0.20  &  5.71  &  2.54  &  26.4  &  21.2  &  0.40  &  5.04  &  5.47  &  2.61  &  0.49  &  0.91  &  0.52  &  0.40  &  0.76  &  0.16  &  0.27  &  0.4228  &  0.7081  &  0.4775  &  0.5924  &  0.1571  &  0.3103  &  0.5055  &  0.3047  &  0.3269  &  1.0  &  0.4  &  1.4  &  0.74  &  0.285 \\ 
        372  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  1  &  26.2  &  21.4  &  0.27  &  5.75  &  2.52  &  26.4  &  21.2  &  0.42  &  5.06  &  5.46  &  2.57  &  0.52  &  0.91  &  0.52  &  0.46  &  0.80  &  0.19  &  0.35  &  0.4271  &  0.7012  &  0.4750  &  0.6113  &  0.1648  &  0.3096  &  0.5168  &  0.3072  &  0.3307  &  2.0  &  0.4  &  2.4  &  0.74  &  0.283 \\ 
        373  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  4  &  26.0  &  21.3  &  0.23  &  5.67  &  2.54  &  26.3  &  21.2  &  0.46  &  5.01  &  5.46  &  2.63  &  0.53  &  0.94  &  0.66  &  0.41  &  0.77  &  0.16  &  0.33  &  0.4295  &  0.7191  &  0.4814  &  0.6365  &  0.1467  &  0.3070  &  0.4987  &  0.3062  &  0.3408  &  20.8  &  11.1  &  31.9  &  0.73  &  0.282 \\ 
        374  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $y0$  &  linear  &  -  &  -  &  32  &  32  &  26.1  &  21.2  &  0.33  &  5.58  &  2.59  &  26.5  &  21.1  &  0.45  &  4.84  &  5.35  &  2.61  &  0.55  &  0.99  &  0.67  &  0.38  &  0.78  &  0.17  &  0.39  &  0.4428  &  0.7276  &  0.5028  &  0.6683  &  0.1752  &  0.3184  &  0.5014  &  0.3072  &  0.3414  &  2.0  &  8.6  &  10.6  &  0.73  &  0.280 \\ 
        375  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  2  &  26.0  &  21.4  &  0.20  &  5.72  &  2.53  &  26.3  &  21.2  &  0.39  &  5.05  &  5.48  &  2.62  &  0.51  &  0.90  &  0.48  &  0.45  &  0.79  &  0.17  &  0.35  &  0.4204  &  0.7011  &  0.4728  &  0.5911  &  0.1552  &  0.3097  &  0.4996  &  0.3055  &  0.3279  &  15.6  &  6.0  &  21.6  &  0.74  &  0.279 \\ 
        376  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  4  &  26.0  &  21.3  &  0.24  &  5.68  &  2.54  &  26.4  &  21.2  &  0.47  &  5.01  &  5.46  &  2.63  &  0.52  &  0.95  &  0.62  &  0.43  &  0.76  &  0.16  &  0.28  &  0.4319  &  0.7194  &  0.4785  &  0.6403  &  0.1565  &  0.3077  &  0.5014  &  0.3067  &  0.3450  &  7.7  &  4.2  &  11.9  &  0.73  &  0.279 \\ 
        377  &  FM  &  -  &  -  &  32768  &  $\pi_{\text{ln}}(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  linear  &  -  &  -  &  256  &  -  &  26.2  &  21.3  &  0.30  &  5.67  &  2.49  &  26.6  &  21.2  &  0.48  &  5.21  &  5.44  &  2.55  &  0.52  &  0.94  &  0.56  &  0.48  &  0.70  &  0.24  &  0.28  &  0.4332  &  0.7265  &  0.5034  &  0.6227  &  0.1703  &  0.2988  &  0.5071  &  0.3080  &  0.3287  &  16.0  &  -  &  16.0  &  0.68  &  0.276 \\ 
        378  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  32  &  26.1  &  21.3  &  0.29  &  5.63  &  2.52  &  26.6  &  21.2  &  0.48  &  5.05  &  5.43  &  2.57  &  0.55  &  0.98  &  0.59  &  0.49  &  0.82  &  0.16  &  0.38  &  0.4340  &  0.7222  &  0.4957  &  0.6387  &  0.1581  &  0.3160  &  0.4944  &  0.3069  &  0.3401  &  0.5  &  3.1  &  3.6  &  0.74  &  0.274 \\ 
        379  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  1  &  26.1  &  21.4  &  0.26  &  5.73  &  2.51  &  26.4  &  21.2  &  0.43  &  5.13  &  5.47  &  2.58  &  0.52  &  0.93  &  0.53  &  0.41  &  0.79  &  0.20  &  0.32  &  0.4266  &  0.7119  &  0.4768  &  0.6076  &  0.1603  &  0.3130  &  0.5046  &  0.3066  &  0.3318  &  8.0  &  1.5  &  9.5  &  0.74  &  0.273 \\ 
        380  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  2  &  26.0  &  21.3  &  0.24  &  5.70  &  2.51  &  26.3  &  21.2  &  0.44  &  5.11  &  5.46  &  2.62  &  0.47  &  0.93  &  0.53  &  0.39  &  0.70  &  0.10  &  0.29  &  0.4154  &  0.6967  &  0.4768  &  0.5988  &  0.1478  &  0.2862  &  0.4833  &  0.3065  &  0.3273  &  7.8  &  2.4  &  10.3  &  0.88  &  0.269 \\ 
        381  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  2  &  26.0  &  21.3  &  0.23  &  5.70  &  2.51  &  26.3  &  21.2  &  0.44  &  5.16  &  5.46  &  2.61  &  0.49  &  0.94  &  0.55  &  0.40  &  0.76  &  0.13  &  0.27  &  0.4155  &  0.6937  &  0.4767  &  0.6012  &  0.1415  &  0.2930  &  0.4827  &  0.3061  &  0.3296  &  15.5  &  4.7  &  20.2  &  0.88  &  0.266 \\ 
        382  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  32  &  26.1  &  21.3  &  0.29  &  5.67  &  2.52  &  26.5  &  21.2  &  0.48  &  5.03  &  5.44  &  2.58  &  0.54  &  0.94  &  0.61  &  0.44  &  0.83  &  0.13  &  0.35  &  0.4260  &  0.7110  &  0.4813  &  0.6455  &  0.1318  &  0.2941  &  0.4935  &  0.3074  &  0.3438  &  0.5  &  2.3  &  2.8  &  0.88  &  0.262 \\ 
        383  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  1  &  26.1  &  21.4  &  0.26  &  5.72  &  2.51  &  26.4  &  21.2  &  0.41  &  5.10  &  5.45  &  2.58  &  0.53  &  0.93  &  0.55  &  0.40  &  0.79  &  0.21  &  0.38  &  0.4247  &  0.7086  &  0.4744  &  0.6041  &  0.1565  &  0.3142  &  0.5003  &  0.3070  &  0.3326  &  15.9  &  3.0  &  18.9  &  0.74  &  0.261 \\ 
        384  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  2  &  26.0  &  21.3  &  0.19  &  5.63  &  2.54  &  26.5  &  21.2  &  0.44  &  4.94  &  5.42  &  2.61  &  0.52  &  0.95  &  0.57  &  0.43  &  0.69  &  0.24  &  0.33  &  0.4274  &  0.7119  &  0.4712  &  0.6399  &  0.1479  &  0.3135  &  0.4911  &  0.3071  &  0.3363  &  1.4  &  0.4  &  1.8  &  0.73  &  0.256 \\ 
        385  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  1  &  26.1  &  21.3  &  0.25  &  5.68  &  2.50  &  26.4  &  21.2  &  0.44  &  5.11  &  5.45  &  2.58  &  0.52  &  1.00  &  0.55  &  0.45  &  0.71  &  0.15  &  0.35  &  0.4271  &  0.7098  &  0.4746  &  0.6304  &  0.1521  &  0.3042  &  0.5029  &  0.3073  &  0.3358  &  4.0  &  0.6  &  4.7  &  0.73  &  0.252 \\ 
        386  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  16  &  26.1  &  21.3  &  0.28  &  5.68  &  2.52  &  26.5  &  21.2  &  0.45  &  5.05  &  5.44  &  2.58  &  0.51  &  0.98  &  0.56  &  0.44  &  0.81  &  0.15  &  0.23  &  0.4226  &  0.7089  &  0.4744  &  0.6438  &  0.1411  &  0.2850  &  0.4812  &  0.3073  &  0.3394  &  0.5  &  1.2  &  1.7  &  0.88  &  0.251 \\ 
        387  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  2  &  26.1  &  21.3  &  0.20  &  5.67  &  2.53  &  26.4  &  21.2  &  0.42  &  5.04  &  5.45  &  2.60  &  0.48  &  0.94  &  0.54  &  0.35  &  0.72  &  0.12  &  0.29  &  0.4152  &  0.6973  &  0.4689  &  0.6040  &  0.1426  &  0.2822  &  0.5023  &  0.3057  &  0.3183  &  1.0  &  0.3  &  1.3  &  0.88  &  0.250 \\ 
        388  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  1  &  26.1  &  21.3  &  0.25  &  5.68  &  2.51  &  26.4  &  21.2  &  0.43  &  5.05  &  5.44  &  2.58  &  0.52  &  0.96  &  0.63  &  0.41  &  0.72  &  0.16  &  0.33  &  0.4287  &  0.7064  &  0.4825  &  0.6329  &  0.1610  &  0.3003  &  0.5045  &  0.3069  &  0.3349  &  2.0  &  0.3  &  2.4  &  0.73  &  0.249 \\ 
        389  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  25.9  &  21.3  &  0.18  &  5.69  &  2.54  &  26.1  &  21.2  &  0.36  &  4.91  &  5.44  &  2.61  &  0.52  &  0.98  &  0.60  &  0.44  &  0.76  &  0.14  &  0.30  &  0.4185  &  0.6524  &  0.4901  &  0.6044  &  0.1724  &  0.2991  &  0.4921  &  0.3062  &  0.3314  &  -  &  83.3  &  83.3  &  0.68  &  0.245 \\ 
        390  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  25.9  &  21.3  &  0.18  &  5.69  &  2.54  &  26.1  &  21.2  &  0.36  &  4.91  &  5.44  &  2.61  &  0.52  &  0.98  &  0.60  &  0.44  &  0.76  &  0.14  &  0.30  &  0.4185  &  0.6524  &  0.4901  &  0.6044  &  0.1724  &  0.2991  &  0.4921  &  0.3062  &  0.3314  &  -  &  65.3  &  65.3  &  0.68  &  0.245 \\ 
        391  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  2  &  26.0  &  21.3  &  0.20  &  5.64  &  2.53  &  26.4  &  21.2  &  0.44  &  5.02  &  5.42  &  2.61  &  0.52  &  0.95  &  0.60  &  0.46  &  0.71  &  0.18  &  0.29  &  0.4260  &  0.7094  &  0.4804  &  0.6302  &  0.1446  &  0.3088  &  0.4894  &  0.3071  &  0.3378  &  2.0  &  0.6  &  2.6  &  0.73  &  0.244 \\ 
        392  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  4  &  26.2  &  21.1  &  0.18  &  5.41  &  2.55  &  26.8  &  21.1  &  0.41  &  4.79  &  5.30  &  2.56  &  0.49  &  0.98  &  0.47  &  0.33  &  0.76  &  0.19  &  0.28  &  0.4255  &  0.7009  &  0.4896  &  0.6447  &  0.1455  &  0.2967  &  0.4763  &  0.3076  &  0.3428  &  0.5  &  0.3  &  0.8  &  0.73  &  0.244 \\ 
        393  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  32  &  25.9  &  21.3  &  0.18  &  5.69  &  2.53  &  26.0  &  21.2  &  0.36  &  4.93  &  5.44  &  2.62  &  0.51  &  0.94  &  0.55  &  0.39  &  0.78  &  0.17  &  0.31  &  0.4212  &  0.6664  &  0.4808  &  0.6036  &  0.1726  &  0.3106  &  0.4952  &  0.3059  &  0.3344  &  -  &  127.3  &  127.3  &  0.68  &  0.243 \\ 
        394  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  8  &  26.2  &  21.0  &  0.20  &  5.34  &  2.55  &  26.9  &  21.1  &  0.42  &  4.74  &  5.26  &  2.55  &  0.50  &  0.95  &  0.54  &  0.38  &  0.80  &  0.18  &  0.26  &  0.4290  &  0.7069  &  0.4963  &  0.6550  &  0.1364  &  0.2932  &  0.4850  &  0.3080  &  0.3516  &  0.5  &  0.6  &  1.1  &  0.73  &  0.243 \\ 
        395  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  32  &  25.9  &  21.3  &  0.18  &  5.69  &  2.54  &  26.2  &  21.2  &  0.31  &  4.93  &  5.43  &  2.62  &  0.51  &  0.94  &  0.58  &  0.39  &  0.67  &  0.19  &  0.35  &  0.4224  &  0.6740  &  0.4814  &  0.6063  &  0.1707  &  0.3129  &  0.4975  &  0.3067  &  0.3296  &  -  &  497.2  &  497.2  &  0.68  &  0.242 \\ 
        396  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  32  &  25.9  &  21.3  &  0.18  &  5.69  &  2.54  &  26.2  &  21.2  &  0.34  &  4.89  &  5.44  &  2.61  &  0.52  &  0.96  &  0.62  &  0.43  &  0.72  &  0.13  &  0.34  &  0.4179  &  0.6680  &  0.4855  &  0.5991  &  0.1561  &  0.3029  &  0.4950  &  0.3058  &  0.3312  &  -  &  250.3  &  250.3  &  0.68  &  0.242 \\ 
        397  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  16  &  26.2  &  21.0  &  0.20  &  5.30  &  2.55  &  27.0  &  21.0  &  0.41  &  4.68  &  5.23  &  2.54  &  0.50  &  0.94  &  0.54  &  0.35  &  0.80  &  0.19  &  0.25  &  0.4308  &  0.7125  &  0.4959  &  0.6610  &  0.1387  &  0.2961  &  0.4838  &  0.3083  &  0.3503  &  0.5  &  1.2  &  1.7  &  0.73  &  0.240 \\ 
        398  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  2  &  25.9  &  21.3  &  0.19  &  5.63  &  2.51  &  26.3  &  21.2  &  0.44  &  4.98  &  5.43  &  2.60  &  0.54  &  0.94  &  0.64  &  0.48  &  0.70  &  0.22  &  0.32  &  0.4260  &  0.7065  &  0.4822  &  0.6337  &  0.1352  &  0.3092  &  0.4975  &  0.3062  &  0.3372  &  3.9  &  1.2  &  5.1  &  0.73  &  0.237 \\ 
        399  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  32  &  25.9  &  21.3  &  0.18  &  5.69  &  2.53  &  26.2  &  21.2  &  0.36  &  4.88  &  5.45  &  2.61  &  0.50  &  0.91  &  0.45  &  0.44  &  0.74  &  0.16  &  0.35  &  0.4211  &  0.6668  &  0.4838  &  0.6076  &  0.1800  &  0.3027  &  0.4931  &  0.3062  &  0.3287  &  -  &  42.6  &  42.6  &  0.68  &  0.237 \\ 
        400  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  16  &  25.9  &  21.3  &  0.16  &  5.69  &  2.53  &  26.1  &  21.2  &  0.32  &  4.91  &  5.44  &  2.61  &  0.50  &  0.96  &  0.62  &  0.35  &  0.74  &  0.12  &  0.27  &  0.4151  &  0.6537  &  0.4874  &  0.6001  &  0.1624  &  0.2986  &  0.4840  &  0.3066  &  0.3276  &  -  &  32.6  &  32.6  &  0.68  &  0.235 \\ 
        401  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  32  &  26.2  &  21.0  &  0.20  &  5.27  &  2.54  &  27.0  &  21.0  &  0.42  &  4.65  &  5.20  &  2.54  &  0.48  &  0.95  &  0.48  &  0.33  &  0.77  &  0.19  &  0.26  &  0.4337  &  0.7202  &  0.5058  &  0.6607  &  0.1391  &  0.2981  &  0.4893  &  0.3081  &  0.3482  &  0.5  &  2.2  &  2.7  &  0.73  &  0.234 \\ 
        402  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  16  &  25.9  &  21.3  &  0.17  &  5.69  &  2.53  &  26.0  &  21.2  &  0.31  &  4.88  &  5.43  &  2.61  &  0.50  &  0.94  &  0.56  &  0.39  &  0.69  &  0.19  &  0.31  &  0.4193  &  0.6745  &  0.4791  &  0.5970  &  0.1741  &  0.3013  &  0.4956  &  0.3058  &  0.3268  &  -  &  65.2  &  65.2  &  0.68  &  0.230 \\ 
        403  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  16  &  25.9  &  21.3  &  0.16  &  5.69  &  2.53  &  26.2  &  21.2  &  0.32  &  4.90  &  5.44  &  2.61  &  0.50  &  0.95  &  0.54  &  0.38  &  0.74  &  0.14  &  0.32  &  0.4169  &  0.6578  &  0.4752  &  0.5986  &  0.1780  &  0.2977  &  0.4945  &  0.3059  &  0.3270  &  -  &  16.7  &  16.7  &  0.68  &  0.230 \\ 
        404  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  16  &  25.9  &  21.3  &  0.17  &  5.68  &  2.53  &  26.1  &  21.1  &  0.30  &  4.88  &  5.43  &  2.61  &  0.51  &  0.93  &  0.58  &  0.43  &  0.69  &  0.19  &  0.33  &  0.4164  &  0.6593  &  0.4781  &  0.5938  &  0.1720  &  0.3034  &  0.4894  &  0.3059  &  0.3295  &  -  &  257.8  &  257.8  &  0.68  &  0.228 \\ 
        405  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  16  &  25.9  &  21.3  &  0.16  &  5.68  &  2.53  &  26.1  &  21.2  &  0.32  &  4.84  &  5.43  &  2.61  &  0.50  &  0.93  &  0.58  &  0.36  &  0.72  &  0.16  &  0.33  &  0.4132  &  0.6551  &  0.4848  &  0.5918  &  0.1550  &  0.2925  &  0.4909  &  0.3063  &  0.3292  &  -  &  156.6  &  156.6  &  0.68  &  0.223 \\ 
        406  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  1  &  26.1  &  21.3  &  0.24  &  5.67  &  2.49  &  26.3  &  21.2  &  0.41  &  5.03  &  5.44  &  2.58  &  0.52  &  0.99  &  0.55  &  0.43  &  0.72  &  0.21  &  0.33  &  0.4239  &  0.7048  &  0.4741  &  0.6282  &  0.1429  &  0.2974  &  0.5003  &  0.3077  &  0.3357  &  7.9  &  1.2  &  9.1  &  0.73  &  0.223 \\ 
        407  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  16  &  26.1  &  21.3  &  0.26  &  5.63  &  2.50  &  26.5  &  21.2  &  0.43  &  5.03  &  5.40  &  2.55  &  0.53  &  0.95  &  0.53  &  0.45  &  0.80  &  0.16  &  0.36  &  0.4310  &  0.7091  &  0.4872  &  0.6316  &  0.1634  &  0.3147  &  0.4996  &  0.3065  &  0.3362  &  0.5  &  1.6  &  2.1  &  0.74  &  0.223 \\ 
        408  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  8  &  25.8  &  21.3  &  0.13  &  5.68  &  2.54  &  26.1  &  21.2  &  0.29  &  4.84  &  5.43  &  2.61  &  0.50  &  0.96  &  0.54  &  0.39  &  0.70  &  0.17  &  0.31  &  0.4071  &  0.6488  &  0.4668  &  0.5840  &  0.1508  &  0.3018  &  0.4779  &  0.3058  &  0.3213  &  -  &  16.2  &  16.2  &  0.68  &  0.221 \\ 
        409  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  1  &  26.1  &  21.3  &  0.23  &  5.66  &  2.49  &  26.3  &  21.2  &  0.42  &  5.06  &  5.45  &  2.57  &  0.51  &  0.98  &  0.56  &  0.43  &  0.68  &  0.20  &  0.29  &  0.4207  &  0.7011  &  0.4682  &  0.6231  &  0.1430  &  0.2946  &  0.4928  &  0.3077  &  0.3354  &  15.6  &  2.4  &  18.0  &  0.73  &  0.219 \\ 
        410  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  8  &  25.8  &  21.3  &  0.13  &  5.68  &  2.53  &  26.0  &  21.1  &  0.28  &  4.82  &  5.42  &  2.61  &  0.49  &  0.99  &  0.49  &  0.33  &  0.69  &  0.18  &  0.34  &  0.4086  &  0.6454  &  0.4631  &  0.5779  &  0.1705  &  0.2917  &  0.4894  &  0.3055  &  0.3255  &  -  &  32.7  &  32.7  &  0.68  &  0.214 \\ 
        411  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  2  &  25.9  &  21.2  &  0.18  &  5.62  &  2.50  &  26.3  &  21.1  &  0.41  &  4.95  &  5.41  &  2.59  &  0.52  &  0.96  &  0.62  &  0.39  &  0.71  &  0.20  &  0.32  &  0.4240  &  0.7009  &  0.4763  &  0.6265  &  0.1470  &  0.3062  &  0.4958  &  0.3063  &  0.3332  &  7.8  &  2.3  &  10.1  &  0.73  &  0.213 \\ 
        412  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  2  &  25.9  &  21.2  &  0.17  &  5.62  &  2.50  &  26.2  &  21.1  &  0.41  &  4.98  &  5.41  &  2.59  &  0.52  &  0.98  &  0.61  &  0.43  &  0.66  &  0.22  &  0.31  &  0.4232  &  0.6984  &  0.4800  &  0.6226  &  0.1515  &  0.3030  &  0.4918  &  0.3064  &  0.3318  &  15.5  &  4.5  &  20.1  &  0.73  &  0.213 \\ 
        413  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  32  &  25.9  &  21.3  &  0.17  &  5.67  &  2.52  &  26.0  &  21.2  &  0.33  &  4.88  &  5.45  &  2.59  &  0.48  &  0.93  &  0.57  &  0.36  &  0.71  &  0.10  &  0.31  &  0.4171  &  0.6585  &  0.4783  &  0.6064  &  0.1665  &  0.3029  &  0.4934  &  0.3061  &  0.3245  &  -  &  16.6  &  16.6  &  0.68  &  0.212 \\ 
        414  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  8  &  25.8  &  21.3  &  0.13  &  5.67  &  2.53  &  26.1  &  21.1  &  0.29  &  4.81  &  5.42  &  2.61  &  0.49  &  0.96  &  0.54  &  0.36  &  0.69  &  0.18  &  0.29  &  0.4081  &  0.6531  &  0.4672  &  0.5759  &  0.1527  &  0.2914  &  0.4884  &  0.3058  &  0.3305  &  -  &  64.3  &  64.3  &  0.68  &  0.212 \\ 
        415  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  4  &  25.8  &  21.3  &  0.09  &  5.67  &  2.54  &  26.0  &  21.1  &  0.27  &  4.80  &  5.39  &  2.61  &  0.51  &  0.98  &  0.55  &  0.31  &  0.72  &  0.18  &  0.39  &  0.4012  &  0.6387  &  0.4599  &  0.5689  &  0.1490  &  0.2890  &  0.4788  &  0.3059  &  0.3192  &  -  &  8.4  &  8.4  &  0.68  &  0.210 \\ 
        416  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  8  &  25.9  &  21.3  &  0.12  &  5.67  &  2.53  &  26.0  &  21.1  &  0.27  &  4.79  &  5.41  &  2.62  &  0.48  &  0.98  &  0.55  &  0.35  &  0.69  &  0.16  &  0.25  &  0.4094  &  0.6480  &  0.4728  &  0.5770  &  0.1633  &  0.2973  &  0.4857  &  0.3055  &  0.3258  &  -  &  125.9  &  125.9  &  0.68  &  0.210 \\ 
        417  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  8  &  25.8  &  21.3  &  0.10  &  5.66  &  2.53  &  26.1  &  21.1  &  0.28  &  4.73  &  5.40  &  2.60  &  0.49  &  0.90  &  0.55  &  0.40  &  0.69  &  0.17  &  0.29  &  0.4099  &  0.6467  &  0.4551  &  0.6004  &  0.1705  &  0.2952  &  0.4879  &  0.3061  &  0.3173  &  -  &  8.4  &  8.4  &  0.68  &  0.204 \\ 
        418  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  4  &  25.8  &  21.3  &  0.09  &  5.66  &  2.53  &  26.0  &  21.1  &  0.26  &  4.75  &  5.40  &  2.61  &  0.47  &  0.98  &  0.48  &  0.31  &  0.67  &  0.16  &  0.29  &  0.4021  &  0.6446  &  0.4583  &  0.5628  &  0.1583  &  0.2836  &  0.4831  &  0.3050  &  0.3213  &  -  &  16.3  &  16.3  &  0.68  &  0.202 \\ 
        419  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  4  &  25.8  &  21.3  &  0.08  &  5.65  &  2.53  &  26.0  &  21.1  &  0.26  &  4.78  &  5.39  &  2.61  &  0.48  &  0.98  &  0.54  &  0.28  &  0.69  &  0.21  &  0.24  &  0.4018  &  0.6388  &  0.4616  &  0.5676  &  0.1466  &  0.2857  &  0.4818  &  0.3057  &  0.3270  &  -  &  32.8  &  32.8  &  0.68  &  0.198 \\ 
        420  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  4  &  25.8  &  21.2  &  0.08  &  5.64  &  2.53  &  26.0  &  21.1  &  0.25  &  4.74  &  5.41  &  2.61  &  0.47  &  0.98  &  0.49  &  0.36  &  0.65  &  0.11  &  0.32  &  0.4013  &  0.6358  &  0.4427  &  0.5811  &  0.1581  &  0.2854  &  0.4892  &  0.3054  &  0.3129  &  -  &  4.2  &  4.2  &  0.68  &  0.197 \\ 
        421  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $y0$  &  linear  &  -  &  -  &  32  &  32  &  25.7  &  21.2  &  0.16  &  5.66  &  2.53  &  26.0  &  21.0  &  0.34  &  4.72  &  5.38  &  2.60  &  0.50  &  0.96  &  0.56  &  0.39  &  0.71  &  0.16  &  0.30  &  0.4058  &  0.6273  &  0.4559  &  0.5919  &  0.1492  &  0.3061  &  0.4805  &  0.3058  &  0.3301  &  2.0  &  12.2  &  14.3  &  0.74  &  0.196 \\ 
        422  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  4  &  25.8  &  21.3  &  0.08  &  5.65  &  2.53  &  26.0  &  21.1  &  0.25  &  4.73  &  5.41  &  2.61  &  0.48  &  0.96  &  0.54  &  0.34  &  0.70  &  0.16  &  0.28  &  0.4042  &  0.6497  &  0.4611  &  0.5635  &  0.1605  &  0.2896  &  0.4784  &  0.3057  &  0.3247  &  -  &  79.6  &  79.6  &  0.68  &  0.195 \\ 
        423  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1$  &  $x1-y0$  &  linear  &  -  &  -  &  32  &  32  &  26.0  &  21.1  &  0.22  &  5.50  &  2.51  &  26.2  &  21.1  &  0.37  &  4.76  &  5.33  &  2.57  &  0.54  &  0.98  &  0.61  &  0.43  &  0.76  &  0.19  &  0.37  &  0.4320  &  0.7151  &  0.5012  &  0.6554  &  0.1649  &  0.3135  &  0.4604  &  0.3068  &  0.3388  &  2.0  &  8.5  &  10.5  &  0.73  &  0.193 \\ 
        424  &  MAR  &  MLP  &  small  &  38877200  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1$  &  $x1-y0$  &  linear  &  -  &  -  &  256  &  32  &  26.1  &  20.7  &  0.17  &  5.06  &  2.34  &  27.0  &  20.7  &  0.33  &  4.26  &  4.95  &  2.36  &  0.52  &  0.98  &  0.56  &  0.43  &  0.73  &  0.11  &  0.38  &  0.4393  &  0.7353  &  0.5181  &  0.6610  &  0.1587  &  0.3005  &  0.4951  &  0.3083  &  0.3374  &  16.3  &  11.6  &  27.9  &  0.68  &  0.192 \\ 
        425  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  32  &  25.8  &  21.2  &  0.10  &  5.59  &  2.53  &  26.0  &  21.1  &  0.25  &  4.74  &  5.36  &  2.59  &  0.52  &  0.98  &  0.56  &  0.34  &  0.77  &  0.21  &  0.37  &  0.4090  &  0.6521  &  0.4619  &  0.5970  &  0.1622  &  0.2907  &  0.4835  &  0.3061  &  0.3185  &  -  &  2.1  &  2.1  &  0.68  &  0.189 \\ 
        426  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  2  &  25.7  &  21.2  &  0.02  &  5.61  &  2.53  &  25.8  &  21.1  &  0.20  &  4.71  &  5.36  &  2.61  &  0.49  &  0.99  &  0.54  &  0.36  &  0.71  &  0.16  &  0.29  &  0.3938  &  0.6415  &  0.4529  &  0.5592  &  0.1384  &  0.2712  &  0.4708  &  0.3038  &  0.3128  &  -  &  4.2  &  4.2  &  0.68  &  0.189 \\ 
        427  &  MAR  &  -  &  -  &  16777216  &  -  &  -  &  -  &  -  &  $x1$  &  -  &  $argmax$  &  -  &  -  &  256  &  -  &  26.6  &  20.6  &  0.01  &  5.27  &  2.41  &  26.8  &  20.7  &  0.14  &  4.31  &  5.15  &  2.48  &  0.44  &  0.86  &  0.43  &  0.37  &  0.66  &  0.13  &  0.29  &  0.3944  &  0.6664  &  0.4580  &  0.5334  &  0.1496  &  0.2705  &  0.4534  &  0.3086  &  0.3151  &  16.3  &  -  &  16.3  &  0.68  &  0.185 \\ 
        428  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  32  &  25.8  &  21.2  &  0.13  &  5.63  &  2.52  &  26.0  &  21.1  &  0.29  &  4.81  &  5.39  &  2.58  &  0.49  &  0.96  &  0.54  &  0.35  &  0.69  &  0.10  &  0.36  &  0.4133  &  0.6561  &  0.4670  &  0.6135  &  0.1641  &  0.2953  &  0.4827  &  0.3058  &  0.3221  &  -  &  4.2  &  4.2  &  0.68  &  0.185 \\ 
        429  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  32  &  25.8  &  21.3  &  0.15  &  5.66  &  2.52  &  26.1  &  21.1  &  0.32  &  4.79  &  5.42  &  2.57  &  0.48  &  0.93  &  0.56  &  0.33  &  0.71  &  0.10  &  0.35  &  0.4165  &  0.6591  &  0.4671  &  0.6102  &  0.1660  &  0.3063  &  0.4889  &  0.3059  &  0.3282  &  -  &  8.4  &  8.4  &  0.68  &  0.180 \\ 
        430  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  2  &  25.7  &  21.2  &  0.02  &  5.61  &  2.52  &  25.8  &  21.1  &  0.19  &  4.73  &  5.36  &  2.60  &  0.49  &  0.98  &  0.53  &  0.34  &  0.67  &  0.20  &  0.30  &  0.3955  &  0.6402  &  0.4530  &  0.5581  &  0.1348  &  0.2791  &  0.4762  &  0.3049  &  0.3174  &  -  &  8.4  &  8.4  &  0.68  &  0.180 \\ 
        431  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  8  &  26.0  &  21.2  &  0.17  &  5.61  &  2.49  &  26.3  &  21.1  &  0.37  &  4.83  &  5.38  &  2.53  &  0.48  &  0.93  &  0.54  &  0.44  &  0.78  &  0.10  &  0.20  &  0.4101  &  0.6790  &  0.4726  &  0.6172  &  0.1289  &  0.2717  &  0.4768  &  0.3049  &  0.3294  &  0.5  &  0.6  &  1.1  &  0.88  &  0.175 \\ 
        432  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  midpoint  &  -  &  -  &  32  &  -  &  26.0  &  21.2  &  0.15  &  5.50  &  2.46  &  26.4  &  21.1  &  0.36  &  4.89  &  5.28  &  2.54  &  0.51  &  0.98  &  0.58  &  0.44  &  0.80  &  0.13  &  0.24  &  0.4248  &  0.7265  &  0.4842  &  0.6072  &  0.1653  &  0.3010  &  0.4802  &  0.3064  &  0.3272  &  4.0  &  -  &  4.0  &  0.68  &  0.174 \\ 
        433  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  32  &  1  &  25.8  &  21.2  &  0.12  &  5.63  &  2.52  &  26.0  &  21.1  &  0.25  &  4.78  &  5.38  &  2.57  &  0.52  &  0.98  &  0.61  &  0.41  &  0.73  &  0.15  &  0.33  &  0.4071  &  0.6602  &  0.4645  &  0.5861  &  0.1576  &  0.2906  &  0.4742  &  0.3060  &  0.3171  &  -  &  2.7  &  2.7  &  0.68  &  0.174 \\ 
        434  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  2  &  25.7  &  21.2  &  0.02  &  5.60  &  2.51  &  25.8  &  21.1  &  0.19  &  4.71  &  5.35  &  2.60  &  0.46  &  0.95  &  0.48  &  0.30  &  0.66  &  0.17  &  0.29  &  0.3973  &  0.6421  &  0.4519  &  0.5610  &  0.1486  &  0.2814  &  0.4745  &  0.3045  &  0.3142  &  -  &  44.3  &  44.3  &  0.68  &  0.172 \\ 
        435  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  64  &  1  &  25.8  &  21.2  &  0.12  &  5.63  &  2.51  &  25.9  &  21.1  &  0.25  &  4.78  &  5.39  &  2.58  &  0.49  &  0.96  &  0.48  &  0.43  &  0.74  &  0.17  &  0.26  &  0.4074  &  0.6613  &  0.4650  &  0.5796  &  0.1567  &  0.2865  &  0.4792  &  0.3061  &  0.3251  &  -  &  4.2  &  4.2  &  0.68  &  0.171 \\ 
        436  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  8  &  25.9  &  21.2  &  0.14  &  5.58  &  2.48  &  26.3  &  21.1  &  0.38  &  4.92  &  5.36  &  2.52  &  0.48  &  0.93  &  0.56  &  0.39  &  0.67  &  0.10  &  0.30  &  0.4155  &  0.6914  &  0.4678  &  0.6129  &  0.1497  &  0.3058  &  0.4736  &  0.3057  &  0.3172  &  0.7  &  1.1  &  1.8  &  0.74  &  0.171 \\ 
        437  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  2  &  25.7  &  21.2  &  0.02  &  5.60  &  2.52  &  25.8  &  21.1  &  0.17  &  4.70  &  5.35  &  2.59  &  0.47  &  0.98  &  0.48  &  0.29  &  0.67  &  0.16  &  0.31  &  0.3960  &  0.6384  &  0.4521  &  0.5562  &  0.1402  &  0.2825  &  0.4779  &  0.3040  &  0.3163  &  -  &  16.5  &  16.5  &  0.68  &  0.169 \\ 
        438  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  linear  &  -  &  -  &  32  &  -  &  26.0  &  21.2  &  0.15  &  5.57  &  2.46  &  26.2  &  21.1  &  0.35  &  4.88  &  5.34  &  2.53  &  0.50  &  0.95  &  0.60  &  0.39  &  0.66  &  0.17  &  0.29  &  0.4258  &  0.7251  &  0.4843  &  0.6118  &  0.1607  &  0.3106  &  0.4844  &  0.3060  &  0.3236  &  2.0  &  -  &  2.0  &  0.68  &  0.169 \\ 
        439  &  AR  &  -  &  -  &  16777216  &  -  &  -  &  -  &  -  &  $x1$  &  -  &  $argmax$  &  -  &  -  &  256  &  -  &  26.7  &  20.3  &  -0.06  &  4.93  &  2.34  &  26.7  &  20.4  &  -0.01  &  3.74  &  4.81  &  2.38  &  0.41  &  0.96  &  0.40  &  0.33  &  0.60  &  0.07  &  0.19  &  0.3879  &  0.6068  &  0.4757  &  0.5958  &  0.1095  &  0.2535  &  0.4423  &  0.3098  &  0.3097  &  16.3  &  -  &  16.3  &  0.68  &  0.168 \\ 
        440  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  linear  &  -  &  -  &  64  &  -  &  25.9  &  21.2  &  0.15  &  5.57  &  2.45  &  26.2  &  21.1  &  0.35  &  4.87  &  5.35  &  2.54  &  0.49  &  0.98  &  0.56  &  0.38  &  0.72  &  0.17  &  0.24  &  0.4255  &  0.7261  &  0.4815  &  0.6113  &  0.1601  &  0.3046  &  0.4902  &  0.3058  &  0.3246  &  4.0  &  -  &  4.0  &  0.68  &  0.167 \\ 
        441  &  FM  &  -  &  -  &  136512512  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  linear  &  -  &  -  &  256  &  -  &  25.9  &  21.2  &  0.18  &  5.58  &  2.48  &  26.0  &  21.1  &  0.33  &  4.91  &  5.36  &  2.57  &  0.49  &  0.94  &  0.58  &  0.44  &  0.68  &  0.13  &  0.27  &  0.4126  &  0.7061  &  0.4635  &  0.6005  &  0.1507  &  0.2990  &  0.4553  &  0.3060  &  0.3194  &  17.3  &  -  &  17.3  &  0.74  &  0.166 \\ 
        442  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  16  &  25.8  &  21.2  &  0.12  &  5.64  &  2.51  &  25.9  &  21.1  &  0.24  &  4.72  &  5.41  &  2.58  &  0.48  &  0.91  &  0.56  &  0.33  &  0.70  &  0.12  &  0.34  &  0.4079  &  0.6398  &  0.4570  &  0.5963  &  0.1752  &  0.2964  &  0.4789  &  0.3063  &  0.3130  &  -  &  8.2  &  8.2  &  0.68  &  0.166 \\ 
        443  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  linear  &  -  &  -  &  128  &  0  &  25.9  &  21.2  &  0.15  &  5.56  &  2.45  &  26.2  &  21.1  &  0.34  &  4.89  &  5.34  &  2.53  &  0.49  &  0.99  &  0.57  &  0.36  &  0.72  &  0.14  &  0.27  &  0.4253  &  0.7287  &  0.4843  &  0.6074  &  0.1620  &  0.3004  &  0.4857  &  0.3059  &  0.3278  &  8.0  &  -  &  8.0  &  0.68  &  0.166 \\ 
        444  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  midpoint  &  -  &  -  &  64  &  -  &  25.9  &  21.2  &  0.14  &  5.52  &  2.45  &  26.3  &  21.1  &  0.34  &  4.89  &  5.29  &  2.54  &  0.51  &  0.98  &  0.56  &  0.39  &  0.78  &  0.13  &  0.31  &  0.4248  &  0.7307  &  0.4897  &  0.6053  &  0.1601  &  0.3018  &  0.4789  &  0.3055  &  0.3268  &  8.0  &  -  &  8.0  &  0.68  &  0.165 \\ 
        445  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  midpoint  &  -  &  -  &  128  &  -  &  25.9  &  21.2  &  0.14  &  5.53  &  2.44  &  26.2  &  21.1  &  0.34  &  4.90  &  5.31  &  2.54  &  0.51  &  0.98  &  0.58  &  0.39  &  0.78  &  0.13  &  0.29  &  0.4240  &  0.7282  &  0.4880  &  0.6013  &  0.1585  &  0.3041  &  0.4805  &  0.3053  &  0.3258  &  16.0  &  -  &  16.0  &  0.68  &  0.163 \\ 
        446  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  128  &  1  &  25.8  &  21.2  &  0.11  &  5.62  &  2.51  &  25.9  &  21.1  &  0.25  &  4.75  &  5.37  &  2.57  &  0.49  &  0.95  &  0.55  &  0.41  &  0.70  &  0.17  &  0.26  &  0.4089  &  0.6659  &  0.4650  &  0.5804  &  0.1531  &  0.2890  &  0.4874  &  0.3057  &  0.3245  &  -  &  8.3  &  8.3  &  0.68  &  0.161 \\ 
        447  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  2  &  25.9  &  21.0  &  0.07  &  5.44  &  2.53  &  26.4  &  21.0  &  0.29  &  4.61  &  5.27  &  2.55  &  0.48  &  0.96  &  0.49  &  0.31  &  0.74  &  0.20  &  0.23  &  0.4110  &  0.6675  &  0.4687  &  0.6320  &  0.1295  &  0.2857  &  0.4712  &  0.3065  &  0.3270  &  0.5  &  0.2  &  0.7  &  0.73  &  0.161 \\ 
        448  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  linear  &  -  &  -  &  256  &  -  &  25.9  &  21.2  &  0.14  &  5.55  &  2.44  &  26.1  &  21.1  &  0.34  &  4.88  &  5.33  &  2.54  &  0.50  &  0.99  &  0.56  &  0.40  &  0.73  &  0.14  &  0.25  &  0.4252  &  0.7272  &  0.4882  &  0.6054  &  0.1675  &  0.3026  &  0.4791  &  0.3057  &  0.3260  &  16.0  &  -  &  16.0  &  0.68  &  0.161 \\ 
        449  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  linear  &  -  &  -  &  256  &  -  &  25.9  &  21.2  &  0.14  &  5.55  &  2.44  &  26.1  &  21.1  &  0.34  &  4.88  &  5.33  &  2.54  &  0.50  &  0.99  &  0.56  &  0.40  &  0.73  &  0.14  &  0.25  &  0.4252  &  0.7272  &  0.4882  &  0.6054  &  0.1675  &  0.3026  &  0.4791  &  0.3057  &  0.3260  &  16.0  &  -  &  16.0  &  0.68  &  0.160 \\ 
        450  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  256  &  1  &  25.8  &  21.2  &  0.11  &  5.62  &  2.51  &  25.9  &  21.1  &  0.25  &  4.78  &  5.36  &  2.57  &  0.49  &  0.91  &  0.59  &  0.41  &  0.68  &  0.18  &  0.26  &  0.4078  &  0.6578  &  0.4658  &  0.5820  &  0.1537  &  0.2916  &  0.4799  &  0.3058  &  0.3260  &  -  &  16.0  &  16.0  &  0.68  &  0.160 \\ 
        451  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  midpoint  &  -  &  -  &  256  &  -  &  25.9  &  21.2  &  0.13  &  5.54  &  2.44  &  26.2  &  21.1  &  0.34  &  4.89  &  5.32  &  2.54  &  0.50  &  0.98  &  0.59  &  0.39  &  0.73  &  0.15  &  0.27  &  0.4221  &  0.7257  &  0.4886  &  0.6015  &  0.1604  &  0.2978  &  0.4724  &  0.3055  &  0.3250  &  32.0  &  -  &  32.0  &  0.68  &  0.159 \\ 
        452  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  2  &  25.7  &  21.2  &  -0.02  &  5.57  &  2.52  &  25.8  &  21.0  &  0.15  &  4.60  &  5.32  &  2.58  &  0.46  &  0.95  &  0.46  &  0.41  &  0.65  &  0.13  &  0.24  &  0.3922  &  0.6222  &  0.4353  &  0.5601  &  0.1540  &  0.2750  &  0.4771  &  0.3041  &  0.3096  &  -  &  2.1  &  2.1  &  0.68  &  0.156 \\ 
        453  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  1  &  26.0  &  21.2  &  0.14  &  5.61  &  2.49  &  26.0  &  21.1  &  0.25  &  4.75  &  5.33  &  2.50  &  0.50  &  0.95  &  0.53  &  0.49  &  0.70  &  0.12  &  0.32  &  0.4144  &  0.6699  &  0.4765  &  0.5945  &  0.1615  &  0.3102  &  0.4928  &  0.3037  &  0.3057  &  1.0  &  0.2  &  1.2  &  0.74  &  0.152 \\ 
        454  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  32  &  26.0  &  21.0  &  0.17  &  5.36  &  2.44  &  26.3  &  21.0  &  0.34  &  4.61  &  5.19  &  2.47  &  0.53  &  0.98  &  0.65  &  0.33  &  0.83  &  0.17  &  0.28  &  0.4195  &  0.6988  &  0.4825  &  0.6290  &  0.1230  &  0.2907  &  0.4824  &  0.3048  &  0.3449  &  0.3  &  1.6  &  1.8  &  0.74  &  0.151 \\ 
        455  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  1  &  26.0  &  21.2  &  0.17  &  5.59  &  2.48  &  26.1  &  21.0  &  0.27  &  4.75  &  5.32  &  2.50  &  0.46  &  0.93  &  0.55  &  0.39  &  0.66  &  0.14  &  0.21  &  0.4093  &  0.6733  &  0.4716  &  0.6190  &  0.1383  &  0.2848  &  0.4800  &  0.3050  &  0.3027  &  1.0  &  0.2  &  1.2  &  0.88  &  0.149 \\ 
        456  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  4  &  25.8  &  21.1  &  0.06  &  5.55  &  2.47  &  26.2  &  21.0  &  0.31  &  4.77  &  5.37  &  2.53  &  0.45  &  0.88  &  0.49  &  0.34  &  0.68  &  0.12  &  0.27  &  0.4038  &  0.6597  &  0.4559  &  0.5818  &  0.1505  &  0.2879  &  0.4741  &  0.3043  &  0.3159  &  0.5  &  0.4  &  0.9  &  0.74  &  0.148 \\ 
        457  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  32  &  25.9  &  21.0  &  0.17  &  5.49  &  2.49  &  26.2  &  21.0  &  0.31  &  4.65  &  5.28  &  2.52  &  0.49  &  0.91  &  0.49  &  0.43  &  0.78  &  0.12  &  0.28  &  0.4055  &  0.6744  &  0.4607  &  0.6308  &  0.1214  &  0.2642  &  0.4530  &  0.3045  &  0.3350  &  0.3  &  1.2  &  1.4  &  0.88  &  0.147 \\ 
        458  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  16  &  25.9  &  21.0  &  0.14  &  5.48  &  2.47  &  26.1  &  20.9  &  0.28  &  4.63  &  5.24  &  2.50  &  0.49  &  0.95  &  0.52  &  0.40  &  0.83  &  0.14  &  0.19  &  0.4043  &  0.6661  &  0.4603  &  0.6239  &  0.1188  &  0.2662  &  0.4626  &  0.3052  &  0.3314  &  0.3  &  0.6  &  0.9  &  0.88  &  0.139 \\ 
        459  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  1  &  25.9  &  21.1  &  0.10  &  5.53  &  2.47  &  26.0  &  21.0  &  0.21  &  4.63  &  5.29  &  2.50  &  0.48  &  0.96  &  0.56  &  0.36  &  0.67  &  0.19  &  0.22  &  0.4091  &  0.6712  &  0.4673  &  0.6230  &  0.1533  &  0.2868  &  0.4667  &  0.3024  &  0.3019  &  1.0  &  0.3  &  1.3  &  0.73  &  0.134 \\ 
        460  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  16  &  25.9  &  20.9  &  0.10  &  5.33  &  2.42  &  26.2  &  20.9  &  0.28  &  4.51  &  5.15  &  2.43  &  0.50  &  0.96  &  0.59  &  0.36  &  0.78  &  0.19  &  0.23  &  0.4093  &  0.6763  &  0.4722  &  0.6052  &  0.1322  &  0.2881  &  0.4602  &  0.3052  &  0.3347  &  0.3  &  0.8  &  1.1  &  0.74  &  0.132 \\ 
        461  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  16  &  25.7  &  21.1  &  0.05  &  5.57  &  2.48  &  25.8  &  21.0  &  0.18  &  4.62  &  5.33  &  2.51  &  0.44  &  0.88  &  0.57  &  0.31  &  0.61  &  0.10  &  0.24  &  0.4022  &  0.6138  &  0.4455  &  0.6039  &  0.1713  &  0.2968  &  0.4759  &  0.3054  &  0.3049  &  -  &  4.1  &  4.1  &  0.68  &  0.128 \\ 
        462  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  4  &  25.7  &  21.0  &  -0.04  &  5.45  &  2.42  &  26.1  &  21.0  &  0.22  &  4.63  &  5.30  &  2.49  &  0.46  &  0.91  &  0.52  &  0.43  &  0.65  &  0.10  &  0.23  &  0.3952  &  0.6498  &  0.4436  &  0.6048  &  0.1248  &  0.2554  &  0.4744  &  0.3034  &  0.3053  &  0.5  &  0.3  &  0.8  &  0.88  &  0.125 \\ 
        463  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  midpoint  &  -  &  -  &  16  &  -  &  25.7  &  20.9  &  -0.02  &  5.36  &  2.39  &  26.2  &  20.9  &  0.25  &  4.64  &  5.19  &  2.49  &  0.48  &  0.93  &  0.57  &  0.33  &  0.71  &  0.18  &  0.25  &  0.4165  &  0.6840  &  0.4823  &  0.6057  &  0.1618  &  0.3016  &  0.4819  &  0.3046  &  0.3102  &  2.0  &  -  &  2.0  &  0.68  &  0.124 \\ 
        464  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  16  &  25.6  &  21.1  &  0.01  &  5.52  &  2.48  &  25.7  &  20.9  &  0.11  &  4.52  &  5.28  &  2.51  &  0.48  &  0.90  &  0.59  &  0.38  &  0.65  &  0.12  &  0.33  &  0.3978  &  0.6150  &  0.4405  &  0.6076  &  0.1574  &  0.2843  &  0.4822  &  0.3034  &  0.2921  &  -  &  2.1  &  2.1  &  0.68  &  0.123 \\ 
        465  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  8  &  25.6  &  21.0  &  -0.06  &  5.52  &  2.47  &  25.8  &  21.0  &  0.15  &  4.51  &  5.32  &  2.52  &  0.41  &  0.88  &  0.48  &  0.24  &  0.64  &  0.07  &  0.23  &  0.3877  &  0.5968  &  0.4231  &  0.5834  &  0.1498  &  0.2821  &  0.4608  &  0.3051  &  0.3005  &  -  &  4.1  &  4.1  &  0.68  &  0.122 \\ 
        466  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  16  &  25.7  &  21.0  &  -0.04  &  5.46  &  2.49  &  25.7  &  20.8  &  0.07  &  4.36  &  5.21  &  2.50  &  0.47  &  0.90  &  0.55  &  0.36  &  0.64  &  0.15  &  0.32  &  0.3907  &  0.5981  &  0.4412  &  0.5845  &  0.1579  &  0.2799  &  0.4683  &  0.3036  &  0.2924  &  -  &  1.1  &  1.1  &  0.68  &  0.117 \\ 
        467  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  16  &  1  &  25.6  &  21.0  &  -0.02  &  5.50  &  2.49  &  25.6  &  20.9  &  0.07  &  4.41  &  5.21  &  2.49  &  0.47  &  0.96  &  0.49  &  0.36  &  0.59  &  0.17  &  0.31  &  0.3901  &  0.6019  &  0.4351  &  0.5873  &  0.1535  &  0.2770  &  0.4651  &  0.3039  &  0.2968  &  -  &  1.1  &  1.1  &  0.68  &  0.116 \\ 
        468  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  2  &  25.6  &  20.9  &  -0.10  &  5.44  &  2.45  &  25.9  &  20.9  &  0.13  &  4.47  &  5.24  &  2.49  &  0.42  &  0.90  &  0.41  &  0.34  &  0.69  &  0.11  &  0.17  &  0.3919  &  0.6413  &  0.4404  &  0.5701  &  0.1354  &  0.2706  &  0.4767  &  0.3012  &  0.2995  &  0.5  &  0.2  &  0.7  &  0.74  &  0.113 \\ 
        469  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  linear  &  -  &  -  &  16  &  -  &  25.7  &  21.0  &  0.01  &  5.44  &  2.42  &  25.7  &  20.9  &  0.11  &  4.45  &  5.20  &  2.45  &  0.47  &  0.93  &  0.59  &  0.36  &  0.62  &  0.15  &  0.25  &  0.4099  &  0.6913  &  0.4621  &  0.6040  &  0.1514  &  0.3021  &  0.4689  &  0.3020  &  0.2976  &  1.0  &  -  &  1.0  &  0.68  &  0.112 \\ 
        470  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  4  &  25.4  &  20.9  &  -0.18  &  5.43  &  2.44  &  25.6  &  20.9  &  0.03  &  4.38  &  5.27  &  2.49  &  0.40  &  0.88  &  0.44  &  0.24  &  0.63  &  0.09  &  0.19  &  0.3726  &  0.5628  &  0.4029  &  0.5569  &  0.1370  &  0.2705  &  0.4630  &  0.3031  &  0.2842  &  -  &  2.1  &  2.1  &  0.68  &  0.109 \\ 
        471  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x0$  &  $x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  25.5  &  20.9  &  0.06  &  5.48  &  2.43  &  25.5  &  20.7  &  0.06  &  4.31  &  5.13  &  2.35  &  0.47  &  0.93  &  0.56  &  0.41  &  0.62  &  0.18  &  0.23  &  0.3957  &  0.6421  &  0.4778  &  0.6046  &  0.1383  &  0.2664  &  0.4315  &  0.3017  &  0.3032  &  2.0  &  8.4  &  10.3  &  0.73  &  0.105 \\ 
        472  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  8  &  25.6  &  20.7  &  -0.12  &  5.27  &  2.38  &  25.8  &  20.7  &  0.06  &  4.21  &  5.11  &  2.40  &  0.42  &  0.93  &  0.42  &  0.31  &  0.66  &  0.10  &  0.19  &  0.3782  &  0.6133  &  0.4267  &  0.6028  &  0.1103  &  0.2332  &  0.4333  &  0.3014  &  0.3048  &  0.3  &  0.3  &  0.6  &  0.88  &  0.103 \\ 
        473  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  2  &  25.4  &  20.7  &  -0.25  &  5.27  &  2.37  &  25.7  &  20.8  &  0.06  &  4.34  &  5.17  &  2.42  &  0.42  &  0.93  &  0.44  &  0.35  &  0.64  &  0.11  &  0.14  &  0.3746  &  0.6035  &  0.4278  &  0.5795  &  0.1140  &  0.2374  &  0.4536  &  0.2986  &  0.2819  &  0.5  &  0.2  &  0.7  &  0.88  &  0.102 \\ 
        474  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  8  &  25.5  &  20.7  &  -0.15  &  5.19  &  2.36  &  25.9  &  20.7  &  0.06  &  4.20  &  5.05  &  2.36  &  0.45  &  0.89  &  0.60  &  0.34  &  0.62  &  0.15  &  0.18  &  0.3850  &  0.6338  &  0.4397  &  0.5655  &  0.1298  &  0.2656  &  0.4417  &  0.3018  &  0.3018  &  0.3  &  0.4  &  0.7  &  0.74  &  0.101 \\ 
        475  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  32  &  25.3  &  20.4  &  -0.18  &  5.07  &  2.46  &  25.6  &  20.5  &  -0.02  &  3.88  &  4.93  &  2.49  &  0.41  &  0.90  &  0.36  &  0.28  &  0.80  &  0.08  &  0.13  &  0.3661  &  0.6090  &  0.4242  &  0.5765  &  0.0805  &  0.2222  &  0.3980  &  0.2988  &  0.3195  &  0.1  &  0.6  &  0.7  &  0.88  &  0.101 \\ 
        476  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  16  &  25.3  &  20.4  &  -0.22  &  5.04  &  2.45  &  25.5  &  20.5  &  -0.10  &  3.77  &  4.88  &  2.46  &  0.39  &  0.93  &  0.29  &  0.31  &  0.73  &  0.09  &  0.11  &  0.3591  &  0.5930  &  0.4182  &  0.5632  &  0.0766  &  0.2232  &  0.3974  &  0.2992  &  0.3016  &  0.1  &  0.3  &  0.5  &  0.88  &  0.098 \\ 
        477  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  2  &  24.9  &  20.6  &  -0.43  &  5.22  &  2.41  &  25.1  &  20.6  &  -0.21  &  3.94  &  5.06  &  2.42  &  0.37  &  0.88  &  0.34  &  0.21  &  0.60  &  0.09  &  0.16  &  0.3495  &  0.5364  &  0.3863  &  0.5220  &  0.1277  &  0.2442  &  0.4213  &  0.2978  &  0.2601  &  -  &  1.1  &  1.1  &  0.68  &  0.094 \\ 
        478  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  32  &  25.4  &  20.2  &  -0.22  &  4.76  &  2.37  &  25.7  &  20.4  &  -0.05  &  3.67  &  4.72  &  2.38  &  0.41  &  0.90  &  0.29  &  0.29  &  0.78  &  0.11  &  0.17  &  0.3793  &  0.6487  &  0.4390  &  0.5941  &  0.0874  &  0.2386  &  0.4014  &  0.2996  &  0.3255  &  0.1  &  0.8  &  0.9  &  0.74  &  0.092 \\ 
        479  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  8  &  24.7  &  20.5  &  -0.44  &  5.14  &  2.34  &  25.0  &  20.5  &  -0.22  &  3.99  &  5.00  &  2.36  &  0.37  &  0.80  &  0.55  &  0.25  &  0.37  &  0.12  &  0.17  &  0.3601  &  0.5301  &  0.3880  &  0.5563  &  0.1401  &  0.2728  &  0.4340  &  0.2968  &  0.2629  &  -  &  2.1  &  2.1  &  0.68  &  0.091 \\ 
        480  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  4  &  25.5  &  20.2  &  -0.25  &  4.62  &  2.32  &  26.1  &  20.4  &  -0.12  &  3.53  &  4.58  &  2.26  &  0.34  &  0.90  &  0.26  &  0.18  &  0.59  &  0.10  &  0.09  &  0.3642  &  0.6276  &  0.4377  &  0.6074  &  0.0691  &  0.1938  &  0.3678  &  0.3008  &  0.3091  &  0.3  &  0.2  &  0.5  &  0.73  &  0.091 \\ 
        481  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  4  &  25.0  &  20.3  &  -0.42  &  4.98  &  2.30  &  25.3  &  20.4  &  -0.19  &  3.85  &  4.86  &  2.27  &  0.37  &  0.85  &  0.44  &  0.29  &  0.54  &  0.10  &  0.09  &  0.3537  &  0.5650  &  0.3960  &  0.5363  &  0.1105  &  0.2426  &  0.4112  &  0.2976  &  0.2700  &  0.3  &  0.2  &  0.5  &  0.74  &  0.089 \\ 
        482  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  16  &  25.2  &  20.2  &  -0.33  &  4.69  &  2.36  &  25.5  &  20.3  &  -0.17  &  3.50  &  4.61  &  2.33  &  0.37  &  0.85  &  0.30  &  0.25  &  0.67  &  0.08  &  0.13  &  0.3695  &  0.6211  &  0.4306  &  0.5756  &  0.0930  &  0.2321  &  0.3946  &  0.2986  &  0.3105  &  0.1  &  0.4  &  0.6  &  0.74  &  0.086 \\ 
        483  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  midpoint  &  -  &  -  &  8  &  -  &  24.1  &  20.0  &  -0.64  &  4.83  &  2.18  &  25.1  &  20.3  &  -0.21  &  3.87  &  4.88  &  2.30  &  0.41  &  0.88  &  0.53  &  0.21  &  0.59  &  0.14  &  0.20  &  0.3759  &  0.5678  &  0.4608  &  0.5850  &  0.1303  &  0.2650  &  0.4387  &  0.2953  &  0.2644  &  1.0  &  -  &  1.0  &  0.68  &  0.085 \\ 
        484  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  8  &  25.4  &  20.1  &  -0.27  &  4.53  &  2.28  &  25.9  &  20.3  &  -0.16  &  3.36  &  4.49  &  2.21  &  0.34  &  0.85  &  0.28  &  0.18  &  0.60  &  0.11  &  0.13  &  0.3569  &  0.6223  &  0.4228  &  0.5998  &  0.0632  &  0.1840  &  0.3552  &  0.2991  &  0.3084  &  0.3  &  0.3  &  0.6  &  0.73  &  0.085 \\ 
        485  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  4  &  24.5  &  20.1  &  -0.64  &  4.82  &  2.21  &  24.9  &  20.4  &  -0.33  &  3.62  &  4.81  &  2.25  &  0.35  &  0.86  &  0.36  &  0.28  &  0.51  &  0.09  &  0.11  &  0.3373  &  0.5265  &  0.3982  &  0.5426  &  0.1011  &  0.2012  &  0.3795  &  0.2914  &  0.2580  &  0.3  &  0.2  &  0.4  &  0.88  &  0.082 \\ 
        486  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  1  &  24.3  &  20.1  &  -0.61  &  4.84  &  2.22  &  24.5  &  20.3  &  -0.42  &  3.60  &  4.76  &  2.27  &  0.34  &  0.84  &  0.37  &  0.29  &  0.47  &  0.06  &  0.12  &  0.3363  &  0.4903  &  0.3912  &  0.5638  &  0.1037  &  0.2119  &  0.4078  &  0.2883  &  0.2332  &  0.5  &  0.1  &  0.6  &  0.88  &  0.080 \\ 
        487  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  1  &  24.2  &  20.1  &  -0.61  &  4.85  &  2.26  &  24.3  &  20.2  &  -0.48  &  3.57  &  4.72  &  2.29  &  0.36  &  0.88  &  0.40  &  0.30  &  0.47  &  0.08  &  0.14  &  0.3479  &  0.5341  &  0.3960  &  0.5467  &  0.1182  &  0.2474  &  0.4197  &  0.2892  &  0.2318  &  0.5  &  0.1  &  0.6  &  0.74  &  0.080 \\ 
        488  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  32  &  23.9  &  19.7  &  -0.77  &  4.42  &  2.44  &  24.6  &  20.1  &  -0.47  &  3.10  &  4.49  &  2.49  &  0.34  &  0.90  &  0.10  &  0.28  &  0.74  &  0.07  &  0.06  &  0.3183  &  0.5288  &  0.3673  &  0.4984  &  0.0350  &  0.1716  &  0.3494  &  0.2866  &  0.3095  &  0.1  &  0.3  &  0.4  &  0.88  &  0.079 \\ 
        489  &  AR  &  MLP  &  small  &  38877200  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1$  &  $x1-y0$  &  linear  &  -  &  -  &  256  &  32  &  24.8  &  20.1  &  -0.48  &  4.76  &  2.34  &  24.9  &  20.1  &  -0.43  &  3.41  &  4.50  &  2.27  &  0.34  &  0.86  &  0.26  &  0.15  &  0.63  &  0.06  &  0.15  &  0.3429  &  0.5125  &  0.3638  &  0.5072  &  0.0985  &  0.2403  &  0.4210  &  0.2991  &  0.3004  &  16.3  &  11.6  &  27.9  &  0.68  &  0.079 \\ 
        490  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  8  &  24.0  &  20.2  &  -0.67  &  4.92  &  2.29  &  24.1  &  20.2  &  -0.53  &  3.52  &  4.79  &  2.31  &  0.30  &  0.71  &  0.37  &  0.26  &  0.37  &  0.09  &  0.07  &  0.3335  &  0.4684  &  0.3577  &  0.5400  &  0.1178  &  0.2542  &  0.4067  &  0.2908  &  0.2323  &  -  &  1.1  &  1.1  &  0.68  &  0.079 \\ 
        491  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  8  &  24.6  &  20.0  &  -0.61  &  4.72  &  2.34  &  24.7  &  20.2  &  -0.42  &  3.31  &  4.63  &  2.31  &  0.32  &  0.88  &  0.19  &  0.23  &  0.62  &  0.06  &  0.07  &  0.3224  &  0.4848  &  0.3843  &  0.5168  &  0.0615  &  0.1816  &  0.3841  &  0.2921  &  0.2739  &  0.1  &  0.2  &  0.3  &  0.88  &  0.079 \\ 
        492  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  16  &  25.2  &  20.0  &  -0.31  &  4.48  &  2.26  &  25.8  &  20.2  &  -0.22  &  3.18  &  4.38  &  2.19  &  0.30  &  0.80  &  0.20  &  0.14  &  0.61  &  0.08  &  0.07  &  0.3474  &  0.6080  &  0.4140  &  0.5985  &  0.0523  &  0.1662  &  0.3377  &  0.2977  &  0.3050  &  0.3  &  0.6  &  0.9  &  0.73  &  0.078 \\ 
        493  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  2  &  24.6  &  19.8  &  -0.60  &  4.44  &  2.26  &  25.2  &  20.1  &  -0.40  &  3.19  &  4.47  &  2.25  &  0.33  &  0.89  &  0.27  &  0.20  &  0.53  &  0.08  &  0.13  &  0.3312  &  0.5526  &  0.3899  &  0.5536  &  0.0656  &  0.1843  &  0.3371  &  0.2956  &  0.2707  &  0.3  &  0.1  &  0.4  &  0.73  &  0.075 \\ 
        494  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  1  &  24.1  &  20.1  &  -0.64  &  4.79  &  2.24  &  24.0  &  20.1  &  -0.55  &  3.43  &  4.63  &  2.27  &  0.34  &  0.85  &  0.42  &  0.25  &  0.46  &  0.08  &  0.07  &  0.3357  &  0.5055  &  0.3815  &  0.5636  &  0.1072  &  0.2287  &  0.3756  &  0.2857  &  0.2381  &  0.5  &  0.1  &  0.7  &  0.73  &  0.074 \\ 
        495  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  32  &  25.1  &  20.0  &  -0.33  &  4.44  &  2.24  &  25.6  &  20.2  &  -0.24  &  3.15  &  4.35  &  2.17  &  0.27  &  0.73  &  0.16  &  0.14  &  0.51  &  0.09  &  0.08  &  0.3406  &  0.6019  &  0.4037  &  0.5935  &  0.0460  &  0.1595  &  0.3250  &  0.2960  &  0.2990  &  0.3  &  1.4  &  1.7  &  0.73  &  0.074 \\ 
        496  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  16  &  23.8  &  19.7  &  -0.82  &  4.34  &  2.43  &  24.7  &  20.0  &  -0.55  &  2.99  &  4.41  &  2.45  &  0.32  &  0.90  &  0.11  &  0.21  &  0.69  &  0.04  &  0.07  &  0.3098  &  0.5081  &  0.3611  &  0.4800  &  0.0374  &  0.1692  &  0.3426  &  0.2859  &  0.2945  &  0.1  &  0.2  &  0.2  &  0.88  &  0.074 \\ 
        497  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  8  &  1  &  23.8  &  20.0  &  -0.77  &  4.74  &  2.24  &  23.9  &  20.0  &  -0.62  &  3.30  &  4.65  &  2.25  &  0.29  &  0.74  &  0.37  &  0.23  &  0.32  &  0.13  &  0.05  &  0.3197  &  0.4427  &  0.3450  &  0.5297  &  0.1040  &  0.2259  &  0.4008  &  0.2881  &  0.2212  &  -  &  0.5  &  0.5  &  0.68  &  0.070 \\ 
        498  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  linear  &  -  &  -  &  8  &  -  &  23.9  &  20.0  &  -0.71  &  4.75  &  2.19  &  24.0  &  20.1  &  -0.56  &  3.34  &  4.60  &  2.22  &  0.32  &  0.78  &  0.37  &  0.24  &  0.38  &  0.06  &  0.17  &  0.3413  &  0.5285  &  0.4080  &  0.5467  &  0.1148  &  0.2364  &  0.3865  &  0.2845  &  0.2251  &  0.5  &  -  &  0.5  &  0.68  &  0.070 \\ 
        499  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  8  &  23.8  &  19.9  &  -0.78  &  4.71  &  2.24  &  24.0  &  20.0  &  -0.63  &  3.24  &  4.62  &  2.24  &  0.28  &  0.74  &  0.44  &  0.18  &  0.29  &  0.04  &  0.09  &  0.3268  &  0.4660  &  0.3608  &  0.5466  &  0.1029  &  0.2253  &  0.3978  &  0.2897  &  0.2251  &  -  &  0.5  &  0.5  &  0.68  &  0.069 \\ 
        500  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  32  &  23.8  &  19.6  &  -0.80  &  4.03  &  2.27  &  24.8  &  19.9  &  -0.54  &  2.90  &  4.18  &  2.28  &  0.35  &  0.91  &  0.18  &  0.24  &  0.74  &  0.03  &  0.09  &  0.3303  &  0.5738  &  0.3874  &  0.5063  &  0.0418  &  0.1842  &  0.3521  &  0.2880  &  0.3086  &  0.1  &  0.4  &  0.5  &  0.74  &  0.069 \\ 
        501  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  8  &  24.3  &  19.8  &  -0.70  &  4.41  &  2.26  &  24.7  &  20.0  &  -0.51  &  3.11  &  4.38  &  2.21  &  0.33  &  0.84  &  0.33  &  0.23  &  0.54  &  0.04  &  0.07  &  0.3269  &  0.5084  &  0.3749  &  0.5178  &  0.0801  &  0.2010  &  0.3741  &  0.2918  &  0.2669  &  0.1  &  0.2  &  0.4  &  0.74  &  0.069 \\ 
        502  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  4  &  23.3  &  19.8  &  -0.96  &  4.62  &  2.21  &  23.7  &  20.0  &  -0.72  &  3.22  &  4.65  &  2.21  &  0.26  &  0.66  &  0.37  &  0.11  &  0.30  &  0.05  &  0.10  &  0.3058  &  0.4188  &  0.3198  &  0.4907  &  0.1169  &  0.2148  &  0.3854  &  0.2858  &  0.2143  &  -  &  1.1  &  1.1  &  0.68  &  0.066 \\ 
        503  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  16  &  23.6  &  19.5  &  -0.91  &  3.92  &  2.23  &  24.4  &  19.8  &  -0.66  &  2.68  &  4.07  &  2.21  &  0.30  &  0.86  &  0.14  &  0.18  &  0.63  &  0.05  &  0.06  &  0.3156  &  0.5381  &  0.3776  &  0.4832  &  0.0332  &  0.1760  &  0.3446  &  0.2858  &  0.2865  &  0.1  &  0.2  &  0.3  &  0.74  &  0.062 \\ 
        504  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  2  &  23.4  &  19.5  &  -1.05  &  4.34  &  2.12  &  23.8  &  19.8  &  -0.79  &  2.99  &  4.38  &  2.12  &  0.25  &  0.66  &  0.24  &  0.18  &  0.37  &  0.10  &  0.02  &  0.2957  &  0.4534  &  0.3478  &  0.4717  &  0.0645  &  0.1782  &  0.3354  &  0.2825  &  0.2321  &  0.3  &  0.1  &  0.4  &  0.74  &  0.061 \\ 
        505  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  8  &  23.1  &  19.2  &  -1.18  &  3.84  &  2.21  &  24.0  &  19.6  &  -0.94  &  2.44  &  3.98  &  2.18  &  0.23  &  0.71  &  0.07  &  0.13  &  0.53  &  0.03  &  0.01  &  0.2700  &  0.4063  &  0.3270  &  0.4352  &  0.0315  &  0.1331  &  0.2963  &  0.2766  &  0.2540  &  0.1  &  0.1  &  0.2  &  0.88  &  0.058 \\ 
        506  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  2  &  22.2  &  19.2  &  -1.30  &  4.16  &  2.02  &  22.9  &  19.6  &  -0.98  &  2.68  &  4.30  &  2.07  &  0.21  &  0.61  &  0.15  &  0.16  &  0.37  &  0.03  &  0.01  &  0.2682  &  0.3794  &  0.3515  &  0.4592  &  0.0526  &  0.1342  &  0.2990  &  0.2679  &  0.2017  &  0.3  &  0.1  &  0.4  &  0.88  &  0.057 \\ 
        507  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  4  &  21.6  &  18.9  &  -1.41  &  3.84  &  2.02  &  22.6  &  19.4  &  -1.15  &  2.39  &  4.01  &  2.03  &  0.20  &  0.65  &  0.11  &  0.11  &  0.34  &  0.04  &  0.01  &  0.2393  &  0.3159  &  0.2893  &  0.3994  &  0.0391  &  0.1192  &  0.2851  &  0.2643  &  0.2023  &  0.1  &  0.1  &  0.2  &  0.88  &  0.053 \\ 
        508  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  8  &  22.7  &  19.0  &  -1.27  &  3.54  &  2.05  &  23.6  &  19.4  &  -1.06  &  2.27  &  3.71  &  1.99  &  0.21  &  0.66  &  0.05  &  0.20  &  0.43  &  0.02  &  0.01  &  0.2784  &  0.4421  &  0.3361  &  0.4462  &  0.0384  &  0.1451  &  0.2982  &  0.2772  &  0.2440  &  0.1  &  0.1  &  0.2  &  0.74  &  0.053 \\ 
        509  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  2  &  21.3  &  19.0  &  -1.52  &  4.00  &  2.00  &  22.1  &  19.4  &  -1.27  &  2.43  &  4.09  &  2.02  &  0.16  &  0.49  &  0.17  &  0.06  &  0.20  &  0.06  &  0.01  &  0.2384  &  0.3035  &  0.2803  &  0.4044  &  0.0482  &  0.1378  &  0.2844  &  0.2660  &  0.1827  &  -  &  0.6  &  0.6  &  0.68  &  0.053 \\ 
        510  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  midpoint  &  -  &  -  &  4  &  -  &  21.7  &  18.8  &  -1.33  &  3.74  &  1.82  &  23.0  &  19.4  &  -0.97  &  2.50  &  3.97  &  1.91  &  0.21  &  0.65  &  0.20  &  0.16  &  0.28  &  0.03  &  0.03  &  0.2895  &  0.4217  &  0.3898  &  0.4985  &  0.0553  &  0.1552  &  0.3071  &  0.2694  &  0.2188  &  0.5  &  -  &  0.5  &  0.68  &  0.053 \\ 
        511  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  4  &  22.2  &  19.0  &  -1.31  &  3.82  &  2.07  &  22.8  &  19.4  &  -1.12  &  2.32  &  3.89  &  2.01  &  0.19  &  0.68  &  0.09  &  0.14  &  0.29  &  0.04  &  0.02  &  0.2607  &  0.3953  &  0.2852  &  0.4188  &  0.0606  &  0.1466  &  0.2980  &  0.2735  &  0.2078  &  0.1  &  0.1  &  0.3  &  0.74  &  0.053 \\ 
        512  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  4  &  20.4  &  18.8  &  -1.57  &  3.91  &  1.98  &  21.0  &  19.2  &  -1.41  &  2.30  &  3.96  &  2.02  &  0.15  &  0.50  &  0.19  &  0.10  &  0.09  &  0.05  &  0.03  &  0.2360  &  0.2853  &  0.2574  &  0.4155  &  0.0615  &  0.1496  &  0.2929  &  0.2600  &  0.1655  &  -  &  0.5  &  0.5  &  0.68  &  0.049 \\ 
        513  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  8  &  20.7  &  18.5  &  -1.63  &  3.41  &  1.92  &  21.7  &  19.0  &  -1.52  &  1.72  &  3.44  &  1.81  &  0.07  &  0.21  &  0.02  &  0.00  &  0.20  &  0.00  &  0.00  &  0.1742  &  0.3146  &  0.2184  &  0.3038  &  0.0007  &  0.0300  &  0.0760  &  0.2516  &  0.1980  &  0.1  &  0.2  &  0.3  &  0.73  &  0.044 \\ 
        514  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  1  &  19.6  &  18.4  &  -1.70  &  3.47  &  1.80  &  20.4  &  18.9  &  -1.59  &  1.91  &  3.54  &  1.83  &  0.12  &  0.48  &  0.07  &  0.08  &  0.13  &  0.01  &  0.02  &  0.2209  &  0.3007  &  0.2679  &  0.3993  &  0.0383  &  0.1058  &  0.2334  &  0.2534  &  0.1685  &  0.3  &  0.1  &  0.3  &  0.74  &  0.043 \\ 
        515  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  1  &  19.2  &  18.4  &  -1.77  &  3.47  &  1.77  &  20.4  &  18.9  &  -1.56  &  1.88  &  3.60  &  1.85  &  0.10  &  0.39  &  0.07  &  0.06  &  0.14  &  0.00  &  0.00  &  0.2071  &  0.2622  &  0.2545  &  0.3988  &  0.0212  &  0.0886  &  0.2198  &  0.2471  &  0.1644  &  0.3  &  0.1  &  0.3  &  0.88  &  0.043 \\ 
        516  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  16  &  20.5  &  18.4  &  -1.65  &  3.44  &  1.92  &  21.5  &  18.9  &  -1.55  &  1.67  &  3.46  &  1.81  &  0.06  &  0.18  &  0.00  &  0.00  &  0.19  &  0.00  &  0.01  &  0.1714  &  0.3096  &  0.2169  &  0.2989  &  0.0008  &  0.0266  &  0.0759  &  0.2500  &  0.1925  &  0.1  &  0.3  &  0.4  &  0.73  &  0.043 \\ 
        517  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  32  &  20.4  &  18.4  &  -1.66  &  3.45  &  1.93  &  21.4  &  18.9  &  -1.58  &  1.68  &  3.46  &  1.81  &  0.06  &  0.16  &  0.01  &  0.00  &  0.18  &  0.00  &  0.00  &  0.1690  &  0.3066  &  0.2163  &  0.2952  &  0.0000  &  0.0235  &  0.0690  &  0.2493  &  0.1918  &  0.1  &  0.6  &  0.7  &  0.73  &  0.042 \\ 
        518  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  4  &  20.4  &  18.4  &  -1.70  &  3.35  &  1.88  &  21.5  &  18.9  &  -1.58  &  1.70  &  3.37  &  1.78  &  0.06  &  0.19  &  0.02  &  0.00  &  0.16  &  0.00  &  0.00  &  0.1725  &  0.3083  &  0.2124  &  0.3036  &  0.0035  &  0.0322  &  0.0745  &  0.2499  &  0.1953  &  0.2  &  0.2  &  0.4  &  0.73  &  0.041 \\ 
        519  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  1  &  19.4  &  18.4  &  -1.78  &  3.40  &  1.76  &  20.0  &  18.8  &  -1.66  &  1.86  &  3.50  &  1.84  &  0.08  &  0.36  &  0.03  &  0.04  &  0.11  &  0.00  &  0.01  &  0.2063  &  0.2846  &  0.2326  &  0.3843  &  0.0297  &  0.0873  &  0.2193  &  0.2496  &  0.1632  &  0.3  &  0.1  &  0.3  &  0.73  &  0.040 \\ 
        520  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  linear  &  -  &  -  &  4  &  -  &  19.2  &  18.4  &  -1.79  &  3.42  &  1.76  &  20.0  &  18.8  &  -1.67  &  1.85  &  3.50  &  1.81  &  0.10  &  0.44  &  0.05  &  0.09  &  0.10  &  0.01  &  0.00  &  0.2051  &  0.2815  &  0.2357  &  0.3700  &  0.0328  &  0.0872  &  0.2249  &  0.2475  &  0.1614  &  0.3  &  -  &  0.3  &  0.68  &  0.039 \\ 
        521  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  4  &  1  &  19.1  &  18.3  &  -1.80  &  3.40  &  1.78  &  20.0  &  18.8  &  -1.66  &  1.85  &  3.50  &  1.80  &  0.10  &  0.41  &  0.06  &  0.05  &  0.13  &  0.01  &  0.00  &  0.1996  &  0.2352  &  0.2295  &  0.3903  &  0.0243  &  0.0981  &  0.2054  &  0.2495  &  0.1645  &  -  &  0.3  &  0.3  &  0.68  &  0.038 \\ 
        522  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  4  &  19.7  &  18.3  &  -1.86  &  3.09  &  1.72  &  21.6  &  18.9  &  -1.62  &  1.74  &  3.29  &  1.71  &  0.12  &  0.45  &  0.02  &  0.05  &  0.22  &  0.01  &  0.00  &  0.1960  &  0.2792  &  0.2593  &  0.3368  &  0.0058  &  0.0727  &  0.1833  &  0.2496  &  0.1812  &  0.1  &  0.1  &  0.1  &  0.88  &  0.038 \\ 
        523  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  4  &  19.0  &  18.3  &  -1.83  &  3.37  &  1.76  &  20.1  &  18.7  &  -1.69  &  1.82  &  3.47  &  1.77  &  0.08  &  0.38  &  0.03  &  0.05  &  0.05  &  0.01  &  0.03  &  0.1983  &  0.2308  &  0.2294  &  0.3872  &  0.0259  &  0.0919  &  0.2102  &  0.2485  &  0.1626  &  -  &  0.3  &  0.3  &  0.68  &  0.036 \\ 
        524  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x0$  &  $x0-y0$  &  linear  &  -  &  -  &  32  &  32  &  20.3  &  18.4  &  -1.66  &  3.51  &  1.50  &  20.3  &  18.6  &  -1.68  &  1.93  &  3.43  &  1.45  &  0.08  &  0.25  &  0.08  &  0.04  &  0.11  &  0.06  &  0.00  &  0.2047  &  0.2947  &  0.3069  &  0.3444  &  0.0134  &  0.0788  &  0.1801  &  0.2487  &  0.1707  &  2.1  &  12.4  &  14.5  &  0.74  &  0.036 \\ 
        525  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  4  &  20.0  &  18.3  &  -1.84  &  3.16  &  1.77  &  21.1  &  18.7  &  -1.71  &  1.67  &  3.27  &  1.68  &  0.10  &  0.45  &  0.02  &  0.05  &  0.16  &  0.00  &  0.00  &  0.2062  &  0.3237  &  0.2736  &  0.3496  &  0.0144  &  0.0766  &  0.1716  &  0.2521  &  0.1879  &  0.1  &  0.1  &  0.1  &  0.74  &  0.035 \\ 
        526  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  2  &  17.4  &  17.9  &  -2.13  &  3.09  &  1.68  &  19.3  &  18.5  &  -2.00  &  1.54  &  3.15  &  1.61  &  0.05  &  0.18  &  0.02  &  0.03  &  0.09  &  0.01  &  0.00  &  0.1481  &  0.2175  &  0.2140  &  0.2457  &  0.0028  &  0.0389  &  0.0796  &  0.2281  &  0.1579  &  0.1  &  0.1  &  0.2  &  0.74  &  0.029 \\ 
        527  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  2  &  17.9  &  17.9  &  -2.08  &  3.03  &  1.66  &  19.9  &  18.5  &  -1.89  &  1.51  &  3.13  &  1.61  &  0.02  &  0.10  &  0.00  &  0.00  &  0.05  &  0.00  &  0.00  &  0.1508  &  0.2561  &  0.1899  &  0.2586  &  0.0028  &  0.0281  &  0.0781  &  0.2332  &  0.1599  &  0.1  &  0.1  &  0.2  &  0.73  &  0.029 \\ 
        528  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  16  &  17.3  &  17.7  &  -2.19  &  3.08  &  1.77  &  19.1  &  18.4  &  -2.07  &  1.42  &  3.18  &  1.65  &  0.03  &  0.08  &  0.01  &  0.00  &  0.07  &  0.00  &  0.00  &  0.1456  &  0.2677  &  0.1901  &  0.2739  &  0.0012  &  0.0060  &  0.0322  &  0.2242  &  0.1699  &  0.1  &  0.2  &  0.3  &  0.73  &  0.028 \\ 
        529  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  32  &  17.2  &  17.7  &  -2.20  &  3.10  &  1.78  &  19.1  &  18.4  &  -2.07  &  1.43  &  3.19  &  1.66  &  0.02  &  0.06  &  0.01  &  0.00  &  0.07  &  0.00  &  0.00  &  0.1455  &  0.2704  &  0.1885  &  0.2751  &  0.0000  &  0.0055  &  0.0306  &  0.2235  &  0.1701  &  0.1  &  0.3  &  0.4  &  0.73  &  0.028 \\ 
        530  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  8  &  17.2  &  17.7  &  -2.20  &  3.06  &  1.77  &  19.1  &  18.4  &  -2.08  &  1.41  &  3.13  &  1.64  &  0.02  &  0.05  &  0.01  &  0.00  &  0.06  &  0.00  &  0.00  &  0.1438  &  0.2613  &  0.1885  &  0.2765  &  0.0006  &  0.0060  &  0.0283  &  0.2234  &  0.1659  &  0.1  &  0.1  &  0.2  &  0.73  &  0.025 \\ 
        531  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  midpoint  &  -  &  -  &  2  &  -  &  17.2  &  17.7  &  -2.08  &  3.03  &  1.57  &  18.6  &  18.3  &  -1.97  &  1.49  &  3.14  &  1.56  &  0.04  &  0.23  &  0.00  &  0.00  &  0.04  &  0.01  &  0.00  &  0.1621  &  0.2597  &  0.2400  &  0.2912  &  0.0030  &  0.0269  &  0.0905  &  0.2268  &  0.1583  &  0.3  &  -  &  0.3  &  0.68  &  0.025 \\ 
        532  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  2  &  16.9  &  17.8  &  -2.17  &  2.96  &  1.58  &  18.6  &  18.4  &  -2.05  &  1.50  &  3.09  &  1.61  &  0.03  &  0.15  &  0.00  &  0.00  &  0.06  &  0.00  &  0.00  &  0.1379  &  0.1739  &  0.1852  &  0.2373  &  0.0009  &  0.0335  &  0.1019  &  0.2230  &  0.1471  &  0.1  &  0.1  &  0.2  &  0.88  &  0.025 \\ 
        533  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  4  &  16.3  &  17.5  &  -2.23  &  3.11  &  1.68  &  18.6  &  18.2  &  -2.12  &  1.39  &  3.13  &  1.56  &  0.01  &  0.03  &  0.01  &  0.00  &  0.05  &  0.00  &  0.00  &  0.1395  &  0.2548  &  0.1804  &  0.2774  &  0.0000  &  0.0045  &  0.0247  &  0.2162  &  0.1576  &  0.1  &  0.1  &  0.2  &  0.73  &  0.023 \\ 
        534  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  2  &  15.7  &  17.7  &  -2.22  &  3.02  &  1.60  &  17.3  &  18.2  &  -2.16  &  1.39  &  3.11  &  1.62  &  0.02  &  0.08  &  0.01  &  0.00  &  0.05  &  0.00  &  0.00  &  0.1311  &  0.1660  &  0.1663  &  0.2298  &  0.0016  &  0.0350  &  0.0959  &  0.2154  &  0.1386  &  -  &  0.3  &  0.3  &  0.68  &  0.021 \\ 
        535  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  2  &  15.2  &  17.4  &  -2.26  &  3.05  &  1.52  &  17.5  &  18.0  &  -2.19  &  1.34  &  3.01  &  1.45  &  0.01  &  0.04  &  0.00  &  0.00  &  0.02  &  0.00  &  0.00  &  0.1286  &  0.2234  &  0.1794  &  0.2306  &  0.0006  &  0.0111  &  0.0318  &  0.2093  &  0.1427  &  0.1  &  -  &  0.1  &  0.74  &  0.014 \\ 
        536  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  linear  &  -  &  -  &  2  &  -  &  14.8  &  17.5  &  -2.26  &  2.95  &  1.48  &  16.8  &  18.1  &  -2.20  &  1.34  &  2.98  &  1.46  &  0.02  &  0.08  &  0.00  &  0.00  &  0.04  &  0.00  &  0.00  &  0.1227  &  0.1709  &  0.1476  &  0.2039  &  0.0000  &  0.0227  &  0.0954  &  0.2072  &  0.1341  &  0.1  &  -  &  0.1  &  0.68  &  0.014 \\ 
        537  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  1  &  14.9  &  17.5  &  -2.26  &  2.95  &  1.49  &  17.0  &  18.1  &  -2.20  &  1.34  &  2.98  &  1.46  &  0.02  &  0.09  &  0.00  &  0.00  &  0.03  &  0.00  &  0.00  &  0.1236  &  0.1714  &  0.1516  &  0.2116  &  0.0007  &  0.0178  &  0.0916  &  0.2093  &  0.1351  &  0.1  &  -  &  0.2  &  0.74  &  0.013 \\ 
        538  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  1  &  14.9  &  17.5  &  -2.26  &  2.91  &  1.48  &  16.9  &  18.1  &  -2.21  &  1.35  &  2.97  &  1.48  &  0.01  &  0.05  &  0.00  &  0.00  &  0.04  &  0.00  &  0.00  &  0.1240  &  0.1692  &  0.1385  &  0.2079  &  0.0020  &  0.0217  &  0.1087  &  0.2088  &  0.1355  &  0.1  &  -  &  0.2  &  0.73  &  0.013 \\ 
        539  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  2  &  15.4  &  17.5  &  -2.25  &  2.83  &  1.38  &  17.7  &  18.1  &  -2.18  &  1.36  &  2.87  &  1.36  &  0.02  &  0.10  &  0.00  &  0.00  &  0.05  &  0.00  &  0.00  &  0.1252  &  0.1878  &  0.1634  &  0.2226  &  0.0000  &  0.0203  &  0.0532  &  0.2101  &  0.1442  &  0.1  &  -  &  0.1  &  0.88  &  0.013 \\ 
        540  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  1  &  14.8  &  17.5  &  -2.26  &  2.94  &  1.50  &  16.9  &  18.1  &  -2.21  &  1.33  &  2.99  &  1.52  &  0.02  &  0.08  &  0.00  &  0.00  &  0.03  &  0.00  &  0.00  &  0.1241  &  0.1708  &  0.1522  &  0.2095  &  0.0006  &  0.0240  &  0.0923  &  0.2074  &  0.1358  &  0.1  &  -  &  0.2  &  0.88  &  0.013 \\ 
        541  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  2  &  15.2  &  17.3  &  -2.26  &  3.04  &  1.49  &  17.5  &  18.0  &  -2.18  &  1.35  &  2.96  &  1.43  &  0.01  &  0.04  &  0.00  &  0.00  &  0.00  &  0.00  &  0.00  &  0.1345  &  0.2429  &  0.1842  &  0.2648  &  0.0000  &  0.0053  &  0.0261  &  0.2080  &  0.1447  &  0.1  &  0.1  &  0.2  &  0.73  &  0.013 \\ 
        542  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  linear  &  -  &  -  &  1  &  -  &  13.7  &  17.4  &  -2.27  &  3.07  &  1.56  &  15.8  &  18.0  &  -2.22  &  1.34  &  3.08  &  1.51  &  0.00  &  0.00  &  0.00  &  0.00  &  0.02  &  0.00  &  0.00  &  0.1224  &  0.1820  &  0.1499  &  0.2090  &  0.0006  &  0.0229  &  0.0848  &  0.1990  &  0.1314  &  0.1  &  -  &  0.1  &  0.68  &  0.010 \\ 
        543  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  2  &  1  &  14.9  &  17.5  &  -2.26  &  2.90  &  1.46  &  16.9  &  18.0  &  -2.20  &  1.31  &  2.97  &  1.44  &  0.01  &  0.04  &  0.00  &  0.00  &  0.02  &  0.00  &  0.00  &  0.1233  &  0.1667  &  0.1543  &  0.2196  &  0.0000  &  0.0162  &  0.0854  &  0.2087  &  0.1358  &  -  &  0.2  &  0.2  &  0.68  &  0.010 \\ 
        544  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  2  &  14.9  &  17.5  &  -2.26  &  2.89  &  1.45  &  16.8  &  18.0  &  -2.20  &  1.31  &  2.96  &  1.45  &  0.01  &  0.03  &  0.00  &  0.00  &  0.02  &  0.00  &  0.00  &  0.1227  &  0.1658  &  0.1531  &  0.2200  &  0.0006  &  0.0171  &  0.0802  &  0.2085  &  0.1362  &  -  &  0.1  &  0.1  &  0.68  &  0.009 \\ 
        545  &  DTM  &  MLP  &  mid  &  76139536  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  1  &  13.9  &  17.4  &  -2.27  &  2.99  &  1.44  &  16.0  &  18.0  &  -2.22  &  1.36  &  3.02  &  1.42  &  0.00  &  0.01  &  0.00  &  0.00  &  0.01  &  0.00  &  0.00  &  0.1195  &  0.1736  &  0.1476  &  0.2081  &  0.0000  &  0.0205  &  0.0734  &  0.2009  &  0.1319  &  0.1  &  -  &  0.1  &  0.73  &  0.009 \\ 
        546  &  DTM  &  Conv  &  mid  &  285854736  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  1  &  13.8  &  17.4  &  -2.27  &  2.99  &  1.46  &  16.1  &  18.0  &  -2.22  &  1.34  &  3.00  &  1.45  &  0.01  &  0.03  &  0.00  &  0.00  &  0.03  &  0.00  &  0.00  &  0.1194  &  0.1803  &  0.1463  &  0.2084  &  0.0006  &  0.0230  &  0.0621  &  0.2008  &  0.1340  &  0.1  &  -  &  0.1  &  0.88  &  0.008 \\ 
        547  &  DTM  &  Trans  &  mid  &  132764160  &  $U(0,1)$  &  $U(0,1)$  &  4  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  1  &  13.8  &  17.4  &  -2.27  &  3.04  &  1.43  &  16.2  &  18.0  &  -2.22  &  1.34  &  3.03  &  1.39  &  0.01  &  0.03  &  0.00  &  0.00  &  0.01  &  0.00  &  0.00  &  0.1184  &  0.1804  &  0.1482  &  0.2158  &  0.0000  &  0.0140  &  0.0515  &  0.2011  &  0.1362  &  0.1  &  -  &  0.1  &  0.74  &  0.008 \\ 
        548  &  DTM  &  Dense  &  -  &  32768  &  $U(0,1)$  &  $U(0,1)$  &  1  &  1  &  $x1-x0$  &  $x1-x0-y0$  &  linear  &  -  &  -  &  1  &  1  &  13.8  &  17.4  &  -2.27  &  3.01  &  1.45  &  16.0  &  18.0  &  -2.22  &  1.32  &  3.05  &  1.43  &  0.01  &  0.03  &  0.00  &  0.00  &  0.01  &  0.00  &  0.00  &  0.1195  &  0.1765  &  0.1463  &  0.2232  &  0.0006  &  0.0160  &  0.0592  &  0.2011  &  0.1333  &  -  &  0.1  &  0.1  &  0.68  &  0.006 \\ 
        549  &  FM  &  -  &  -  &  32768  &  $U(0,1)$  &  -  &  -  &  -  &  $x1-x0$  &  -  &  midpoint  &  -  &  -  &  1  &  -  &  14.9  &  17.3  &  -2.26  &  2.86  &  1.48  &  16.5  &  17.8  &  -2.23  &  1.30  &  2.91  &  1.46  &  0.01  &  0.05  &  0.00  &  0.00  &  0.03  &  0.00  &  0.00  &  0.1294  &  0.2299  &  0.1953  &  0.2299  &  0.0006  &  0.0065  &  0.0234  &  0.2034  &  0.1458  &  0.1  &  -  &  0.1  &  0.68  &  0.006 \\
    \end{tabular}

==> figures/compare/000080.txt <==
a fox


==> figures/compare/000101.txt <==
a whale


==> figures/compare/000214.txt <==
the International Space Station


==> figures/compare/000223.txt <==
an octopus


==> figures/compare/000312.txt <==
A penguin wearing aviator goggles and flying confidently next to a bemused eagle. 


==> figures/compare/000328.txt <==
Greek statue of a man comforting a cat. The cat has a big head. The man looks angry.


==> figures/compare/000353.txt <==
a paranoid android freaking out and jumping into the air because it is surrounded by colorful Easter eggs


==> figures/compare/000400.txt <==
A helicopter flies over the Arches National Park.


==> figures/compare/000406.txt <==
A teddybear on a skateboard in Times Square, doing tricks on a cardboard box ramp.


==> figures/compare/000474.txt <==
a whale breaching near a mountain


==> figures/compare/000495.txt <==
a sunken submarine at the bottom of the ocean


==> figures/compare/000547.txt <==
a stone bust next to an egg and an eggplant


==> figures/compare/000715.txt <==
A giant cobra snake made from pancakes


==> figures/compare/000716.txt <==
A giant cobra snake made from salad


==> figures/compare/000734.txt <==
A high resolution photo of a large bowl of ramen. There are several origami boats in the ramen of different colors.


==> figures/compare/000768.txt <==
a baby daikon radish in a tutu


==> figures/compare/000799.txt <==
a tiger wearing a tuxedo


==> figures/compare/000918.txt <==
A photo of a frog reading the newspaper named "Toaday" written on it. There is a frog printed on the newspaper too.


==> figures/compare/000980.txt <==
A photo of a Japanese Porcelain Imari vase on the ground below a wooden chair.


==> figures/compare/001017.txt <==
a group of not more than five meerkats standing with the sun setting behind them


==> figures/compare/001136.txt <==
a cat looking out of a window


==> figures/compare/001151.txt <==
a tiger standing by some flowers


==> figures/compare/001185.txt <==
a horse reading a newspaper


==> figures/compare/001206.txt <==
a bloody mary cocktail


==> figures/compare/001230.txt <==
a half-peeled banana


==> figures/compare/001232.txt <==
black hi-top sneakers


==> figures/compare/001372.txt <==
Oil painting of a giant robot made of sushi, holding chopsticks.


==> figures/compare/001374.txt <==
Portrait of a gecko wearing a train conductor’s hat and holding a flag that has a yin-yang symbol on it. Child's crayon drawing.


==> figures/compare/001483.txt <==
a cloud in the shape of a castle


==> figures/compare/001495.txt <==
a drawing of a space shuttle in the style of da Vinci


==> figures/compare/001507.txt <==
a watercolor painting of a snowy owl standing in a grassy field


==> figures/compare/001604.txt <==
a large open book showing text and an illustration of a cat

